Trajectory Planning of Automated Vehicles in Tube-like Road Segments

This paper presents a method based on linear programming for trajectory planning of automated vehicles, combining obstacle avoidance, time scheduling for the reaching of waypoints and time-optimal traversal of tube-like road segments. System modeling is conducted entirely spatial-based. Kinematic vehicle dynamics as well as time are expressed in a road-aligned coordinate frame with path along the road centerline serving as the dependent variable. We elaborate on control rate constraints in the spatial domain. A vehicle dimension constraint heuristic is proposed to constrain vehicle dimensions inside road boundaries. It is outlined how friction constraints are accounted for. The discussion is extended to dynamic vehicle models. The benefits of the proposed method are illustrated by a comparison to a time-based method.

==> fig_EX2_ctrl.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%4.521in,
height=0.8in,
at={(0.758in,2.55in)},
scale only axis,
xmin=2.99983467464483,
xmax=226.999834674645,
xtick={50,100,150,200},
xticklabels={\empty},
ymin=0,
ymax=125,
ylabel={\small{$v$ [km/h]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={2. CTRLS},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.99983467464483	120\\
3.99983467464483	120\\
4.99983467464483	120\\
5.99983467464483	120\\
6.99983467464483	120\\
7.99983467464483	120\\
8.99983467464483	120\\
9.99983467464483	120\\
10.9998346746448	120\\
11.9998346746448	120\\
12.9998346746448	120\\
13.9998346746448	120\\
14.9998346746448	120\\
15.9998346746448	120\\
16.9998346746448	120\\
17.9998346746448	120\\
18.9998346746448	120\\
19.9998346746448	120\\
20.9998346746448	120\\
21.9998346746448	120\\
22.9998346746448	120\\
23.9998346746448	120\\
24.9998346746448	120\\
25.9998346746448	120\\
26.9998346746448	120\\
27.9998346746448	120\\
28.9998346746448	120\\
29.9998346746448	120\\
30.9998346746448	120\\
31.9998346746448	120\\
32.9998346746448	120\\
33.9998346746448	120\\
34.9998346746448	120\\
35.9998346746448	120\\
36.9998346746448	120\\
37.9998346746448	120\\
38.9998346746448	120\\
39.9998346746448	120\\
40.9998346746448	120\\
41.9998346746448	120\\
42.9998346746448	120\\
43.9998346746448	120\\
44.9998346746448	120\\
45.9998346746448	120\\
46.9998346746448	120\\
47.3490194132025	120\\
47.9998346746448	120\\
48.9998346746448	120\\
49.9998346746448	120\\
50.9998346746448	120\\
51.9998346746448	120\\
52.9998346746448	120\\
53.9998346746448	120\\
54.9998346746448	120\\
55.9998346746448	120\\
56.9998346746448	120\\
57.9998346746448	120\\
58.9998346746448	120\\
59.9998346746448	120\\
60.9998346746448	120\\
61.9998346746448	120\\
62.9998346746448	120\\
63.9998346746448	120\\
64.9998346746448	120\\
65.9998346746448	120\\
66.9998346746448	120\\
67.1186916441914	120\\
67.9998346746448	120\\
68.9998346746448	120\\
69.9998346746448	120\\
70.9998346746448	120\\
71.9998346746448	120\\
72.9998346746448	120\\
73.9998346746448	120\\
74.9998346746448	120\\
75.9998346746448	120\\
76.9998346746448	120\\
77.9998346746448	120\\
78.9998346746448	120\\
79.9998346746448	120\\
80.9998346746448	120\\
81.9998346746448	120\\
82.9998346746448	120\\
83.9998346746448	120\\
84.9998346746448	120\\
85.9998346746448	120\\
86.9998346746448	120\\
87.9998346746448	120\\
88.9998346746448	120\\
89.9998346746448	120\\
90.9998346746448	120\\
91.9998346746448	120\\
92.9998346746448	120\\
93.9998346746448	120\\
94.9998346746448	120\\
95.9998346746448	120\\
96.9998346746448	120\\
97.9998346746448	120\\
98.9998346746448	120\\
99.9998346746448	120\\
100.999834674645	120\\
101.999834674645	120\\
102.999834674645	120\\
103.999834674645	120\\
104.999834674645	120\\
105.999834674645	120\\
106.999834674645	120\\
107.999834674645	120\\
108.999834674645	120\\
109.999834674645	120\\
110.999834674645	120\\
111.999834674645	120\\
112.999834674645	120\\
113.999834674645	120\\
114.999834674645	120\\
115.999834674645	120\\
116.999834674645	120\\
117.999834674645	120\\
118.999834674645	120\\
119.999834674645	120\\
120.999834674645	120\\
121.999834674645	120\\
122.999834674645	120\\
123.999834674645	120\\
124.999834674645	120\\
125.999834674645	120\\
126.999834674645	120\\
127.999834674645	120\\
128.999834674645	120\\
129.999834674645	120\\
130.999834674645	120\\
131.999834674645	120\\
132.999834674645	120\\
133.999834674645	120\\
134.999834674645	120\\
135.999834674645	120\\
136.999834674645	120\\
137.999834674645	120\\
138.999834674645	120\\
139.999834674645	120\\
140.999834674645	120\\
141.999834674645	120\\
142.999834674645	120\\
143.999834674645	120\\
144.999834674645	120\\
145.999834674645	120\\
146.999834674645	120\\
147.999834674645	120\\
148.999834674645	120\\
149.999834674645	120\\
150.999834674645	120\\
151.999834674645	120\\
152.999834674645	120\\
153.999834674645	120\\
154.999834674645	120\\
155.999834674645	120\\
156.999834674645	120\\
157.999834674645	120\\
158.999834674645	120\\
159.999834674645	120\\
160.999834674645	120\\
161.999834674645	120\\
162.999834674645	120\\
163.999834674645	120\\
164.999834674645	120\\
165.999834674645	120\\
166.999834674645	120\\
167.999834674645	120\\
168.999834674645	120\\
169.999834674645	120\\
170.999834674645	120\\
171.999834674645	120\\
172.999834674645	120\\
173.999834674645	120\\
174.999834674645	120\\
175.999834674645	120\\
176.999834674645	120\\
177.999834674645	120\\
178.999834674645	120\\
179.999834674645	120\\
180.999834674645	120\\
181.999834674645	120\\
182.999834674645	120\\
183.999834674645	120\\
184.999834674645	120\\
185.999834674645	120\\
186.999834674645	120\\
187.999834674645	120\\
188.999834674645	120\\
189.999834674645	120\\
190.999834674645	120\\
191.999834674645	120\\
192.999834674645	120\\
193.999834674645	120\\
194.999834674645	120\\
195.999834674645	120\\
196.999834674645	120\\
197.999834674645	120\\
198.999834674645	120\\
199.999834674645	120\\
200.999834674645	120\\
201.999834674645	120\\
202.999834674645	120\\
203.999834674645	120\\
204.999834674645	120\\
205.999834674645	120\\
206.999834674645	120\\
207.999834674645	120\\
208.999834674645	120\\
209.999834674645	120\\
210.999834674645	120\\
211.999834674645	120\\
212.999834674645	120\\
213.999834674645	120\\
214.999834674645	120\\
215.999834674645	120\\
216.999834674645	120\\
217.999834674645	120\\
218.999834674645	120\\
219.999834674645	120\\
220.999834674645	120\\
221.999834674645	120\\
222.999834674645	120\\
223.999834674645	120\\
224.999834674645	120\\
225.999834674645	120\\
226.999834674645	120\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.99983467464483	5\\
3.99983467464483	5\\
4.99983467464483	5\\
5.99983467464483	5\\
6.99983467464483	5\\
7.99983467464483	5\\
8.99983467464483	5\\
9.99983467464483	5\\
10.9998346746448	5\\
11.9998346746448	5\\
12.9998346746448	5\\
13.9998346746448	5\\
14.9998346746448	5\\
15.9998346746448	5\\
16.9998346746448	5\\
17.9998346746448	5\\
18.9998346746448	5\\
19.9998346746448	5\\
20.9998346746448	5\\
21.9998346746448	5\\
22.9998346746448	5\\
23.9998346746448	5\\
24.9998346746448	5\\
25.9998346746448	5\\
26.9998346746448	5\\
27.9998346746448	5\\
28.9998346746448	5\\
29.9998346746448	5\\
30.9998346746448	5\\
31.9998346746448	5\\
32.9998346746448	5\\
33.9998346746448	5\\
34.9998346746448	5\\
35.9998346746448	5\\
36.9998346746448	5\\
37.9998346746448	5\\
38.9998346746448	5\\
39.9998346746448	5\\
40.9998346746448	5\\
41.9998346746448	5\\
42.9998346746448	5\\
43.9998346746448	5\\
44.9998346746448	5\\
45.9998346746448	5\\
46.9998346746448	5\\
47.3490194132025	5\\
47.9998346746448	5\\
48.9998346746448	5\\
49.9998346746448	5\\
50.9998346746448	5\\
51.9998346746448	5\\
52.9998346746448	5\\
53.9998346746448	5\\
54.9998346746448	5\\
55.9998346746448	5\\
56.9998346746448	5\\
57.9998346746448	5\\
58.9998346746448	5\\
59.9998346746448	5\\
60.9998346746448	5\\
61.9998346746448	5\\
62.9998346746448	5\\
63.9998346746448	5\\
64.9998346746448	5\\
65.9998346746448	5\\
66.9998346746448	5\\
67.1186916441914	5\\
67.9998346746448	5\\
68.9998346746448	5\\
69.9998346746448	5\\
70.9998346746448	5\\
71.9998346746448	5\\
72.9998346746448	5\\
73.9998346746448	5\\
74.9998346746448	5\\
75.9998346746448	5\\
76.9998346746448	5\\
77.9998346746448	5\\
78.9998346746448	5\\
79.9998346746448	5\\
80.9998346746448	5\\
81.9998346746448	5\\
82.9998346746448	5\\
83.9998346746448	5\\
84.9998346746448	5\\
85.9998346746448	5\\
86.9998346746448	5\\
87.9998346746448	5\\
88.9998346746448	5\\
89.9998346746448	5\\
90.9998346746448	5\\
91.9998346746448	5\\
92.9998346746448	5\\
93.9998346746448	5\\
94.9998346746448	5\\
95.9998346746448	5\\
96.9998346746448	5\\
97.9998346746448	5\\
98.9998346746448	5\\
99.9998346746448	5\\
100.999834674645	5\\
101.999834674645	5\\
102.999834674645	5\\
103.999834674645	5\\
104.999834674645	5\\
105.999834674645	5\\
106.999834674645	5\\
107.999834674645	5\\
108.999834674645	5\\
109.999834674645	5\\
110.999834674645	5\\
111.999834674645	5\\
112.999834674645	5\\
113.999834674645	5\\
114.999834674645	5\\
115.999834674645	5\\
116.999834674645	5\\
117.999834674645	5\\
118.999834674645	5\\
119.999834674645	5\\
120.999834674645	5\\
121.999834674645	5\\
122.999834674645	5\\
123.999834674645	5\\
124.999834674645	5\\
125.999834674645	5\\
126.999834674645	5\\
127.999834674645	5\\
128.999834674645	5\\
129.999834674645	5\\
130.999834674645	5\\
131.999834674645	5\\
132.999834674645	5\\
133.999834674645	5\\
134.999834674645	5\\
135.999834674645	5\\
136.999834674645	5\\
137.999834674645	5\\
138.999834674645	5\\
139.999834674645	5\\
140.999834674645	5\\
141.999834674645	5\\
142.999834674645	5\\
143.999834674645	5\\
144.999834674645	5\\
145.999834674645	5\\
146.999834674645	5\\
147.999834674645	5\\
148.999834674645	5\\
149.999834674645	5\\
150.999834674645	5\\
151.999834674645	5\\
152.999834674645	5\\
153.999834674645	5\\
154.999834674645	5\\
155.999834674645	5\\
156.999834674645	5\\
157.999834674645	5\\
158.999834674645	5\\
159.999834674645	5\\
160.999834674645	5\\
161.999834674645	5\\
162.999834674645	5\\
163.999834674645	5\\
164.999834674645	5\\
165.999834674645	5\\
166.999834674645	5\\
167.999834674645	5\\
168.999834674645	5\\
169.999834674645	5\\
170.999834674645	5\\
171.999834674645	5\\
172.999834674645	5\\
173.999834674645	5\\
174.999834674645	5\\
175.999834674645	5\\
176.999834674645	5\\
177.999834674645	5\\
178.999834674645	5\\
179.999834674645	5\\
180.999834674645	5\\
181.999834674645	5\\
182.999834674645	5\\
183.999834674645	5\\
184.999834674645	5\\
185.999834674645	5\\
186.999834674645	5\\
187.999834674645	5\\
188.999834674645	5\\
189.999834674645	5\\
190.999834674645	5\\
191.999834674645	5\\
192.999834674645	5\\
193.999834674645	5\\
194.999834674645	5\\
195.999834674645	5\\
196.999834674645	5\\
197.999834674645	5\\
198.999834674645	5\\
199.999834674645	5\\
200.999834674645	5\\
201.999834674645	5\\
202.999834674645	5\\
203.999834674645	5\\
204.999834674645	5\\
205.999834674645	5\\
206.999834674645	5\\
207.999834674645	5\\
208.999834674645	5\\
209.999834674645	5\\
210.999834674645	5\\
211.999834674645	5\\
212.999834674645	5\\
213.999834674645	5\\
214.999834674645	5\\
215.999834674645	5\\
216.999834674645	5\\
217.999834674645	5\\
218.999834674645	5\\
219.999834674645	5\\
220.999834674645	5\\
221.999834674645	5\\
222.999834674645	5\\
223.999834674645	5\\
224.999834674645	5\\
225.999834674645	5\\
226.999834674645	5\\
};
\addplot [color=blue,dotted,line width=2.0pt]
  table[row sep=crcr]{%
2.99983467464483	96.3550777648531\\
3.99983467464483	96.2771822962745\\
4.99983467464483	96.2772123972749\\
5.99983467464483	97.1105720112924\\
6.99983467464483	98.1286800162393\\
7.99983467464483	98.2995075226729\\
8.99983467464483	97.2609731909806\\
9.99983467464483	96.2116823240989\\
10.9998346746448	95.1498332679842\\
11.9998346746448	94.0763652971943\\
12.9998346746448	92.9905135087909\\
13.9998346746448	91.8923832982709\\
14.9998346746448	90.7805925668689\\
15.9998346746448	89.6547086400482\\
16.9998346746448	88.5142381293839\\
17.9998346746448	87.3591363897828\\
18.9998346746448	86.1877509701292\\
19.9998346746448	85.0195661731367\\
20.9998346746448	83.8672757554741\\
21.9998346746448	82.6744953212393\\
22.9998346746448	81.4384889215186\\
23.9998346746448	80.1824035308008\\
24.9998346746448	78.9262228839621\\
25.9998346746448	77.6875770894665\\
26.9998346746448	76.4846737101166\\
27.9998346746448	75.3293988558159\\
28.9998346746448	74.233074835317\\
29.9998346746448	73.2263416867542\\
30.9998346746448	72.3396594914059\\
31.9998346746448	71.5794810982181\\
32.9998346746448	71.0764634791605\\
33.9998346746448	71.0840430806028\\
34.9998346746448	71.5108239413293\\
35.9998346746448	72.2848872096965\\
36.9998346746448	73.2585998686165\\
37.9998346746448	74.3606065582698\\
38.9998346746448	75.564222843824\\
39.9998346746448	76.7243542428087\\
40.9998346746448	76.7191551078121\\
41.9998346746448	75.3573093110552\\
42.9998346746448	73.9694492815606\\
43.9998346746448	72.5567679757023\\
44.9998346746448	71.1170605657401\\
45.9998346746448	69.6501184855156\\
46.9998346746448	68.1547812196646\\
47.3490194132025	67.6277855432272\\
47.9998346746448	66.6634627061407\\
48.9998346746448	65.2333791447059\\
49.9998346746448	63.8596174664136\\
50.9998346746448	62.6076022097534\\
51.9998346746448	61.5440548292183\\
52.9998346746448	60.7719134379818\\
53.9998346746448	60.4282912931006\\
54.9998346746448	60.5492105951918\\
55.9998346746448	60.9922775499461\\
56.9998346746448	61.6214115054854\\
57.9998346746448	62.4714077351359\\
58.9998346746448	63.5122455288797\\
59.9998346746448	64.6732030298294\\
60.9998346746448	65.9304682065349\\
61.9998346746448	67.2523784562052\\
62.9998346746448	68.6277016202909\\
63.9998346746448	70.0292091620612\\
64.9998346746448	71.441417550603\\
65.9998346746448	72.8506756427319\\
66.9998346746448	74.243337296033\\
67.1186916441914	74.4070373106306\\
67.9998346746448	75.6070929027543\\
68.9998346746448	76.9358421218711\\
69.9998346746448	78.2332651643527\\
70.9998346746448	79.4987755270962\\
71.9998346746448	80.730749132841\\
72.9998346746448	81.93283671326\\
73.9998346746448	83.1053994111732\\
74.9998346746448	84.2483713860025\\
75.9998346746448	85.363988955243\\
76.9998346746448	86.4508969021027\\
77.9998346746448	87.5142021058771\\
78.9998346746448	88.5589775268045\\
79.9998346746448	89.5862709201178\\
80.9998346746448	90.595090090717\\
81.9998346746448	91.5838904730039\\
82.9998346746448	92.5546433685685\\
83.9998346746448	93.5095236447262\\
84.9998346746448	94.4491344394547\\
85.9998346746448	95.3709243311729\\
86.9998346746448	96.2731608744791\\
87.9998346746448	97.1552432621109\\
88.9998346746448	98.0122208660478\\
89.9998346746448	98.8427337318342\\
90.9998346746448	99.6522476731733\\
91.9998346746448	100.440357872288\\
92.9998346746448	101.19662967857\\
93.9998346746448	101.938871968508\\
94.9998346746448	102.699250380069\\
95.9998346746448	103.498092890488\\
96.9998346746448	104.342688091039\\
97.9998346746448	105.221697540498\\
98.9998346746448	106.119633583541\\
99.9998346746448	107.030150310002\\
100.999834674645	107.950803987457\\
101.999834674645	108.876264130111\\
102.999834674645	109.803247901421\\
103.999834674645	110.726087879078\\
104.999834674645	111.640603905244\\
105.999834674645	112.544150883979\\
106.999834674645	113.044278523829\\
107.999834674645	112.658613797422\\
108.999834674645	111.790748850816\\
109.999834674645	110.93110661929\\
110.999834674645	110.083863400153\\
111.999834674645	109.253962268135\\
112.999834674645	108.444604033196\\
113.999834674645	107.663976996074\\
114.999834674645	106.910432455767\\
115.999834674645	106.18432568175\\
116.999834674645	105.491663626683\\
117.999834674645	104.850354814168\\
118.999834674645	104.264969487838\\
119.999834674645	103.719373259979\\
120.999834674645	103.179862028694\\
121.999834674645	102.585879184319\\
122.999834674645	101.910225280588\\
123.999834674645	101.167034665782\\
124.999834674645	100.365038826849\\
125.999834674645	99.5096159843063\\
126.999834674645	98.6119449129729\\
127.999834674645	97.6682656199495\\
128.999834674645	96.6871467829025\\
129.999834674645	95.6776001459745\\
130.999834674645	94.6410782450834\\
131.999834674645	93.5813161408606\\
132.999834674645	92.499110841241\\
133.999834674645	91.3957808416024\\
134.999834674645	90.274624079581\\
135.999834674645	89.1374877033608\\
136.999834674645	87.9862165991706\\
137.999834674645	86.8222796427702\\
138.999834674645	85.6467572021112\\
139.999834674645	84.4605571272883\\
140.999834674645	83.2645124028998\\
141.999834674645	82.059921928954\\
142.999834674645	80.8462814487158\\
143.999834674645	79.6226619389153\\
144.999834674645	78.3919266376948\\
145.999834674645	77.1506055270929\\
146.999834674645	75.9004552279378\\
147.999834674645	74.6600326040416\\
148.999834674645	73.4449053943208\\
149.999834674645	72.2655529775607\\
150.999834674645	71.1269964287843\\
151.999834674645	70.031995914063\\
152.999834674645	68.9943267273738\\
153.999834674645	68.0308180627225\\
154.999834674645	67.1449472270873\\
155.999834674645	66.3448239261627\\
156.999834674645	65.6460249295093\\
157.999834674645	65.076941891131\\
158.999834674645	64.7233305096326\\
159.999834674645	64.6203853468541\\
160.999834674645	65.0092846935141\\
161.999834674645	65.9377472613333\\
162.999834674645	67.1789547605223\\
163.999834674645	68.5917512919517\\
164.999834674645	70.0725522659949\\
165.999834674645	71.5171938673147\\
166.999834674645	71.4151520562568\\
167.999834674645	70.4730294196881\\
168.999834674645	69.4708602949446\\
169.999834674645	68.456745680188\\
170.999834674645	67.4172829934396\\
171.999834674645	66.3554081346992\\
172.999834674645	65.2775734772299\\
173.999834674645	64.1925599052593\\
174.999834674645	63.1250846060166\\
175.999834674645	62.1157882418803\\
176.999834674645	61.1536562482234\\
177.999834674645	60.2544887172042\\
178.999834674645	59.4786608937925\\
179.999834674645	58.841457398525\\
180.999834674645	58.4244820154519\\
181.999834674645	58.3511513825515\\
182.999834674645	58.8561349303209\\
183.999834674645	59.759059647624\\
184.999834674645	60.8862907127162\\
185.999834674645	62.1711318057977\\
186.999834674645	63.5565773338796\\
187.999834674645	65.0176077592422\\
188.999834674645	66.5240937327492\\
189.999834674645	68.0467018272319\\
190.999834674645	69.5585865915968\\
191.999834674645	71.033127484538\\
192.999834674645	72.4315153618811\\
193.999834674645	73.7099365834662\\
194.999834674645	74.8007949038424\\
195.999834674645	75.5959462678755\\
196.999834674645	76.1674154159424\\
197.999834674645	76.8338391942741\\
198.999834674645	77.6432750430971\\
199.999834674645	78.550313141492\\
200.999834674645	79.4519759245491\\
201.999834674645	80.3294804334468\\
202.999834674645	81.1772068615453\\
203.999834674645	81.9785170520698\\
204.999834674645	82.7337261461224\\
205.999834674645	83.4562647221247\\
206.999834674645	84.1708257655326\\
207.999834674645	84.8183885852532\\
208.999834674645	85.4346028914924\\
209.999834674645	86.0182857177622\\
210.999834674645	86.6328457332277\\
211.999834674645	87.5036015805418\\
212.999834674645	88.5532048949158\\
213.999834674645	89.67854055789\\
214.999834674645	90.7954321809066\\
215.999834674645	91.8237740439039\\
216.999834674645	92.6292615105981\\
217.999834674645	93.0973988911613\\
218.999834674645	93.5215863862037\\
219.999834674645	94.2151747000999\\
220.999834674645	95.0904139081833\\
221.999834674645	96.0687830520851\\
222.999834674645	97.0985915811906\\
223.999834674645	98.1384282883675\\
224.999834674645	99.1421582191201\\
225.999834674645	100.061546833335\\
226.999834674645	100.862551242881\\
227.34695964895	101.140592363125\\
};
%\addlegendentry{vmaxfricAfterIter1};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
2.99983467464483	45.7783124697838\\
3.99983467464483	41.6392916034523\\
4.99983467464483	37.6040233610852\\
5.99983467464483	33.7021439331461\\
6.99983467464483	29.975817244346\\
7.99983467464483	26.485429163486\\
8.99983467464483	23.3150343077814\\
9.99983467464483	20.5710147284924\\
10.9998346746448	18.3570244560966\\
11.9998346746448	16.7169194504068\\
12.9998346746448	15.5885118554498\\
13.9998346746448	14.8367504615946\\
14.9998346746448	14.3279085098086\\
15.9998346746448	13.9673618670335\\
16.9998346746448	13.6989061222623\\
17.9998346746448	13.491796484096\\
18.9998346746448	13.3293223596043\\
19.9998346746448	13.2016038756932\\
20.9998346746448	13.1016710700263\\
21.9998346746448	13.0239598790927\\
22.9998346746448	12.9641983286311\\
23.9998346746448	12.9192210994044\\
24.9998346746448	12.8868995404867\\
25.9998346746448	12.8660902675583\\
26.9998346746448	12.8565800551882\\
27.9998346746448	12.8589896001793\\
28.9998346746448	12.8749749901698\\
29.9998346746448	12.907066801387\\
30.9998346746448	12.9588066515617\\
31.9998346746448	13.0343754666133\\
32.9998346746448	13.1379464343912\\
33.9998346746448	13.27267974247\\
34.9998346746448	13.4439711422659\\
35.9998346746448	13.6634278289442\\
36.9998346746448	13.9514946217267\\
37.9998346746448	14.3483019164528\\
38.9998346746448	14.9303410194748\\
39.9998346746448	15.8297286536815\\
40.9998346746448	17.2268751105489\\
41.9998346746448	19.2667648714982\\
42.9998346746448	21.94661687331\\
43.9998346746448	25.132755100671\\
44.9998346746448	28.6705598149525\\
45.9998346746448	32.4463425894034\\
46.9998346746448	36.3909950807098\\
47.3490194132025	40.4894552855823\\
47.9998346746448	44.6966965546736\\
48.9998346746448	48.6580334284402\\
49.9998346746448	52.2278502949302\\
50.9998346746448	55.1402552087024\\
51.9998346746448	57.016095173471\\
52.9998346746448	57.802304691147\\
53.9998346746448	58.0750039206165\\
54.9998346746448	58.3296673055651\\
55.9998346746448	58.6835609697347\\
56.9998346746448	59.1269014376546\\
57.9998346746448	59.7445827231661\\
58.9998346746448	60.5280236328464\\
59.9998346746448	61.4241393972895\\
60.9998346746448	62.3900440842257\\
61.9998346746448	63.3909557742618\\
62.9998346746448	64.3706250425178\\
63.9998346746448	65.2596488080414\\
64.9998346746448	65.9417582240484\\
65.9998346746448	66.2257852859297\\
66.9998346746448	65.8204724937896\\
67.1186916441914	67.5178089453811\\
67.9998346746448	69.0974989519733\\
68.9998346746448	70.4196509240983\\
69.9998346746448	71.5720396802678\\
70.9998346746448	72.6101570741372\\
71.9998346746448	73.5658156047691\\
72.9998346746448	74.4571313797993\\
73.9998346746448	75.2948560403181\\
74.9998346746448	76.0854883118739\\
75.9998346746448	76.8348761800258\\
76.9998346746448	77.5470165989866\\
77.9998346746448	78.2223288313027\\
78.9998346746448	78.8608349566915\\
79.9998346746448	79.4641570309294\\
80.9998346746448	80.0341884113472\\
81.9998346746448	80.5731869862827\\
82.9998346746448	81.0834601386868\\
83.9998346746448	81.5674034348373\\
84.9998346746448	82.0272868484193\\
85.9998346746448	82.4644834913528\\
86.9998346746448	82.8791729665236\\
87.9998346746448	83.2717529311893\\
88.9998346746448	83.6433434241918\\
89.9998346746448	83.9954097132845\\
90.9998346746448	84.3299245947694\\
91.9998346746448	84.6497162045422\\
92.9998346746448	84.959261218381\\
93.9998346746448	85.2641336551074\\
94.9998346746448	85.5694917418266\\
95.9998346746448	85.8793735542363\\
96.9998346746448	86.1963087013358\\
97.9998346746448	86.5221634670769\\
98.9998346746448	86.8582993812505\\
99.9998346746448	87.2049844348302\\
100.999834674645	87.5616595584625\\
101.999834674645	87.9272623276254\\
102.999834674645	88.2999951404097\\
103.999834674645	88.6770013272074\\
104.999834674645	89.0529272034573\\
105.999834674645	89.4191965201246\\
106.999834674645	89.7631977174066\\
107.999834674645	90.0667910352475\\
108.999834674645	90.3102072431661\\
109.999834674645	90.4836736311395\\
110.999834674645	90.5885288354712\\
111.999834674645	90.6268867842112\\
112.999834674645	90.6027544544698\\
113.999834674645	90.5224616433437\\
114.999834674645	90.3942327566053\\
115.999834674645	90.2259472196054\\
116.999834674645	90.0250947691308\\
117.999834674645	89.7991296885951\\
118.999834674645	89.5514671262873\\
119.999834674645	89.2835716006788\\
120.999834674645	88.9953240929566\\
121.999834674645	88.6838007659278\\
122.999834674645	88.3441969672388\\
123.999834674645	87.9725168834994\\
124.999834674645	87.5680062142154\\
125.999834674645	87.1305695218171\\
126.999834674645	86.6594642043441\\
127.999834674645	86.1555302496277\\
128.999834674645	85.6197039763365\\
129.999834674645	85.0531886473124\\
130.999834674645	84.4577094029377\\
131.999834674645	83.8339957827269\\
132.999834674645	83.181829351663\\
133.999834674645	82.5018082304876\\
134.999834674645	81.7948483875593\\
135.999834674645	81.0616417200292\\
136.999834674645	80.3025517882144\\
137.999834674645	79.5184588261923\\
138.999834674645	78.7103235009506\\
139.999834674645	77.8792141579157\\
140.999834674645	77.0260612345536\\
141.999834674645	76.1522141099934\\
142.999834674645	75.2598642940238\\
143.999834674645	74.3497206263159\\
144.999834674645	73.4217997460796\\
145.999834674645	72.4789919847061\\
146.999834674645	71.5270038409641\\
147.999834674645	70.5724234609006\\
148.999834674645	69.6236399790278\\
149.999834674645	68.6908921822625\\
150.999834674645	67.7798307406951\\
151.999834674645	66.8995016714916\\
152.999834674645	66.0573740841541\\
153.999834674645	65.2633873795398\\
154.999834674645	64.5324155287328\\
155.999834674645	63.8725301475829\\
156.999834674645	63.3039872840313\\
157.999834674645	62.8761078536794\\
158.999834674645	62.634578078471\\
159.999834674645	62.6223488269667\\
160.999834674645	62.9306549208792\\
161.999834674645	63.5338737210198\\
162.999834674645	64.3064107254234\\
163.999834674645	65.1238785596297\\
164.999834674645	65.8610573695329\\
165.999834674645	66.3919827664682\\
166.999834674645	66.5805440301677\\
167.999834674645	66.5346682918587\\
168.999834674645	66.52525058734\\
169.999834674645	66.9758910641359\\
170.999834674645	68.7796833250517\\
171.999834674645	67.6078127160355\\
172.999834674645	66.4205979426644\\
173.999834674645	65.214698665848\\
174.999834674645	64.0045820743029\\
175.999834674645	62.8334848159414\\
176.999834674645	61.7201214401927\\
177.999834674645	60.6782704991032\\
178.999834674645	59.746834782009\\
179.999834674645	58.922980271018\\
180.999834674645	58.4011888788287\\
181.999834674645	58.2860983271494\\
182.999834674645	58.7761508264156\\
183.999834674645	59.6725490122166\\
184.999834674645	60.7966296245746\\
185.999834674645	62.0259911681166\\
186.999834674645	63.4024243952086\\
187.999834674645	64.8273264062317\\
188.999834674645	66.3048224393639\\
189.999834674645	67.8172712178632\\
190.999834674645	69.3282696831799\\
191.999834674645	70.8072608726856\\
192.999834674645	72.2177705763687\\
193.999834674645	73.5351441065282\\
194.999834674645	74.6091984156596\\
195.999834674645	75.3945276135532\\
196.999834674645	76.0639696916741\\
197.999834674645	76.7692894808123\\
198.999834674645	77.4647979587389\\
199.999834674645	78.3140605090628\\
200.999834674645	79.2278561163891\\
201.999834674645	80.0639174740856\\
202.999834674645	80.8881702111207\\
203.999834674645	81.5898668402491\\
204.999834674645	82.3199473560484\\
205.999834674645	83.0145502747209\\
206.999834674645	83.6911580416514\\
207.999834674645	84.3144561255094\\
208.999834674645	85.0476539146197\\
209.999834674645	85.606644856019\\
210.999834674645	86.2489014090005\\
211.999834674645	87.1139515595014\\
212.999834674645	88.2070528766443\\
213.999834674645	89.3454263064371\\
214.999834674645	90.4700080387752\\
215.999834674645	91.5080967808289\\
216.999834674645	92.3518980232983\\
217.999834674645	92.6992910429468\\
218.999834674645	92.9135318105411\\
219.999834674645	93.6719829891063\\
220.999834674645	94.5772596967722\\
221.999834674645	95.5867846588297\\
222.999834674645	96.630755037152\\
223.999834674645	97.6737732936281\\
224.999834674645	98.6882987085839\\
225.999834674645	99.6308298345734\\
226.999834674645	100.451512461345\\
};
%\addlegendentry{vafterIter2};

\end{axis}

\begin{axis}[%
width=2.8in,%4.521in,
height=0.8in,
at={(0.758in,1.7in)},
scale only axis,
xmin=2.99983467464483,
xmax=226.999834674645,
xtick={50,100,150,200},
xticklabels={\empty},
ymin=-5.9,
ymax=5.9,
ylabel={\small{$\Delta v$ [km/h]}}, ylabel near ticks,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.99983467464483	5\\
3.99983467464483	5\\
4.99983467464483	5\\
5.99983467464483	5\\
6.99983467464483	5\\
7.99983467464483	5\\
8.99983467464483	5\\
9.99983467464483	5\\
10.9998346746448	5\\
11.9998346746448	5\\
12.9998346746448	5\\
13.9998346746448	5\\
14.9998346746448	5\\
15.9998346746448	5\\
16.9998346746448	5\\
17.9998346746448	5\\
18.9998346746448	5\\
19.9998346746448	5\\
20.9998346746448	5\\
21.9998346746448	5\\
22.9998346746448	5\\
23.9998346746448	5\\
24.9998346746448	5\\
25.9998346746448	5\\
26.9998346746448	5\\
27.9998346746448	5\\
28.9998346746448	5\\
29.9998346746448	5\\
30.9998346746448	5\\
31.9998346746448	5\\
32.9998346746448	5\\
33.9998346746448	5\\
34.9998346746448	5\\
35.9998346746448	5\\
36.9998346746448	5\\
37.9998346746448	5\\
38.9998346746448	5\\
39.9998346746448	5\\
40.9998346746448	5\\
41.9998346746448	5\\
42.9998346746448	5\\
43.9998346746448	5\\
44.9998346746448	5\\
45.9998346746448	5\\
46.9998346746448	5\\
47.3490194132025	5\\
47.9998346746448	5\\
48.9998346746448	5\\
49.9998346746448	5\\
50.9998346746448	5\\
51.9998346746448	5\\
52.9998346746448	5\\
53.9998346746448	5\\
54.9998346746448	5\\
55.9998346746448	5\\
56.9998346746448	5\\
57.9998346746448	5\\
58.9998346746448	5\\
59.9998346746448	5\\
60.9998346746448	5\\
61.9998346746448	5\\
62.9998346746448	5\\
63.9998346746448	5\\
64.9998346746448	5\\
65.9998346746448	5\\
66.9998346746448	5\\
67.1186916441914	5\\
67.9998346746448	5\\
68.9998346746448	5\\
69.9998346746448	5\\
70.9998346746448	5\\
71.9998346746448	5\\
72.9998346746448	5\\
73.9998346746448	5\\
74.9998346746448	5\\
75.9998346746448	5\\
76.9998346746448	5\\
77.9998346746448	5\\
78.9998346746448	5\\
79.9998346746448	5\\
80.9998346746448	5\\
81.9998346746448	5\\
82.9998346746448	5\\
83.9998346746448	5\\
84.9998346746448	5\\
85.9998346746448	5\\
86.9998346746448	5\\
87.9998346746448	5\\
88.9998346746448	5\\
89.9998346746448	5\\
90.9998346746448	5\\
91.9998346746448	5\\
92.9998346746448	5\\
93.9998346746448	5\\
94.9998346746448	5\\
95.9998346746448	5\\
96.9998346746448	5\\
97.9998346746448	5\\
98.9998346746448	5\\
99.9998346746448	5\\
100.999834674645	5\\
101.999834674645	5\\
102.999834674645	5\\
103.999834674645	5\\
104.999834674645	5\\
105.999834674645	5\\
106.999834674645	5\\
107.999834674645	5\\
108.999834674645	5\\
109.999834674645	5\\
110.999834674645	5\\
111.999834674645	5\\
112.999834674645	5\\
113.999834674645	5\\
114.999834674645	5\\
115.999834674645	5\\
116.999834674645	5\\
117.999834674645	5\\
118.999834674645	5\\
119.999834674645	5\\
120.999834674645	5\\
121.999834674645	5\\
122.999834674645	5\\
123.999834674645	5\\
124.999834674645	5\\
125.999834674645	5\\
126.999834674645	5\\
127.999834674645	5\\
128.999834674645	5\\
129.999834674645	5\\
130.999834674645	5\\
131.999834674645	5\\
132.999834674645	5\\
133.999834674645	5\\
134.999834674645	5\\
135.999834674645	5\\
136.999834674645	5\\
137.999834674645	5\\
138.999834674645	5\\
139.999834674645	5\\
140.999834674645	5\\
141.999834674645	5\\
142.999834674645	5\\
143.999834674645	5\\
144.999834674645	5\\
145.999834674645	5\\
146.999834674645	5\\
147.999834674645	5\\
148.999834674645	5\\
149.999834674645	5\\
150.999834674645	5\\
151.999834674645	5\\
152.999834674645	5\\
153.999834674645	5\\
154.999834674645	5\\
155.999834674645	5\\
156.999834674645	5\\
157.999834674645	5\\
158.999834674645	5\\
159.999834674645	5\\
160.999834674645	5\\
161.999834674645	5\\
162.999834674645	5\\
163.999834674645	5\\
164.999834674645	5\\
165.999834674645	5\\
166.999834674645	5\\
167.999834674645	5\\
168.999834674645	5\\
169.999834674645	5\\
170.999834674645	5\\
171.999834674645	5\\
172.999834674645	5\\
173.999834674645	5\\
174.999834674645	5\\
175.999834674645	5\\
176.999834674645	5\\
177.999834674645	5\\
178.999834674645	5\\
179.999834674645	5\\
180.999834674645	5\\
181.999834674645	5\\
182.999834674645	5\\
183.999834674645	5\\
184.999834674645	5\\
185.999834674645	5\\
186.999834674645	5\\
187.999834674645	5\\
188.999834674645	5\\
189.999834674645	5\\
190.999834674645	5\\
191.999834674645	5\\
192.999834674645	5\\
193.999834674645	5\\
194.999834674645	5\\
195.999834674645	5\\
196.999834674645	5\\
197.999834674645	5\\
198.999834674645	5\\
199.999834674645	5\\
200.999834674645	5\\
201.999834674645	5\\
202.999834674645	5\\
203.999834674645	5\\
204.999834674645	5\\
205.999834674645	5\\
206.999834674645	5\\
207.999834674645	5\\
208.999834674645	5\\
209.999834674645	5\\
210.999834674645	5\\
211.999834674645	5\\
212.999834674645	5\\
213.999834674645	5\\
214.999834674645	5\\
215.999834674645	5\\
216.999834674645	5\\
217.999834674645	5\\
218.999834674645	5\\
219.999834674645	5\\
220.999834674645	5\\
221.999834674645	5\\
222.999834674645	5\\
223.999834674645	5\\
224.999834674645	5\\
225.999834674645	5\\
226.999834674645	5\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.99983467464483	-5\\
3.99983467464483	-5\\
4.99983467464483	-5\\
5.99983467464483	-5\\
6.99983467464483	-5\\
7.99983467464483	-5\\
8.99983467464483	-5\\
9.99983467464483	-5\\
10.9998346746448	-5\\
11.9998346746448	-5\\
12.9998346746448	-5\\
13.9998346746448	-5\\
14.9998346746448	-5\\
15.9998346746448	-5\\
16.9998346746448	-5\\
17.9998346746448	-5\\
18.9998346746448	-5\\
19.9998346746448	-5\\
20.9998346746448	-5\\
21.9998346746448	-5\\
22.9998346746448	-5\\
23.9998346746448	-5\\
24.9998346746448	-5\\
25.9998346746448	-5\\
26.9998346746448	-5\\
27.9998346746448	-5\\
28.9998346746448	-5\\
29.9998346746448	-5\\
30.9998346746448	-5\\
31.9998346746448	-5\\
32.9998346746448	-5\\
33.9998346746448	-5\\
34.9998346746448	-5\\
35.9998346746448	-5\\
36.9998346746448	-5\\
37.9998346746448	-5\\
38.9998346746448	-5\\
39.9998346746448	-5\\
40.9998346746448	-5\\
41.9998346746448	-5\\
42.9998346746448	-5\\
43.9998346746448	-5\\
44.9998346746448	-5\\
45.9998346746448	-5\\
46.9998346746448	-5\\
47.3490194132025	-5\\
47.9998346746448	-5\\
48.9998346746448	-5\\
49.9998346746448	-5\\
50.9998346746448	-5\\
51.9998346746448	-5\\
52.9998346746448	-5\\
53.9998346746448	-5\\
54.9998346746448	-5\\
55.9998346746448	-5\\
56.9998346746448	-5\\
57.9998346746448	-5\\
58.9998346746448	-5\\
59.9998346746448	-5\\
60.9998346746448	-5\\
61.9998346746448	-5\\
62.9998346746448	-5\\
63.9998346746448	-5\\
64.9998346746448	-5\\
65.9998346746448	-5\\
66.9998346746448	-5\\
67.1186916441914	-5\\
67.9998346746448	-5\\
68.9998346746448	-5\\
69.9998346746448	-5\\
70.9998346746448	-5\\
71.9998346746448	-5\\
72.9998346746448	-5\\
73.9998346746448	-5\\
74.9998346746448	-5\\
75.9998346746448	-5\\
76.9998346746448	-5\\
77.9998346746448	-5\\
78.9998346746448	-5\\
79.9998346746448	-5\\
80.9998346746448	-5\\
81.9998346746448	-5\\
82.9998346746448	-5\\
83.9998346746448	-5\\
84.9998346746448	-5\\
85.9998346746448	-5\\
86.9998346746448	-5\\
87.9998346746448	-5\\
88.9998346746448	-5\\
89.9998346746448	-5\\
90.9998346746448	-5\\
91.9998346746448	-5\\
92.9998346746448	-5\\
93.9998346746448	-5\\
94.9998346746448	-5\\
95.9998346746448	-5\\
96.9998346746448	-5\\
97.9998346746448	-5\\
98.9998346746448	-5\\
99.9998346746448	-5\\
100.999834674645	-5\\
101.999834674645	-5\\
102.999834674645	-5\\
103.999834674645	-5\\
104.999834674645	-5\\
105.999834674645	-5\\
106.999834674645	-5\\
107.999834674645	-5\\
108.999834674645	-5\\
109.999834674645	-5\\
110.999834674645	-5\\
111.999834674645	-5\\
112.999834674645	-5\\
113.999834674645	-5\\
114.999834674645	-5\\
115.999834674645	-5\\
116.999834674645	-5\\
117.999834674645	-5\\
118.999834674645	-5\\
119.999834674645	-5\\
120.999834674645	-5\\
121.999834674645	-5\\
122.999834674645	-5\\
123.999834674645	-5\\
124.999834674645	-5\\
125.999834674645	-5\\
126.999834674645	-5\\
127.999834674645	-5\\
128.999834674645	-5\\
129.999834674645	-5\\
130.999834674645	-5\\
131.999834674645	-5\\
132.999834674645	-5\\
133.999834674645	-5\\
134.999834674645	-5\\
135.999834674645	-5\\
136.999834674645	-5\\
137.999834674645	-5\\
138.999834674645	-5\\
139.999834674645	-5\\
140.999834674645	-5\\
141.999834674645	-5\\
142.999834674645	-5\\
143.999834674645	-5\\
144.999834674645	-5\\
145.999834674645	-5\\
146.999834674645	-5\\
147.999834674645	-5\\
148.999834674645	-5\\
149.999834674645	-5\\
150.999834674645	-5\\
151.999834674645	-5\\
152.999834674645	-5\\
153.999834674645	-5\\
154.999834674645	-5\\
155.999834674645	-5\\
156.999834674645	-5\\
157.999834674645	-5\\
158.999834674645	-5\\
159.999834674645	-5\\
160.999834674645	-5\\
161.999834674645	-5\\
162.999834674645	-5\\
163.999834674645	-5\\
164.999834674645	-5\\
165.999834674645	-5\\
166.999834674645	-5\\
167.999834674645	-5\\
168.999834674645	-5\\
169.999834674645	-5\\
170.999834674645	-5\\
171.999834674645	-5\\
172.999834674645	-5\\
173.999834674645	-5\\
174.999834674645	-5\\
175.999834674645	-5\\
176.999834674645	-5\\
177.999834674645	-5\\
178.999834674645	-5\\
179.999834674645	-5\\
180.999834674645	-5\\
181.999834674645	-5\\
182.999834674645	-5\\
183.999834674645	-5\\
184.999834674645	-5\\
185.999834674645	-5\\
186.999834674645	-5\\
187.999834674645	-5\\
188.999834674645	-5\\
189.999834674645	-5\\
190.999834674645	-5\\
191.999834674645	-5\\
192.999834674645	-5\\
193.999834674645	-5\\
194.999834674645	-5\\
195.999834674645	-5\\
196.999834674645	-5\\
197.999834674645	-5\\
198.999834674645	-5\\
199.999834674645	-5\\
200.999834674645	-5\\
201.999834674645	-5\\
202.999834674645	-5\\
203.999834674645	-5\\
204.999834674645	-5\\
205.999834674645	-5\\
206.999834674645	-5\\
207.999834674645	-5\\
208.999834674645	-5\\
209.999834674645	-5\\
210.999834674645	-5\\
211.999834674645	-5\\
212.999834674645	-5\\
213.999834674645	-5\\
214.999834674645	-5\\
215.999834674645	-5\\
216.999834674645	-5\\
217.999834674645	-5\\
218.999834674645	-5\\
219.999834674645	-5\\
220.999834674645	-5\\
221.999834674645	-5\\
222.999834674645	-5\\
223.999834674645	-5\\
224.999834674645	-5\\
225.999834674645	-5\\
226.999834674645	-5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.99983467464483	-4.13902086633154\\
3.99983467464483	-4.03526824236707\\
4.99983467464483	-3.90187942793913\\
5.99983467464483	-3.72632668880008\\
6.99983467464483	-3.49038808085997\\
7.99983467464483	-3.17039485570461\\
8.99983467464483	-2.74401957928898\\
9.99983467464483	-2.21399027239578\\
10.9998346746448	-1.64010500568979\\
11.9998346746448	-1.12840759495702\\
12.9998346746448	-0.751761393855192\\
13.9998346746448	-0.508841951786003\\
14.9998346746448	-0.360546642775124\\
15.9998346746448	-0.268455744771208\\
16.9998346746448	-0.207109638166333\\
17.9998346746448	-0.162474124491675\\
18.9998346746448	-0.127718483911098\\
19.9998346746448	-0.0999328056669324\\
20.9998346746448	-0.0777111909335885\\
21.9998346746448	-0.0597615504616069\\
22.9998346746448	-0.0449772292266857\\
23.9998346746448	-0.0323215589176325\\
24.9998346746448	-0.0208092729284255\\
25.9998346746448	-0.00951021237011105\\
26.9998346746448	0.00240954499109485\\
27.9998346746448	0.0159853899904531\\
28.9998346746448	0.0320918112172354\\
29.9998346746448	0.0517398501746943\\
30.9998346746448	0.0755688150516033\\
31.9998346746448	0.103570967777886\\
32.9998346746448	0.134733308078786\\
33.9998346746448	0.171291399795901\\
34.9998346746448	0.219456686678305\\
35.9998346746448	0.288066792782569\\
36.9998346746448	0.39680729472606\\
37.9998346746448	0.582039103021979\\
38.9998346746448	0.899387634206704\\
39.9998346746448	1.39714645686744\\
40.9998346746448	2.03988976094924\\
41.9998346746448	2.67985200181188\\
42.9998346746448	3.18613822736099\\
43.9998346746448	3.53780471428153\\
44.9998346746448	3.7757827744508\\
45.9998346746448	3.94465249130647\\
46.9998346746448	4.09846020487244\\
47.3490194132025	4.20724126909136\\
47.9998346746448	3.96133687376657\\
48.9998346746448	3.56981686649005\\
49.9998346746448	2.9124049137722\\
50.9998346746448	1.87583996476853\\
51.9998346746448	0.786209517675991\\
52.9998346746448	0.272699229469529\\
53.9998346746448	0.254663384948607\\
54.9998346746448	0.353893664169604\\
55.9998346746448	0.443340467919856\\
56.9998346746448	0.617681285511497\\
57.9998346746448	0.78344090968038\\
58.9998346746448	0.896115764443087\\
59.9998346746448	0.965904686936194\\
60.9998346746448	1.00091169003611\\
61.9998346746448	0.979669268255967\\
62.9998346746448	0.889023765523579\\
63.9998346746448	0.682109416007069\\
64.9998346746448	0.284027061881292\\
65.9998346746448	-0.405312792140096\\
66.9998346746448	1.69733645159149\\
67.1186916441914	1.57969000659218\\
67.9998346746448	1.322151972125\\
68.9998346746448	1.15238875616949\\
69.9998346746448	1.03811739386942\\
70.9998346746448	0.955658530631848\\
71.9998346746448	0.891315775030171\\
72.9998346746448	0.837724660518823\\
73.9998346746448	0.790632271555856\\
74.9998346746448	0.749387868151848\\
75.9998346746448	0.712140418960871\\
76.9998346746448	0.675312232316072\\
77.9998346746448	0.638506125388771\\
78.9998346746448	0.603322074237912\\
79.9998346746448	0.570031380417822\\
80.9998346746448	0.538998574935445\\
81.9998346746448	0.510273152404091\\
82.9998346746448	0.483943296150549\\
83.9998346746448	0.459883413581997\\
84.9998346746448	0.437196642933534\\
85.9998346746448	0.414689475170749\\
86.9998346746448	0.392579964665717\\
87.9998346746448	0.371590493002479\\
88.9998346746448	0.352066289092683\\
89.9998346746448	0.334514881484886\\
90.9998346746448	0.319791609772864\\
91.9998346746448	0.309545013838822\\
92.9998346746448	0.304872436726328\\
93.9998346746448	0.305358086719227\\
94.9998346746448	0.309881812409742\\
95.9998346746448	0.316935147099454\\
96.9998346746448	0.325854765741096\\
97.9998346746448	0.336135914173664\\
98.9998346746448	0.346685053579645\\
99.9998346746448	0.356675123632293\\
100.999834674645	0.365602769162963\\
101.999834674645	0.372732812784234\\
102.999834674645	0.377006186797735\\
103.999834674645	0.375925876249887\\
104.999834674645	0.366269316667322\\
105.999834674645	0.344001197281982\\
106.999834674645	0.303593317840854\\
107.999834674645	0.243416207918622\\
108.999834674645	0.173466387973443\\
109.999834674645	0.104855204331636\\
110.999834674645	0.0383579487400112\\
111.999834674645	-0.0241323297413828\\
112.999834674645	-0.0802928111260911\\
113.999834674645	-0.128228886738421\\
114.999834674645	-0.168285536999844\\
115.999834674645	-0.200852450474643\\
116.999834674645	-0.225965080535678\\
117.999834674645	-0.247662562307761\\
118.999834674645	-0.26789552560851\\
119.999834674645	-0.288247507722279\\
120.999834674645	-0.311523327028772\\
121.999834674645	-0.339603798688947\\
122.999834674645	-0.371680083739484\\
123.999834674645	-0.404510669283972\\
124.999834674645	-0.43743669239832\\
125.999834674645	-0.471105317472957\\
126.999834674645	-0.503933954716418\\
127.999834674645	-0.535826273291225\\
128.999834674645	-0.566515329024092\\
129.999834674645	-0.595479244374707\\
130.999834674645	-0.623713620210737\\
131.999834674645	-0.6521664310639\\
132.999834674645	-0.680021121175481\\
133.999834674645	-0.706959842928276\\
134.999834674645	-0.733206667530081\\
135.999834674645	-0.759089931814815\\
136.999834674645	-0.784092962022088\\
137.999834674645	-0.808135325241699\\
138.999834674645	-0.831109343034862\\
139.999834674645	-0.853152923362148\\
140.999834674645	-0.873847124560233\\
141.999834674645	-0.892349815969521\\
142.999834674645	-0.910143667707946\\
143.999834674645	-0.927920880236284\\
144.999834674645	-0.942807761373527\\
145.999834674645	-0.951988143742017\\
146.999834674645	-0.954580380063499\\
147.999834674645	-0.948783481872769\\
148.999834674645	-0.93274779676529\\
149.999834674645	-0.911061441567378\\
150.999834674645	-0.880329069203525\\
151.999834674645	-0.842127587337531\\
152.999834674645	-0.793986704614269\\
153.999834674645	-0.730971850807016\\
154.999834674645	-0.65988538114991\\
155.999834674645	-0.568542863551589\\
156.999834674645	-0.427879430351862\\
157.999834674645	-0.241529775208421\\
158.999834674645	-0.0122292515043355\\
159.999834674645	0.308306093912556\\
160.999834674645	0.603218800140554\\
161.999834674645	0.772537004403651\\
162.999834674645	0.817467834206283\\
163.999834674645	0.737178809903169\\
164.999834674645	0.530925396935349\\
165.999834674645	0.188561263699469\\
166.999834674645	-0.0458757383089903\\
167.999834674645	-0.00941770451869672\\
168.999834674645	0.450640476795913\\
169.999834674645	1.80379226091579\\
170.999834674645	-1.17187060901624\\
171.999834674645	-1.18721477337105\\
172.999834674645	-1.20589927681643\\
173.999834674645	-1.21011659154511\\
174.999834674645	-1.17109725836149\\
175.999834674645	-1.11336337574866\\
176.999834674645	-1.04185094108956\\
177.999834674645	-0.931435717094125\\
178.999834674645	-0.823854510991065\\
179.999834674645	-0.521791392189255\\
180.999834674645	-0.11509055167936\\
181.999834674645	0.49005249926624\\
182.999834674645	0.896398185801016\\
183.999834674645	1.12408061235804\\
184.999834674645	1.22936154354194\\
185.999834674645	1.37643322709205\\
186.999834674645	1.42490201102302\\
187.999834674645	1.47749603313224\\
188.999834674645	1.51244877849926\\
189.999834674645	1.51099846531677\\
190.999834674645	1.47899118950563\\
191.999834674645	1.41050970368311\\
192.999834674645	1.31737353015955\\
193.999834674645	1.07405430913142\\
194.999834674645	0.785329197893583\\
195.999834674645	0.669442078120868\\
196.999834674645	0.705319789138157\\
197.999834674645	0.695508477926673\\
198.999834674645	0.849262550323915\\
199.999834674645	0.913795607326227\\
200.999834674645	0.836061357696552\\
201.999834674645	0.82425273703509\\
202.999834674645	0.701696629128396\\
203.999834674645	0.730080515799256\\
204.999834674645	0.694602918672581\\
205.999834674645	0.676607766930482\\
206.999834674645	0.623298083857979\\
207.999834674645	0.733197789110341\\
208.999834674645	0.558990941399264\\
209.999834674645	0.6422565529815\\
210.999834674645	0.865050150500851\\
211.999834674645	1.09310131714291\\
212.999834674645	1.13837342979282\\
213.999834674645	1.12458173233807\\
214.999834674645	1.03808874205371\\
215.999834674645	0.843801242469468\\
216.999834674645	0.347393019648416\\
217.999834674645	0.214240767594318\\
218.999834674645	0.758451178565187\\
219.999834674645	0.905276707665911\\
220.999834674645	1.00952496205755\\
221.999834674645	1.04397037832232\\
222.999834674645	1.04301825647603\\
223.999834674645	1.01452541495579\\
224.999834674645	0.9425311259895\\
225.999834674645	0.820682626771595\\
226.999834674645	0.820682626771595\\
};
\end{axis}

\begin{axis}[%
width=2.8in,%4.521in,
height=0.8in,
at={(0.758in,0.85in)},
scale only axis,
xmin=2.99983467464483,
xmax=226.999834674645,
xtick={50,100,150,200},
xticklabels={\empty},
ymin=-43,
ymax=43,
ylabel={\small{$\delta$ [$^\circ$]}}, ylabel near ticks,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.99983467464483	40\\
3.99983467464483	40\\
4.99983467464483	40\\
5.99983467464483	40\\
6.99983467464483	40\\
7.99983467464483	40\\
8.99983467464483	40\\
9.99983467464483	40\\
10.9998346746448	40\\
11.9998346746448	40\\
12.9998346746448	40\\
13.9998346746448	40\\
14.9998346746448	40\\
15.9998346746448	40\\
16.9998346746448	40\\
17.9998346746448	40\\
18.9998346746448	40\\
19.9998346746448	40\\
20.9998346746448	40\\
21.9998346746448	40\\
22.9998346746448	40\\
23.9998346746448	40\\
24.9998346746448	40\\
25.9998346746448	40\\
26.9998346746448	40\\
27.9998346746448	40\\
28.9998346746448	40\\
29.9998346746448	40\\
30.9998346746448	40\\
31.9998346746448	40\\
32.9998346746448	40\\
33.9998346746448	40\\
34.9998346746448	40\\
35.9998346746448	40\\
36.9998346746448	40\\
37.9998346746448	40\\
38.9998346746448	40\\
39.9998346746448	40\\
40.9998346746448	40\\
41.9998346746448	40\\
42.9998346746448	40\\
43.9998346746448	40\\
44.9998346746448	40\\
45.9998346746448	40\\
46.9998346746448	40\\
47.3490194132025	40\\
47.9998346746448	40\\
48.9998346746448	40\\
49.9998346746448	40\\
50.9998346746448	40\\
51.9998346746448	40\\
52.9998346746448	40\\
53.9998346746448	40\\
54.9998346746448	40\\
55.9998346746448	40\\
56.9998346746448	40\\
57.9998346746448	40\\
58.9998346746448	40\\
59.9998346746448	40\\
60.9998346746448	40\\
61.9998346746448	40\\
62.9998346746448	40\\
63.9998346746448	40\\
64.9998346746448	40\\
65.9998346746448	40\\
66.9998346746448	40\\
67.1186916441914	40\\
67.9998346746448	40\\
68.9998346746448	40\\
69.9998346746448	40\\
70.9998346746448	40\\
71.9998346746448	40\\
72.9998346746448	40\\
73.9998346746448	40\\
74.9998346746448	40\\
75.9998346746448	40\\
76.9998346746448	40\\
77.9998346746448	40\\
78.9998346746448	40\\
79.9998346746448	40\\
80.9998346746448	40\\
81.9998346746448	40\\
82.9998346746448	40\\
83.9998346746448	40\\
84.9998346746448	40\\
85.9998346746448	40\\
86.9998346746448	40\\
87.9998346746448	40\\
88.9998346746448	40\\
89.9998346746448	40\\
90.9998346746448	40\\
91.9998346746448	40\\
92.9998346746448	40\\
93.9998346746448	40\\
94.9998346746448	40\\
95.9998346746448	40\\
96.9998346746448	40\\
97.9998346746448	40\\
98.9998346746448	40\\
99.9998346746448	40\\
100.999834674645	40\\
101.999834674645	40\\
102.999834674645	40\\
103.999834674645	40\\
104.999834674645	40\\
105.999834674645	40\\
106.999834674645	40\\
107.999834674645	40\\
108.999834674645	40\\
109.999834674645	40\\
110.999834674645	40\\
111.999834674645	40\\
112.999834674645	40\\
113.999834674645	40\\
114.999834674645	40\\
115.999834674645	40\\
116.999834674645	40\\
117.999834674645	40\\
118.999834674645	40\\
119.999834674645	40\\
120.999834674645	40\\
121.999834674645	40\\
122.999834674645	40\\
123.999834674645	40\\
124.999834674645	40\\
125.999834674645	40\\
126.999834674645	40\\
127.999834674645	40\\
128.999834674645	40\\
129.999834674645	40\\
130.999834674645	40\\
131.999834674645	40\\
132.999834674645	40\\
133.999834674645	40\\
134.999834674645	40\\
135.999834674645	40\\
136.999834674645	40\\
137.999834674645	40\\
138.999834674645	40\\
139.999834674645	40\\
140.999834674645	40\\
141.999834674645	40\\
142.999834674645	40\\
143.999834674645	40\\
144.999834674645	40\\
145.999834674645	40\\
146.999834674645	40\\
147.999834674645	40\\
148.999834674645	40\\
149.999834674645	40\\
150.999834674645	40\\
151.999834674645	40\\
152.999834674645	40\\
153.999834674645	40\\
154.999834674645	40\\
155.999834674645	40\\
156.999834674645	40\\
157.999834674645	40\\
158.999834674645	40\\
159.999834674645	40\\
160.999834674645	40\\
161.999834674645	40\\
162.999834674645	40\\
163.999834674645	40\\
164.999834674645	40\\
165.999834674645	40\\
166.999834674645	40\\
167.999834674645	40\\
168.999834674645	40\\
169.999834674645	40\\
170.999834674645	40\\
171.999834674645	40\\
172.999834674645	40\\
173.999834674645	40\\
174.999834674645	40\\
175.999834674645	40\\
176.999834674645	40\\
177.999834674645	40\\
178.999834674645	40\\
179.999834674645	40\\
180.999834674645	40\\
181.999834674645	40\\
182.999834674645	40\\
183.999834674645	40\\
184.999834674645	40\\
185.999834674645	40\\
186.999834674645	40\\
187.999834674645	40\\
188.999834674645	40\\
189.999834674645	40\\
190.999834674645	40\\
191.999834674645	40\\
192.999834674645	40\\
193.999834674645	40\\
194.999834674645	40\\
195.999834674645	40\\
196.999834674645	40\\
197.999834674645	40\\
198.999834674645	40\\
199.999834674645	40\\
200.999834674645	40\\
201.999834674645	40\\
202.999834674645	40\\
203.999834674645	40\\
204.999834674645	40\\
205.999834674645	40\\
206.999834674645	40\\
207.999834674645	40\\
208.999834674645	40\\
209.999834674645	40\\
210.999834674645	40\\
211.999834674645	40\\
212.999834674645	40\\
213.999834674645	40\\
214.999834674645	40\\
215.999834674645	40\\
216.999834674645	40\\
217.999834674645	40\\
218.999834674645	40\\
219.999834674645	40\\
220.999834674645	40\\
221.999834674645	40\\
222.999834674645	40\\
223.999834674645	40\\
224.999834674645	40\\
225.999834674645	40\\
226.999834674645	40\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.99983467464483	-40\\
3.99983467464483	-40\\
4.99983467464483	-40\\
5.99983467464483	-40\\
6.99983467464483	-40\\
7.99983467464483	-40\\
8.99983467464483	-40\\
9.99983467464483	-40\\
10.9998346746448	-40\\
11.9998346746448	-40\\
12.9998346746448	-40\\
13.9998346746448	-40\\
14.9998346746448	-40\\
15.9998346746448	-40\\
16.9998346746448	-40\\
17.9998346746448	-40\\
18.9998346746448	-40\\
19.9998346746448	-40\\
20.9998346746448	-40\\
21.9998346746448	-40\\
22.9998346746448	-40\\
23.9998346746448	-40\\
24.9998346746448	-40\\
25.9998346746448	-40\\
26.9998346746448	-40\\
27.9998346746448	-40\\
28.9998346746448	-40\\
29.9998346746448	-40\\
30.9998346746448	-40\\
31.9998346746448	-40\\
32.9998346746448	-40\\
33.9998346746448	-40\\
34.9998346746448	-40\\
35.9998346746448	-40\\
36.9998346746448	-40\\
37.9998346746448	-40\\
38.9998346746448	-40\\
39.9998346746448	-40\\
40.9998346746448	-40\\
41.9998346746448	-40\\
42.9998346746448	-40\\
43.9998346746448	-40\\
44.9998346746448	-40\\
45.9998346746448	-40\\
46.9998346746448	-40\\
47.3490194132025	-40\\
47.9998346746448	-40\\
48.9998346746448	-40\\
49.9998346746448	-40\\
50.9998346746448	-40\\
51.9998346746448	-40\\
52.9998346746448	-40\\
53.9998346746448	-40\\
54.9998346746448	-40\\
55.9998346746448	-40\\
56.9998346746448	-40\\
57.9998346746448	-40\\
58.9998346746448	-40\\
59.9998346746448	-40\\
60.9998346746448	-40\\
61.9998346746448	-40\\
62.9998346746448	-40\\
63.9998346746448	-40\\
64.9998346746448	-40\\
65.9998346746448	-40\\
66.9998346746448	-40\\
67.1186916441914	-40\\
67.9998346746448	-40\\
68.9998346746448	-40\\
69.9998346746448	-40\\
70.9998346746448	-40\\
71.9998346746448	-40\\
72.9998346746448	-40\\
73.9998346746448	-40\\
74.9998346746448	-40\\
75.9998346746448	-40\\
76.9998346746448	-40\\
77.9998346746448	-40\\
78.9998346746448	-40\\
79.9998346746448	-40\\
80.9998346746448	-40\\
81.9998346746448	-40\\
82.9998346746448	-40\\
83.9998346746448	-40\\
84.9998346746448	-40\\
85.9998346746448	-40\\
86.9998346746448	-40\\
87.9998346746448	-40\\
88.9998346746448	-40\\
89.9998346746448	-40\\
90.9998346746448	-40\\
91.9998346746448	-40\\
92.9998346746448	-40\\
93.9998346746448	-40\\
94.9998346746448	-40\\
95.9998346746448	-40\\
96.9998346746448	-40\\
97.9998346746448	-40\\
98.9998346746448	-40\\
99.9998346746448	-40\\
100.999834674645	-40\\
101.999834674645	-40\\
102.999834674645	-40\\
103.999834674645	-40\\
104.999834674645	-40\\
105.999834674645	-40\\
106.999834674645	-40\\
107.999834674645	-40\\
108.999834674645	-40\\
109.999834674645	-40\\
110.999834674645	-40\\
111.999834674645	-40\\
112.999834674645	-40\\
113.999834674645	-40\\
114.999834674645	-40\\
115.999834674645	-40\\
116.999834674645	-40\\
117.999834674645	-40\\
118.999834674645	-40\\
119.999834674645	-40\\
120.999834674645	-40\\
121.999834674645	-40\\
122.999834674645	-40\\
123.999834674645	-40\\
124.999834674645	-40\\
125.999834674645	-40\\
126.999834674645	-40\\
127.999834674645	-40\\
128.999834674645	-40\\
129.999834674645	-40\\
130.999834674645	-40\\
131.999834674645	-40\\
132.999834674645	-40\\
133.999834674645	-40\\
134.999834674645	-40\\
135.999834674645	-40\\
136.999834674645	-40\\
137.999834674645	-40\\
138.999834674645	-40\\
139.999834674645	-40\\
140.999834674645	-40\\
141.999834674645	-40\\
142.999834674645	-40\\
143.999834674645	-40\\
144.999834674645	-40\\
145.999834674645	-40\\
146.999834674645	-40\\
147.999834674645	-40\\
148.999834674645	-40\\
149.999834674645	-40\\
150.999834674645	-40\\
151.999834674645	-40\\
152.999834674645	-40\\
153.999834674645	-40\\
154.999834674645	-40\\
155.999834674645	-40\\
156.999834674645	-40\\
157.999834674645	-40\\
158.999834674645	-40\\
159.999834674645	-40\\
160.999834674645	-40\\
161.999834674645	-40\\
162.999834674645	-40\\
163.999834674645	-40\\
164.999834674645	-40\\
165.999834674645	-40\\
166.999834674645	-40\\
167.999834674645	-40\\
168.999834674645	-40\\
169.999834674645	-40\\
170.999834674645	-40\\
171.999834674645	-40\\
172.999834674645	-40\\
173.999834674645	-40\\
174.999834674645	-40\\
175.999834674645	-40\\
176.999834674645	-40\\
177.999834674645	-40\\
178.999834674645	-40\\
179.999834674645	-40\\
180.999834674645	-40\\
181.999834674645	-40\\
182.999834674645	-40\\
183.999834674645	-40\\
184.999834674645	-40\\
185.999834674645	-40\\
186.999834674645	-40\\
187.999834674645	-40\\
188.999834674645	-40\\
189.999834674645	-40\\
190.999834674645	-40\\
191.999834674645	-40\\
192.999834674645	-40\\
193.999834674645	-40\\
194.999834674645	-40\\
195.999834674645	-40\\
196.999834674645	-40\\
197.999834674645	-40\\
198.999834674645	-40\\
199.999834674645	-40\\
200.999834674645	-40\\
201.999834674645	-40\\
202.999834674645	-40\\
203.999834674645	-40\\
204.999834674645	-40\\
205.999834674645	-40\\
206.999834674645	-40\\
207.999834674645	-40\\
208.999834674645	-40\\
209.999834674645	-40\\
210.999834674645	-40\\
211.999834674645	-40\\
212.999834674645	-40\\
213.999834674645	-40\\
214.999834674645	-40\\
215.999834674645	-40\\
216.999834674645	-40\\
217.999834674645	-40\\
218.999834674645	-40\\
219.999834674645	-40\\
220.999834674645	-40\\
221.999834674645	-40\\
222.999834674645	-40\\
223.999834674645	-40\\
224.999834674645	-40\\
225.999834674645	-40\\
226.999834674645	-40\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.99983467464483	6.99580200428199\\
3.99983467464483	6.99580185872993\\
4.99983467464483	6.9958016961235\\
5.99983467464483	6.99580151335364\\
6.99983467464483	6.99580130669452\\
7.99983467464483	6.99580107164625\\
8.99983467464483	6.99580080245121\\
9.99983467464483	6.99580049140795\\
10.9998346746448	6.99580012828428\\
11.9998346746448	6.99579969921197\\
12.9998346746448	6.99579918491174\\
13.9998346746448	6.99579855777446\\
14.9998346746448	6.99579777681799\\
15.9998346746448	6.9957967784679\\
16.9998346746448	6.99579545585053\\
17.9998346746448	6.51386793509579\\
18.9998346746448	5.92281015718165\\
19.9998346746448	5.33174697141545\\
20.9998346746448	4.74068214210047\\
21.9998346746448	4.1496166046883\\
22.9998346746448	3.55855074895853\\
23.9998346746448	2.96748483150097\\
24.9998346746448	2.37641908187601\\
25.9998346746448	1.7853536567022\\
26.9998346746448	1.19428861653663\\
27.9998346746448	0.603224023536364\\
28.9998346746448	0.0121599556885538\\
29.9998346746448	-0.578903487160978\\
30.9998346746448	-1.16996617660798\\
31.9998346746448	-1.761027942035\\
32.9998346746448	-2.35208854005877\\
33.9998346746448	-2.9431476270254\\
34.9998346746448	-3.53420470852639\\
35.9998346746448	-4.12525892291843\\
36.9998346746448	-4.71630878647102\\
37.9998346746448	-5.30735140491256\\
38.9998346746448	-5.89837934273282\\
39.9998346746448	-6.48936139896905\\
40.9998346746448	-6.99571695496907\\
41.9998346746448	-6.9957113364383\\
42.9998346746448	-6.99570462871739\\
43.9998346746448	-6.99569670020758\\
44.9998346746448	-6.99568711692676\\
45.9998346746448	-6.99567504642841\\
46.9998346746448	-6.99540850173104\\
47.3490194132025	-6.99557647702963\\
47.9998346746448	-6.99563852443965\\
48.9998346746448	-6.99561049468329\\
49.9998346746448	-6.99557131135909\\
50.9998346746448	-6.99551400045267\\
51.9998346746448	-6.99542398856274\\
52.9998346746448	-6.99525838029657\\
53.9998346746448	-6.99481136318684\\
54.9998346746448	-6.99319580449277\\
55.9998346746448	-6.51737574045865\\
56.9998346746448	-6.07101310999466\\
57.9998346746448	-5.64872557824657\\
58.9998346746448	-5.24938899712386\\
59.9998346746448	-4.87328729485919\\
60.9998346746448	-4.52131378365941\\
61.9998346746448	-4.194591845361\\
62.9998346746448	-3.89421889029038\\
63.9998346746448	-3.62105317011074\\
64.9998346746448	-3.3755384878058\\
65.9998346746448	-3.15760079883684\\
66.9998346746448	-2.96662205725639\\
67.1186916441914	-2.79568977259587\\
67.9998346746448	-2.64911955942316\\
68.9998346746448	-2.52602896889043\\
69.9998346746448	-2.42439301406151\\
70.9998346746448	-2.34203421370197\\
71.9998346746448	-2.27672763653705\\
72.9998346746448	-2.22627954223372\\
73.9998346746448	-2.18855503411524\\
74.9998346746448	-2.16151324454895\\
75.9998346746448	-2.14321323775041\\
76.9998346746448	-2.13181219739653\\
77.9998346746448	-2.12557104937081\\
78.9998346746448	-2.12285500138929\\
79.9998346746448	-2.12213941427118\\
80.9998346746448	-2.12200698823856\\
81.9998346746448	-2.12114777234668\\
82.9998346746448	-2.11836116091748\\
83.9998346746448	-2.11254887495761\\
84.9998346746448	-2.10272772341257\\
85.9998346746448	-2.08802211377329\\
86.9998346746448	-2.06766618362322\\
87.9998346746448	-2.041004445915\\
88.9998346746448	-2.00749082812498\\
89.9998346746448	-1.96668802588445\\
90.9998346746448	-1.91826126597823\\
91.9998346746448	-1.86198354590409\\
92.9998346746448	-1.79773246064019\\
93.9998346746448	-1.72548352723557\\
94.9998346746448	-1.64532253987488\\
95.9998346746448	-1.55742905210451\\
96.9998346746448	-1.46206434443418\\
97.9998346746448	-1.35955960669674\\
98.9998346746448	-1.25030491549051\\
99.9998346746448	-1.13474167274984\\
100.999834674645	-1.0133554983232\\
101.999834674645	-0.886662325506887\\
102.999834674645	-0.755199437928712\\
103.999834674645	-0.619516474918516\\
104.999834674645	-0.480167588956078\\
105.999834674645	-0.337702599534913\\
106.999834674645	-0.192659903440405\\
107.999834674645	-0.0455603579725664\\
108.999834674645	0.103097276147322\\
109.999834674645	0.252843280334698\\
110.999834674645	0.403236852029096\\
111.999834674645	0.553871040216183\\
112.999834674645	0.704380370664722\\
113.999834674645	0.85444195796751\\
114.999834674645	1.00377162119005\\
115.999834674645	1.1521320265454\\
116.999834674645	1.29933254933073\\
117.999834674645	1.445224614652\\
118.999834674645	1.58971462422885\\
119.999834674645	1.73275560461838\\
120.999834674645	1.87433560734767\\
121.999834674645	2.01445753976881\\
122.999834674645	2.15315795406698\\
123.999834674645	2.29050560051122\\
124.999834674645	2.42659231337286\\
125.999834674645	2.56152039235713\\
126.999834674645	2.69543005640441\\
127.999834674645	2.82847531846739\\
128.999834674645	2.96081508495712\\
129.999834674645	3.09260641213893\\
130.999834674645	3.22399792367786\\
131.999834674645	3.35515110385789\\
132.999834674645	3.48620303144398\\
133.999834674645	3.6172744029107\\
134.999834674645	3.74846904540656\\
135.999834674645	3.87985586594009\\
136.999834674645	4.01147090564215\\
137.999834674645	4.14331444545842\\
138.999834674645	4.27534127169722\\
139.999834674645	4.40745619480818\\
140.999834674645	4.53951477949556\\
141.999834674645	4.67128492539014\\
142.999834674645	4.80249155779818\\
143.999834674645	4.93277240853974\\
144.999834674645	5.06171042508546\\
145.999834674645	5.18881316067202\\
146.999834674645	5.31350610779293\\
147.999834674645	5.43511435651268\\
148.999834674645	5.5528637926698\\
149.999834674645	5.66592091131848\\
150.999834674645	5.77342356452667\\
151.999834674645	5.87453070826241\\
152.999834674645	5.96851462387981\\
153.999834674645	6.05482938111799\\
154.999834674645	6.13317209555808\\
155.999834674645	6.20351777214482\\
156.999834674645	6.26608681944535\\
157.999834674645	6.32126217952696\\
158.999834674645	6.36942767909463\\
159.999834674645	6.41074356004193\\
160.999834674645	6.44527216270371\\
161.999834674645	6.47364441079309\\
162.999834674645	6.49655220936677\\
163.999834674645	6.51458134216204\\
164.999834674645	6.52822075580058\\
165.999834674645	6.53786118495563\\
166.999834674645	6.54373549371895\\
167.999834674645	6.54553313564219\\
168.999834674645	6.5375554777159\\
169.999834674645	6.50789143562448\\
170.999834674645	6.4325324042369\\
171.999834674645	6.27129966473132\\
172.999834674645	5.99469042831641\\
173.999834674645	5.62559603173221\\
174.999834674645	5.20140315867238\\
175.999834674645	4.74038363606557\\
176.999834674645	4.25568654763651\\
177.999834674645	3.75152037905191\\
178.999834674645	3.23890353757439\\
179.999834674645	2.71700973594982\\
180.999834674645	2.18820464194096\\
181.999834674645	1.65648195987164\\
182.999834674645	1.12054376103474\\
183.999834674645	0.580070739233021\\
184.999834674645	0.0372704679505872\\
185.999834674645	-0.506642655736496\\
186.999834674645	-1.05109376600797\\
187.999834674645	-1.59551312425979\\
188.999834674645	-2.13925791692736\\
189.999834674645	-2.68145992344336\\
190.999834674645	-3.22073986902644\\
191.999834674645	-3.75540749475051\\
192.999834674645	-4.28442752046045\\
193.999834674645	-4.80438073124132\\
194.999834674645	-5.31199753169292\\
195.999834674645	-5.79620831380823\\
196.999834674645	-6.23859976662257\\
197.999834674645	-6.58774427841401\\
198.999834674645	-6.74730904967054\\
199.999834674645	-6.79437190214314\\
200.999834674645	-6.81162844883156\\
201.999834674645	-6.82174174751053\\
202.999834674645	-6.82952242516291\\
203.999834674645	-6.8359643246751\\
204.999834674645	-6.84122862737199\\
205.999834674645	-6.84504884101326\\
206.999834674645	-6.84573147447011\\
207.999834674645	-6.83338851587778\\
208.999834674645	-6.74719379628176\\
209.999834674645	-6.40983861100586\\
210.999834674645	-5.94581008896328\\
211.999834674645	-5.43984750210968\\
212.999834674645	-4.9171643556931\\
213.999834674645	-4.37970678018408\\
214.999834674645	-3.84113934111202\\
215.999834674645	-3.29280885001441\\
216.999834674645	-2.7454962787735\\
217.999834674645	-2.19560101253443\\
218.999834674645	-1.64305267883777\\
219.999834674645	-1.09072426172965\\
220.999834674645	-0.539910382536468\\
221.999834674645	0.00808849927223019\\
222.999834674645	0.551275556814684\\
223.999834674645	1.08606325537748\\
224.999834674645	1.60438873894846\\
225.999834674645	2.08086774454869\\
226.999834674645	2.34911175438757\\
};
\end{axis}

\begin{axis}[%
width=2.8in,%4.521in,
height=0.8in,
at={(0.758in,0.0in)},
scale only axis,
xmin=2.99983467464483,
xmax=226.999834674645,
xlabel={\small{$s$ [m]}}, xlabel near ticks,
ymin=-16,
ymax=16,
ylabel={\small{$\Delta \delta$ [$^\circ$]}}, ylabel near ticks,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.99983467464483	15\\
3.99983467464483	15\\
4.99983467464483	15\\
5.99983467464483	15\\
6.99983467464483	15\\
7.99983467464483	15\\
8.99983467464483	15\\
9.99983467464483	15\\
10.9998346746448	15\\
11.9998346746448	15\\
12.9998346746448	15\\
13.9998346746448	15\\
14.9998346746448	15\\
15.9998346746448	15\\
16.9998346746448	15\\
17.9998346746448	15\\
18.9998346746448	15\\
19.9998346746448	15\\
20.9998346746448	15\\
21.9998346746448	15\\
22.9998346746448	15\\
23.9998346746448	15\\
24.9998346746448	15\\
25.9998346746448	15\\
26.9998346746448	15\\
27.9998346746448	15\\
28.9998346746448	15\\
29.9998346746448	15\\
30.9998346746448	15\\
31.9998346746448	15\\
32.9998346746448	15\\
33.9998346746448	15\\
34.9998346746448	15\\
35.9998346746448	15\\
36.9998346746448	15\\
37.9998346746448	15\\
38.9998346746448	15\\
39.9998346746448	15\\
40.9998346746448	15\\
41.9998346746448	15\\
42.9998346746448	15\\
43.9998346746448	15\\
44.9998346746448	15\\
45.9998346746448	15\\
46.9998346746448	15\\
47.3490194132025	15\\
47.9998346746448	15\\
48.9998346746448	15\\
49.9998346746448	15\\
50.9998346746448	15\\
51.9998346746448	15\\
52.9998346746448	15\\
53.9998346746448	15\\
54.9998346746448	15\\
55.9998346746448	15\\
56.9998346746448	15\\
57.9998346746448	15\\
58.9998346746448	15\\
59.9998346746448	15\\
60.9998346746448	15\\
61.9998346746448	15\\
62.9998346746448	15\\
63.9998346746448	15\\
64.9998346746448	15\\
65.9998346746448	15\\
66.9998346746448	15\\
67.1186916441914	15\\
67.9998346746448	15\\
68.9998346746448	15\\
69.9998346746448	15\\
70.9998346746448	15\\
71.9998346746448	15\\
72.9998346746448	15\\
73.9998346746448	15\\
74.9998346746448	15\\
75.9998346746448	15\\
76.9998346746448	15\\
77.9998346746448	15\\
78.9998346746448	15\\
79.9998346746448	15\\
80.9998346746448	15\\
81.9998346746448	15\\
82.9998346746448	15\\
83.9998346746448	15\\
84.9998346746448	15\\
85.9998346746448	15\\
86.9998346746448	15\\
87.9998346746448	15\\
88.9998346746448	15\\
89.9998346746448	15\\
90.9998346746448	15\\
91.9998346746448	15\\
92.9998346746448	15\\
93.9998346746448	15\\
94.9998346746448	15\\
95.9998346746448	15\\
96.9998346746448	15\\
97.9998346746448	15\\
98.9998346746448	15\\
99.9998346746448	15\\
100.999834674645	15\\
101.999834674645	15\\
102.999834674645	15\\
103.999834674645	15\\
104.999834674645	15\\
105.999834674645	15\\
106.999834674645	15\\
107.999834674645	15\\
108.999834674645	15\\
109.999834674645	15\\
110.999834674645	15\\
111.999834674645	15\\
112.999834674645	15\\
113.999834674645	15\\
114.999834674645	15\\
115.999834674645	15\\
116.999834674645	15\\
117.999834674645	15\\
118.999834674645	15\\
119.999834674645	15\\
120.999834674645	15\\
121.999834674645	15\\
122.999834674645	15\\
123.999834674645	15\\
124.999834674645	15\\
125.999834674645	15\\
126.999834674645	15\\
127.999834674645	15\\
128.999834674645	15\\
129.999834674645	15\\
130.999834674645	15\\
131.999834674645	15\\
132.999834674645	15\\
133.999834674645	15\\
134.999834674645	15\\
135.999834674645	15\\
136.999834674645	15\\
137.999834674645	15\\
138.999834674645	15\\
139.999834674645	15\\
140.999834674645	15\\
141.999834674645	15\\
142.999834674645	15\\
143.999834674645	15\\
144.999834674645	15\\
145.999834674645	15\\
146.999834674645	15\\
147.999834674645	15\\
148.999834674645	15\\
149.999834674645	15\\
150.999834674645	15\\
151.999834674645	15\\
152.999834674645	15\\
153.999834674645	15\\
154.999834674645	15\\
155.999834674645	15\\
156.999834674645	15\\
157.999834674645	15\\
158.999834674645	15\\
159.999834674645	15\\
160.999834674645	15\\
161.999834674645	15\\
162.999834674645	15\\
163.999834674645	15\\
164.999834674645	15\\
165.999834674645	15\\
166.999834674645	15\\
167.999834674645	15\\
168.999834674645	15\\
169.999834674645	15\\
170.999834674645	15\\
171.999834674645	15\\
172.999834674645	15\\
173.999834674645	15\\
174.999834674645	15\\
175.999834674645	15\\
176.999834674645	15\\
177.999834674645	15\\
178.999834674645	15\\
179.999834674645	15\\
180.999834674645	15\\
181.999834674645	15\\
182.999834674645	15\\
183.999834674645	15\\
184.999834674645	15\\
185.999834674645	15\\
186.999834674645	15\\
187.999834674645	15\\
188.999834674645	15\\
189.999834674645	15\\
190.999834674645	15\\
191.999834674645	15\\
192.999834674645	15\\
193.999834674645	15\\
194.999834674645	15\\
195.999834674645	15\\
196.999834674645	15\\
197.999834674645	15\\
198.999834674645	15\\
199.999834674645	15\\
200.999834674645	15\\
201.999834674645	15\\
202.999834674645	15\\
203.999834674645	15\\
204.999834674645	15\\
205.999834674645	15\\
206.999834674645	15\\
207.999834674645	15\\
208.999834674645	15\\
209.999834674645	15\\
210.999834674645	15\\
211.999834674645	15\\
212.999834674645	15\\
213.999834674645	15\\
214.999834674645	15\\
215.999834674645	15\\
216.999834674645	15\\
217.999834674645	15\\
218.999834674645	15\\
219.999834674645	15\\
220.999834674645	15\\
221.999834674645	15\\
222.999834674645	15\\
223.999834674645	15\\
224.999834674645	15\\
225.999834674645	15\\
226.999834674645	15\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.99983467464483	-15\\
3.99983467464483	-15\\
4.99983467464483	-15\\
5.99983467464483	-15\\
6.99983467464483	-15\\
7.99983467464483	-15\\
8.99983467464483	-15\\
9.99983467464483	-15\\
10.9998346746448	-15\\
11.9998346746448	-15\\
12.9998346746448	-15\\
13.9998346746448	-15\\
14.9998346746448	-15\\
15.9998346746448	-15\\
16.9998346746448	-15\\
17.9998346746448	-15\\
18.9998346746448	-15\\
19.9998346746448	-15\\
20.9998346746448	-15\\
21.9998346746448	-15\\
22.9998346746448	-15\\
23.9998346746448	-15\\
24.9998346746448	-15\\
25.9998346746448	-15\\
26.9998346746448	-15\\
27.9998346746448	-15\\
28.9998346746448	-15\\
29.9998346746448	-15\\
30.9998346746448	-15\\
31.9998346746448	-15\\
32.9998346746448	-15\\
33.9998346746448	-15\\
34.9998346746448	-15\\
35.9998346746448	-15\\
36.9998346746448	-15\\
37.9998346746448	-15\\
38.9998346746448	-15\\
39.9998346746448	-15\\
40.9998346746448	-15\\
41.9998346746448	-15\\
42.9998346746448	-15\\
43.9998346746448	-15\\
44.9998346746448	-15\\
45.9998346746448	-15\\
46.9998346746448	-15\\
47.3490194132025	-15\\
47.9998346746448	-15\\
48.9998346746448	-15\\
49.9998346746448	-15\\
50.9998346746448	-15\\
51.9998346746448	-15\\
52.9998346746448	-15\\
53.9998346746448	-15\\
54.9998346746448	-15\\
55.9998346746448	-15\\
56.9998346746448	-15\\
57.9998346746448	-15\\
58.9998346746448	-15\\
59.9998346746448	-15\\
60.9998346746448	-15\\
61.9998346746448	-15\\
62.9998346746448	-15\\
63.9998346746448	-15\\
64.9998346746448	-15\\
65.9998346746448	-15\\
66.9998346746448	-15\\
67.1186916441914	-15\\
67.9998346746448	-15\\
68.9998346746448	-15\\
69.9998346746448	-15\\
70.9998346746448	-15\\
71.9998346746448	-15\\
72.9998346746448	-15\\
73.9998346746448	-15\\
74.9998346746448	-15\\
75.9998346746448	-15\\
76.9998346746448	-15\\
77.9998346746448	-15\\
78.9998346746448	-15\\
79.9998346746448	-15\\
80.9998346746448	-15\\
81.9998346746448	-15\\
82.9998346746448	-15\\
83.9998346746448	-15\\
84.9998346746448	-15\\
85.9998346746448	-15\\
86.9998346746448	-15\\
87.9998346746448	-15\\
88.9998346746448	-15\\
89.9998346746448	-15\\
90.9998346746448	-15\\
91.9998346746448	-15\\
92.9998346746448	-15\\
93.9998346746448	-15\\
94.9998346746448	-15\\
95.9998346746448	-15\\
96.9998346746448	-15\\
97.9998346746448	-15\\
98.9998346746448	-15\\
99.9998346746448	-15\\
100.999834674645	-15\\
101.999834674645	-15\\
102.999834674645	-15\\
103.999834674645	-15\\
104.999834674645	-15\\
105.999834674645	-15\\
106.999834674645	-15\\
107.999834674645	-15\\
108.999834674645	-15\\
109.999834674645	-15\\
110.999834674645	-15\\
111.999834674645	-15\\
112.999834674645	-15\\
113.999834674645	-15\\
114.999834674645	-15\\
115.999834674645	-15\\
116.999834674645	-15\\
117.999834674645	-15\\
118.999834674645	-15\\
119.999834674645	-15\\
120.999834674645	-15\\
121.999834674645	-15\\
122.999834674645	-15\\
123.999834674645	-15\\
124.999834674645	-15\\
125.999834674645	-15\\
126.999834674645	-15\\
127.999834674645	-15\\
128.999834674645	-15\\
129.999834674645	-15\\
130.999834674645	-15\\
131.999834674645	-15\\
132.999834674645	-15\\
133.999834674645	-15\\
134.999834674645	-15\\
135.999834674645	-15\\
136.999834674645	-15\\
137.999834674645	-15\\
138.999834674645	-15\\
139.999834674645	-15\\
140.999834674645	-15\\
141.999834674645	-15\\
142.999834674645	-15\\
143.999834674645	-15\\
144.999834674645	-15\\
145.999834674645	-15\\
146.999834674645	-15\\
147.999834674645	-15\\
148.999834674645	-15\\
149.999834674645	-15\\
150.999834674645	-15\\
151.999834674645	-15\\
152.999834674645	-15\\
153.999834674645	-15\\
154.999834674645	-15\\
155.999834674645	-15\\
156.999834674645	-15\\
157.999834674645	-15\\
158.999834674645	-15\\
159.999834674645	-15\\
160.999834674645	-15\\
161.999834674645	-15\\
162.999834674645	-15\\
163.999834674645	-15\\
164.999834674645	-15\\
165.999834674645	-15\\
166.999834674645	-15\\
167.999834674645	-15\\
168.999834674645	-15\\
169.999834674645	-15\\
170.999834674645	-15\\
171.999834674645	-15\\
172.999834674645	-15\\
173.999834674645	-15\\
174.999834674645	-15\\
175.999834674645	-15\\
176.999834674645	-15\\
177.999834674645	-15\\
178.999834674645	-15\\
179.999834674645	-15\\
180.999834674645	-15\\
181.999834674645	-15\\
182.999834674645	-15\\
183.999834674645	-15\\
184.999834674645	-15\\
185.999834674645	-15\\
186.999834674645	-15\\
187.999834674645	-15\\
188.999834674645	-15\\
189.999834674645	-15\\
190.999834674645	-15\\
191.999834674645	-15\\
192.999834674645	-15\\
193.999834674645	-15\\
194.999834674645	-15\\
195.999834674645	-15\\
196.999834674645	-15\\
197.999834674645	-15\\
198.999834674645	-15\\
199.999834674645	-15\\
200.999834674645	-15\\
201.999834674645	-15\\
202.999834674645	-15\\
203.999834674645	-15\\
204.999834674645	-15\\
205.999834674645	-15\\
206.999834674645	-15\\
207.999834674645	-15\\
208.999834674645	-15\\
209.999834674645	-15\\
210.999834674645	-15\\
211.999834674645	-15\\
212.999834674645	-15\\
213.999834674645	-15\\
214.999834674645	-15\\
215.999834674645	-15\\
216.999834674645	-15\\
217.999834674645	-15\\
218.999834674645	-15\\
219.999834674645	-15\\
220.999834674645	-15\\
221.999834674645	-15\\
222.999834674645	-15\\
223.999834674645	-15\\
224.999834674645	-15\\
225.999834674645	-15\\
226.999834674645	-15\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.99983467464483	-1.45552054665502e-07\\
3.99983467464483	-1.62606430589665e-07\\
4.99983467464483	-1.82769862326052e-07\\
5.99983467464483	-2.06659116677384e-07\\
6.99983467464483	-2.35048276246896e-07\\
7.99983467464483	-2.69195037313943e-07\\
8.99983467464483	-3.11043261868612e-07\\
9.99983467464483	-3.63123672743177e-07\\
10.9998346746448	-4.29072307084202e-07\\
11.9998346746448	-5.14300229849042e-07\\
12.9998346746448	-6.27137277967211e-07\\
13.9998346746448	-7.80956472082929e-07\\
14.9998346746448	-9.98350086442162e-07\\
15.9998346746448	-1.32261737189525e-06\\
16.9998346746448	-0.481927520754742\\
17.9998346746448	-0.591057777914138\\
18.9998346746448	-0.591063185766202\\
19.9998346746448	-0.591064829314978\\
20.9998346746448	-0.59106553741217\\
21.9998346746448	-0.59106585572977\\
22.9998346746448	-0.591065917457563\\
23.9998346746448	-0.59106574962496\\
24.9998346746448	-0.591065425173811\\
25.9998346746448	-0.591065040165564\\
26.9998346746448	-0.591064593000266\\
27.9998346746448	-0.591064067847811\\
28.9998346746448	-0.591063442849532\\
29.9998346746448	-0.591062689447001\\
30.9998346746448	-0.591061765427017\\
31.9998346746448	-0.591060598023773\\
32.9998346746448	-0.591059086966634\\
33.9998346746448	-0.591057081500985\\
34.9998346746448	-0.591054214392046\\
35.9998346746448	-0.591049863552588\\
36.9998346746448	-0.59104261844154\\
37.9998346746448	-0.591027937820262\\
38.9998346746448	-0.590982056236227\\
39.9998346746448	-0.506355556000021\\
40.9998346746448	5.61853077719973e-06\\
41.9998346746448	6.70772090058661e-06\\
42.9998346746448	7.92850981588688e-06\\
43.9998346746448	9.58328082395674e-06\\
44.9998346746448	1.20704983436047e-05\\
45.9998346746448	0.000266544697371983\\
46.9998346746448	-0.000167975298588957\\
47.3490194132025	-6.20474100241953e-05\\
47.9998346746448	2.80297563665101e-05\\
48.9998346746448	3.91833241924042e-05\\
49.9998346746448	5.73109064276039e-05\\
50.9998346746448	9.00118899268393e-05\\
51.9998346746448	0.000165608266173582\\
52.9998346746448	0.000447017109725373\\
53.9998346746448	0.00161555869407173\\
54.9998346746448	0.475820064034114\\
55.9998346746448	0.446362630463992\\
56.9998346746448	0.422287531748097\\
57.9998346746448	0.399336581122706\\
58.9998346746448	0.376101702264669\\
59.9998346746448	0.351973511199785\\
60.9998346746448	0.326721938298404\\
61.9998346746448	0.300372955070621\\
62.9998346746448	0.27316572017964\\
63.9998346746448	0.245514682304935\\
64.9998346746448	0.217937688968962\\
65.9998346746448	0.190978741580452\\
66.9998346746448	0.170932284660526\\
67.1186916441914	0.146570213172708\\
67.9998346746448	0.12309059053273\\
68.9998346746448	0.101635954828914\\
69.9998346746448	0.0823588003595464\\
70.9998346746448	0.0653065771649157\\
71.9998346746448	0.0504480943033281\\
72.9998346746448	0.0377245081184851\\
73.9998346746448	0.0270417895662868\\
74.9998346746448	0.018300006798542\\
75.9998346746448	0.0114010403538799\\
76.9998346746448	0.00624114802572253\\
77.9998346746448	0.00271604798151668\\
78.9998346746448	0.00071558711810652\\
79.9998346746448	0.000132426032629029\\
80.9998346746448	0.000859215891876559\\
81.9998346746448	0.00278661142919625\\
82.9998346746448	0.00581228595987022\\
83.9998346746448	0.00982115154503955\\
84.9998346746448	0.0147056096392806\\
85.9998346746448	0.0203559301500684\\
86.9998346746448	0.0266617377082224\\
87.9998346746448	0.0335136177900216\\
88.9998346746448	0.0408028022405285\\
89.9998346746448	0.0484267599062262\\
90.9998346746448	0.0562777200741376\\
91.9998346746448	0.0642510852638975\\
92.9998346746448	0.0722489334046251\\
93.9998346746448	0.0801609873606815\\
94.9998346746448	0.0878934877703706\\
95.9998346746448	0.0953647076703278\\
96.9998346746448	0.102504737737444\\
97.9998346746448	0.109254691206227\\
98.9998346746448	0.115563242740669\\
99.9998346746448	0.121386174426647\\
100.999834674645	0.126693172816311\\
101.999834674645	0.131462887578175\\
102.999834674645	0.135682963010196\\
103.999834674645	0.139348885962439\\
104.999834674645	0.142464989421165\\
105.999834674645	0.145042696094507\\
106.999834674645	0.147099545467839\\
107.999834674645	0.148657634119889\\
108.999834674645	0.149746004187375\\
109.999834674645	0.150393571694399\\
110.999834674645	0.150634188187087\\
111.999834674645	0.150509330448539\\
112.999834674645	0.150061587302788\\
113.999834674645	0.149329663222543\\
114.999834674645	0.148360405355351\\
115.999834674645	0.147200522785326\\
116.999834674645	0.145892065321272\\
117.999834674645	0.144490009576844\\
118.999834674645	0.143040980389534\\
119.999834674645	0.141580002729288\\
120.999834674645	0.140121932421138\\
121.999834674645	0.138700414298176\\
122.999834674645	0.137347646444235\\
123.999834674645	0.13608671286164\\
124.999834674645	0.134928078984268\\
125.999834674645	0.133909664047288\\
126.999834674645	0.133045262062974\\
127.999834674645	0.132339766489735\\
128.999834674645	0.131791327181807\\
129.999834674645	0.131391511538931\\
130.999834674645	0.13115318018003\\
131.999834674645	0.131051927586087\\
132.999834674645	0.131071371466717\\
133.999834674645	0.13119464249586\\
134.999834674645	0.131386820533536\\
135.999834674645	0.131615039702062\\
136.999834674645	0.131843539816261\\
137.999834674645	0.132026826238802\\
138.999834674645	0.132114923110967\\
139.999834674645	0.132058584687376\\
140.999834674645	0.131770145894575\\
141.999834674645	0.131206632408047\\
142.999834674645	0.130280850741558\\
143.999834674645	0.128938016545721\\
144.999834674645	0.127102735586562\\
145.999834674645	0.124692947120909\\
146.999834674645	0.121608248719744\\
147.999834674645	0.117749436157129\\
148.999834674645	0.11305711864868\\
149.999834674645	0.107502653208186\\
150.999834674645	0.101107143735739\\
151.999834674645	0.0939839156173973\\
152.999834674645	0.0863147572381785\\
153.999834674645	0.078342714440092\\
154.999834674645	0.0703456765867421\\
155.999834674645	0.0625690473005256\\
156.999834674645	0.0551753600816137\\
157.999834674645	0.0481654995676757\\
158.999834674645	0.041315880947298\\
159.999834674645	0.0345286026617783\\
160.999834674645	0.0283722480893822\\
161.999834674645	0.0229077985736751\\
162.999834674645	0.0180291327952746\\
163.999834674645	0.013639413638539\\
164.999834674645	0.00964042915504606\\
165.999834674645	0.0058743087633232\\
166.999834674645	0.00179764192323695\\
167.999834674645	-0.00797765792628325\\
168.999834674645	-0.0296640420914215\\
169.999834674645	-0.0753590313875801\\
170.999834674645	-0.161232739505588\\
171.999834674645	-0.276609236414905\\
172.999834674645	-0.369094396584203\\
173.999834674645	-0.424192873059829\\
174.999834674645	-0.461019522606814\\
175.999834674645	-0.484697088429054\\
176.999834674645	-0.504166168584599\\
177.999834674645	-0.512616841477521\\
178.999834674645	-0.521893801624568\\
179.999834674645	-0.528805094008858\\
180.999834674645	-0.531722682069324\\
181.999834674645	-0.535938198836903\\
182.999834674645	-0.540473021801717\\
183.999834674645	-0.542800271282434\\
184.999834674645	-0.543913123687083\\
185.999834674645	-0.544451110271475\\
186.999834674645	-0.54441935825182\\
187.999834674645	-0.543744792667574\\
188.999834674645	-0.542202006515993\\
189.999834674645	-0.539279945583083\\
190.999834674645	-0.534667625724068\\
191.999834674645	-0.529020025709938\\
192.999834674645	-0.519953210780874\\
193.999834674645	-0.507616800451601\\
194.999834674645	-0.484210782115312\\
195.999834674645	-0.442391452814341\\
196.999834674645	-0.349144511791439\\
197.999834674645	-0.159564771256526\\
198.999834674645	-0.0470628524725968\\
199.999834674645	-0.0172565466884219\\
200.999834674645	-0.0101132986789741\\
201.999834674645	-0.00778067765237311\\
202.999834674645	-0.00644189951219036\\
203.999834674645	-0.00526430269689354\\
204.999834674645	-0.00382021364126973\\
205.999834674645	-0.000682633456852782\\
206.999834674645	0.0123429585923374\\
207.999834674645	0.0861947195960183\\
208.999834674645	0.337355185275896\\
209.999834674645	0.464028522042583\\
210.999834674645	0.505962586853602\\
211.999834674645	0.522683146416573\\
212.999834674645	0.537457575509027\\
213.999834674645	0.538567439072058\\
214.999834674645	0.548330491097605\\
215.999834674645	0.547312571240911\\
216.999834674645	0.549895266239072\\
217.999834674645	0.55254833369666\\
218.999834674645	0.552328417108122\\
219.999834674645	0.550813879193181\\
220.999834674645	0.547998881808698\\
221.999834674645	0.543187057542454\\
222.999834674645	0.534787698562793\\
223.999834674645	0.518325483570983\\
224.999834674645	0.476479005600234\\
225.999834674645	0.268244009838875\\
226.999834674645	0.268244009838875\\
};
\end{axis}
\end{tikzpicture}%

==> fig_EX2_time.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2.99983467464483,
xmax=227.34695964895,
xlabel={s [m]},
ymin=0,
ymax=20,
axis background/.style={fill=white},
title style={font=\bfseries},
title={3. TIME t(s)},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.99983467464483	0\\
3.99983467464483	0.078668199304196\\
4.99983467464483	0.165168517932307\\
5.99983467464483	0.260962603770387\\
6.99983467464483	0.367848082565788\\
7.99983467464483	0.488007888241514\\
8.99983467464483	0.623982415917965\\
9.99983467464483	0.778425583426581\\
10.9998346746448	0.953449479769739\\
11.9998346746448	1.14956284948473\\
12.9998346746448	1.3648994181055\\
13.9998346746448	1.59580905385096\\
14.9998346746448	1.83840789645189\\
15.9998346746448	2.08961600241431\\
16.9998346746448	2.34730692761625\\
17.9998346746448	2.61005092973688\\
18.9998346746448	2.87683644011656\\
19.9998346746448	3.1468959538921\\
20.9998346746448	3.4196212340158\\
21.9998346746448	3.69449837771805\\
22.9998346746448	3.97106758819264\\
23.9998346746448	4.24893042159397\\
24.9998346746448	4.5277401109112\\
25.9998346746448	4.80719720392396\\
26.9998346746448	5.08704352377061\\
27.9998346746448	5.36705634257905\\
28.9998346746448	5.64704416054308\\
29.9998346746448	5.92683774776675\\
30.9998346746448	6.20628510306096\\
31.9998346746448	6.48524377850773\\
32.9998346746448	6.76358219858571\\
33.9998346746448	7.04115692397595\\
34.9998346746448	7.31753379837064\\
35.9998346746448	7.59203206390255\\
36.9998346746448	7.86382960761515\\
37.9998346746448	8.13173684361424\\
38.9998346746448	8.39391482815137\\
39.9998346746448	8.6474557190635\\
40.9998346746448	8.88802553586199\\
41.9998346746448	9.11032482827266\\
42.9998346746448	9.31028905885498\\
43.9998346746448	9.4866746103624\\
44.9998346746448	9.64152568767332\\
45.9998346746448	9.77799587118972\\
46.9998346746448	9.89920677263529\\
47.3490194132025	9.93695069930234\\
47.9998346746448	10\\
48.9998346746448	10.0873398712741\\
49.9998346746448	10.1667340423154\\
50.9998346746448	10.2397599136923\\
51.9998346746448	10.3079049280871\\
52.9998346746448	10.3727206598933\\
53.9998346746448	10.4356641021964\\
54.9998346746448	10.4979474906433\\
55.9998346746448	10.5601428249553\\
56.9998346746448	10.6221797891159\\
57.9998346746448	10.6840019926308\\
58.9998346746448	10.7454536093544\\
59.9998346746448	10.8063824246032\\
60.9998346746448	10.8666878455865\\
61.9998346746448	10.9263096005947\\
62.9998346746448	10.9852187068596\\
63.9998346746448	11.0434604889158\\
64.9998346746448	11.1010617451315\\
65.9998346746448	11.1582138856285\\
66.9998346746448	11.2152324458417\\
67.1186916441914	11.2220536824489\\
67.9998346746448	11.2713434876599\\
68.9998346746448	11.3259337762673\\
69.9998346746448	11.3794089993449\\
70.9998346746448	11.4319329457894\\
71.9998346746448	11.4836162230641\\
72.9998346746448	11.5345395640814\\
73.9998346746448	11.5847665312737\\
74.9998346746448	11.6343501782822\\
75.9998346746448	11.6833368074216\\
76.9998346746448	11.7317669862725\\
77.9998346746448	11.7796771669913\\
78.9998346746448	11.8271021731715\\
79.9998346746448	11.8740755582288\\
80.9998346746448	11.9206287672951\\
81.9998346746448	11.9667911355674\\
82.9998346746448	12.0125898322414\\
83.9998346746448	12.0580499830225\\
84.9998346746448	12.1031947609443\\
85.9998346746448	12.1480455869232\\
86.9998346746448	12.1926227347247\\
87.9998346746448	12.2369460622143\\
88.9998346746448	12.2810349617319\\
89.9998346746448	12.3249080549949\\
90.9998346746448	12.3685831033121\\
91.9998346746448	12.412076841479\\
92.9998346746448	12.455404642743\\
93.9998346746448	12.4985746661625\\
94.9998346746448	12.541557850331\\
95.9998346746448	12.584344189537\\
96.9998346746448	12.6269332202786\\
97.9998346746448	12.6693231224359\\
98.9998346746448	12.7115098886276\\
99.9998346746448	12.7534878251247\\
100.999834674645	12.7952503093507\\
101.999834674645	12.8367903825986\\
102.999834674645	12.878101157756\\
103.999834674645	12.9191763094088\\
104.999834674645	12.9600107292206\\
105.999834674645	13.0006019941219\\
106.999834674645	13.0409483755147\\
107.999834674645	13.08105902752\\
108.999834674645	13.1209488334145\\
109.999834674645	13.1606411318449\\
110.999834674645	13.2001635066381\\
111.999834674645	13.2395429791375\\
112.999834674645	13.2788059332495\\
113.999834674645	13.3179775428645\\
114.999834674645	13.3570810081652\\
115.999834674645	13.3961369606459\\
116.999834674645	13.4351638102527\\
117.999834674645	13.4741780891729\\
118.999834674645	13.5131946263922\\
119.999834674645	13.5522299181939\\
120.999834674645	13.5913180954537\\
121.999834674645	13.6305405377174\\
122.999834674645	13.6699227923546\\
123.999834674645	13.7094834748377\\
124.999834674645	13.7492427289183\\
125.999834674645	13.7892208941946\\
126.999834674645	13.8294382981691\\
127.999834674645	13.8699156422629\\
128.999834674645	13.9106733520514\\
129.999834674645	13.9517315925352\\
130.999834674645	13.9931101935345\\
131.999834674645	14.0348284358026\\
132.999834674645	14.0769055737757\\
133.999834674645	14.1193613698408\\
134.999834674645	14.1622157541127\\
135.999834674645	14.2054887141458\\
136.999834674645	14.2492004623338\\
137.999834674645	14.2933716732545\\
138.999834674645	14.3380232678468\\
139.999834674645	14.383176422018\\
140.999834674645	14.4288525569301\\
141.999834674645	14.4750734721525\\
142.999834674645	14.5218611490414\\
143.999834674645	14.5692372599069\\
144.999834674645	14.6172241113365\\
145.999834674645	14.6658451817893\\
146.999834674645	14.7151247193023\\
147.999834674645	14.7650919758316\\
148.999834674645	14.8157815190543\\
149.999834674645	14.8671966001972\\
150.999834674645	14.9193390493243\\
151.999834674645	14.9722093620952\\
152.999834674645	15.0258043975792\\
153.999834674645	15.0801188187318\\
154.999834674645	15.135143303102\\
155.999834674645	15.1908603990075\\
156.999834674645	15.2472503167647\\
157.999834674645	15.3042803713621\\
158.999834674645	15.3618780633606\\
159.999834674645	15.4199294114111\\
160.999834674645	15.4781410859704\\
161.999834674645	15.5358732220359\\
162.999834674645	15.5926434628889\\
163.999834674645	15.6481313536781\\
164.999834674645	15.7021315890648\\
165.999834674645	15.7545528437473\\
166.999834674645	15.8054138330536\\
167.999834674645	15.8548968843466\\
168.999834674645	15.9038317135424\\
169.999834674645	15.952296704298\\
170.999834674645	16\\
171.999834674645	16.0460668105511\\
172.999834674645	16.0925786728816\\
173.999834674645	16.1396014415437\\
174.999834674645	16.1872091013386\\
175.999834674645	16.2354737923668\\
176.999834674645	16.2844450517748\\
177.999834674645	16.3341676184169\\
178.999834674645	16.3846855634178\\
179.999834674645	16.4360210260213\\
180.999834674645	16.4882087789829\\
181.999834674645	16.5411841840907\\
182.999834674645	16.5953230420958\\
183.999834674645	16.6505868987948\\
184.999834674645	16.7065660359156\\
185.999834674645	16.7629492696307\\
186.999834674645	16.819543542718\\
187.999834674645	16.8761053816622\\
188.999834674645	16.9324154575018\\
189.999834674645	16.9882806724638\\
190.999834674645	17.0435253848614\\
191.999834674645	17.0980126105717\\
192.999834674645	17.1516392489646\\
193.999834674645	17.2043429927146\\
194.999834674645	17.2560946625233\\
195.999834674645	17.3069831042462\\
196.999834674645	17.3570803962677\\
197.999834674645	17.4063580114316\\
198.999834674645	17.4548337376507\\
199.999834674645	17.5025691483019\\
200.999834674645	17.5495191871685\\
201.999834674645	17.5956942184039\\
202.999834674645	17.6411858755182\\
203.999834674645	17.6860439042738\\
204.999834674645	17.7303768048239\\
205.999834674645	17.7742052400713\\
206.999834674645	17.8175855220844\\
207.999834674645	17.8605617330943\\
208.999834674645	17.9031941227646\\
209.999834674645	17.9454597330716\\
210.999834674645	17.9874768392239\\
211.999834674645	18.0292271682373\\
212.999834674645	18.070606612698\\
213.999834674645	18.1115024218177\\
214.999834674645	18.1518865722134\\
215.999834674645	18.1917578087012\\
216.999834674645	18.2311491539821\\
217.999834674645	18.2701462609197\\
218.999834674645	18.3089822430077\\
219.999834674645	18.3477308184641\\
220.999834674645	18.3861696633867\\
221.999834674645	18.4242441474505\\
222.999834674645	18.4619185074631\\
223.999834674645	18.4991857575986\\
224.999834674645	18.5360529648232\\
225.999834674645	18.5725377362132\\
226.999834674645	18.608673694242\\
227.34695964895	18.6211140928341\\
};
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
46	10\\
170	16\\
};
\end{axis}
\end{tikzpicture}%

==> fig_EX2_traj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%4.521in,
height=2.05in,
at={(0.758in,1.3in)},
scale only axis,
xmin=0,
xmax=216.65304035105,
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
ymin=-18.3,
ymax=22,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={EXTRA - OPT. RESULT}
]
%\addplot [color=blue,dotted,forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.999999552125929	0.000751980348198353\\
%1.99998449087833	0.00593452157133974\\
%2.99988153905232	0.019921647488001\\
%3.99950137689291	0.0470852414443572\\
%4.9984814752164	0.0917907892342782\\
%5.99622913417561	0.158389337393187\\
%6.99187179802722	0.251139533601429\\
%7.98441677210292	0.372590271268393\\
%8.97299690131714	0.522931482852294\\
%9.956771963678	0.702035324927059\\
%10.9349058174031	0.909749539206518\\
%11.9065671097134	1.14589758164342\\
%12.870929981573	1.41027877208613\\
%13.8271747677791	1.70266846436662\\
%14.7744886918095	2.02281823667587\\
%15.7120665548417	2.37045610206601\\
%16.6391114183606	2.7452867389011\\
%17.5548352797774	3.14699174106225\\
%18.4584597404891	3.57522988769528\\
%19.3492188656035	4.02963333908517\\
%20.2267283158348	4.50914309469036\\
%21.091991010876	5.01042885838457\\
%21.9469307686375	5.5291313346392\\
%22.7935338978983	6.06133996760324\\
%23.6339654660117	6.60324936607753\\
%24.4705181786163	7.15113315665645\\
%25.3055629363319	7.70131504561513\\
%26.141500463352	8.25013817974223\\
%26.980713351205	8.79393386438161\\
%27.8255178416442	9.32899068461626\\
%28.6781146851671	9.85152508354437\\
%29.5405384563766	10.3576544794621\\
%30.4146047853572	10.8433740497179\\
%31.301693357787	11.3048591954199\\
%32.2018376288425	11.7403315029968\\
%33.1142990740227	12.1493714519815\\
%34.0383022097754	12.53163126756\\
%34.9730617513723	12.8867859054552\\
%35.9177832785393	13.2145333276055\\
%36.871663908826	13.5145947583718\\
%37.833892978143	13.7867149210533\\
%38.8036534279728	14.0306592869018\\
%39.7801926740319	14.2458689447065\\
%40.762587160926	14.4325105179092\\
%41.7500018594491	14.5904256531747\\
%42.7415974871343	14.7194803830195\\
%43.7365245359092	14.8196394904396\\
%44.7338149408525	14.8927062387746\\
%45.7325348291249	14.9427670274206\\
%46.7320246932479	14.9741673766804\\
%47.7318690069894	14.9912699702239\\
%48.7318393476284	14.9984455204939\\
%49.7318372649304	15.0000677017998\\
%50.7318372276015	14.9999020309745\\
%51.7318366929996	14.9989923522572\\
%52.7318323883306	14.9961901811907\\
%53.7318148760689	14.9904019248526\\
%54.7317649515038	14.9805340661182\\
%55.7316500650105	14.9654932695056\\
%56.7314207457397	14.9441865595591\\
%57.7310070280892	14.9155215912069\\
%58.7303148830201	14.8784070315011\\
%59.7292225517155	14.8317510441275\\
%60.7275680456967	14.7743228657692\\
%61.7251672425108	14.7051553539927\\
%62.7217927346177	14.623168158181\\
%63.7171801685184	14.5273350225294\\
%64.7110703607125	14.4170577539813\\
%65.7032456960332	14.2922917741714\\
%66.6934949781687	14.153063646029\\
%67.6816074208414	13.9994030107625\\
%68.6673726926722	13.8313425815493\\
%69.6505809619466	13.648918136572\\
%70.6310229412757	13.4521685114028\\
%71.6084899321406	13.2411355907365\\
%72.5827738693116	13.0158642994748\\
%73.5536673651328	12.7764025931639\\
%74.5209637536621	12.5228014477868\\
%75.484457134658	12.2551148489124\\
%76.4439424174033	11.9733997802051\\
%77.3992153643564	11.677716211295\\
%78.3500726346207	11.3681270850138\\
%79.2963118272242	11.0446983039973\\
%80.2377315241976	10.7074987166578\\
%81.1741313334448	10.3566001025304\\
%82.1053119313933	9.99207715699426\\
%83.0310751054186	9.61400747537437\\
%83.9512237960318	9.2224715364256\\
%84.8655621388209	8.81755268520316\\
%85.7738955061394	8.39933711532302\\
%86.6760305485298	7.96791385061619\\
%87.5717752358765	7.52337472618046\\
%88.4609388982773	7.06581436883401\\
%89.343376116161	6.5954114355284\\
%90.2192870843035	6.11296173498152\\
%91.0890348116196	5.61948396744214\\
%91.953031510233	5.11600149399973\\
%92.8117229565685	4.6035201817202\\
%93.6655850127923	4.08302951016668\\
%94.515120231942	3.55550384495668\\
%95.3608545414007	3.02190385908564\\
%96.2033339982271	2.48317808331184\\
%97.04312160886	1.94026456742224\\
%97.8807942048625	1.39409263467462\\
%98.7169390027912	0.845584160173653\\
%99.552148397739	0.295652179752658\\
%100.387041067036	-0.254760600555591\\
%101.222218631053	-0.804740913054098\\
%102.05828125822	-1.353374535037\\
%102.895824669971	-1.89974433027071\\
%103.73543712974	-2.44292831490463\\
%104.577696405585	-2.98199776424217\\
%105.423166696334	-3.51601537700388\\
%106.272395511561	-4.04403351398919\\
%107.125910496307	-4.5650925283904\\
%107.984216192125	-5.07821920542408\\
%108.847790726899	-5.58242532941564\\
%109.717082426843	-6.07670639699359\\
%110.592506345244	-6.5600404956112\\
%111.474432729464	-7.03140260852647\\
%112.363095392305	-7.48993772550747\\
%113.258353427804	-7.93545885141101\\
%114.160016270709	-8.36787114824588\\
%115.067891992448	-8.78708256822937\\
%115.981787341979	-9.19300387337938\\
%116.901507786916	-9.58554865450874\\
%117.82685755494	-9.96463334961729\\
%118.757639675462	-10.3301772616782\\
%119.693656021547	-10.6821025758141\\
%120.634707352084	-11.0203343758607\\
%121.580593354192	-11.3448006603124\\
%122.531112685853	-11.6554323576485\\
%123.486063018766	-11.952163341035\\
%124.445241081411	-12.2349304424007\\
%125.408442702311	-12.5036734658824\\
%126.375462853492	-12.7583352006388\\
%127.346095694114	-12.9988614330278\\
%128.320134614287	-13.2252009581474\\
%129.297372279045	-13.4373055907344\\
%130.277600672473	-13.6351301754224\\
%131.260611141983	-13.8186325963536\\
%132.246194442721	-13.9877737861442\\
%133.234140782105	-14.142517734201\\
%134.224239864474	-14.2828314943871\\
%135.216280935851	-14.4086851920362\\
%136.210052828796	-14.5200520303121\\
%137.205339501257	-14.6169588019962\\
%138.201896881448	-14.6997922691733\\
%139.19944088634	-14.7697489837167\\
%140.197742453421	-14.8279091031532\\
%141.196611024683	-14.8753569221911\\
%142.195891039496	-14.9131798354711\\
%143.195458403836	-14.9424674901738\\
%144.195216942301	-14.9643111094972\\
%145.195094838068	-14.9798029678446\\
%146.195041064784	-14.9900359984482\\
%147.195021813388	-14.9961035140718\\
%148.195016915981	-14.9990990213889\\
%149.195016268191	-15.0001161096002\\
%150.195016245329	-15.0001918782681\\
%151.195013692225	-14.9984632062492\\
%152.19497352779	-14.9901361076869\\
%153.194751248098	-14.9696694967994\\
%154.194001573053	-14.9315276922902\\
%155.192086889184	-14.8701900788719\\
%156.187986290777	-14.7801687912527\\
%157.180205936954	-14.6560371240453\\
%158.166739451462	-14.4928001075621\\
%159.145956376581	-14.2902950554337\\
%160.116299793352	-14.0488640923104\\
%161.076224213306	-13.768892493199\\
%162.024200744235	-13.4508268158474\\
%162.958719516981	-13.0951741907854\\
%163.878292082044	-12.7025015153984\\
%164.78145377222	-12.2734345533107\\
%165.666766027523	-11.8086569405019\\
%166.532818678731	-11.3089090997312\\
%167.378232185929	-10.7749870649859\\
%168.20165982852	-10.2077412178132\\
%169.001789843236	-9.60807493753354\\
%169.777347506771	-8.9769431674708\\
%170.527298737572	-8.31557157171465\\
%171.252655383517	-7.62727834117003\\
%171.95633018513	-6.91680442863815\\
%172.6416878938	-6.18862417771179\\
%173.312353278951	-5.44687719336835\\
%173.972253428797	-4.69553014540796\\
%174.625602981894	-3.93847589699539\\
%175.276568902498	-3.17936902591946\\
%175.929351624099	-2.42182551293216\\
%176.588124886151	-1.66949213583382\\
%177.256974703158	-0.92611510330532\\
%177.939835595627	-0.195606229572138\\
%178.640422308765	0.517895154059752\\
%179.362155412353	1.20996652588082\\
%180.108043029642	1.87589743913737\\
%180.879555142702	2.5119532463834\\
%181.675845145105	3.11670548048239\\
%182.495644786863	3.68919062443789\\
%183.337648420629	4.22849646675813\\
%184.200515074019	4.73376355011499\\
%185.08287057793	5.20418653642991\\
%185.983309747496	5.6390154862264\\
%186.900398612237	6.03755705022472\\
%187.832805960381	6.39882035503831\\
%188.778945302164	6.72239497503037\\
%189.737237953903	7.00793970670821\\
%190.706157233775	7.25500042537895\\
%191.684159589174	7.46318421427942\\
%192.66968704737	7.63215998720932\\
%193.661088916057	7.76234405648731\\
%194.656477349359	7.85757526945329\\
%195.654273275874	7.92322775544698\\
%196.653380118584	7.96478071638217\\
%197.653100323044	7.98775041654754\\
%198.653044583055	7.99767074470422\\
%199.653040361423	8.00008226244336\\
%200.65304035105	8.00016735725783\\
%201.65304035105	8.00016735725783\\
%202.65304035105	8.00016735725783\\
%203.65304035105	8.00016735725783\\
%204.65304035105	8.00016735725783\\
%205.65304035105	8.00016735725783\\
%206.65304035105	8.00016735725783\\
%207.65304035105	8.00016735725783\\
%208.65304035105	8.00016735725783\\
%209.65304035105	8.00016735725783\\
%210.65304035105	8.00016735725783\\
%211.65304035105	8.00016735725783\\
%212.65304035105	8.00016735725783\\
%213.65304035105	8.00016735725783\\
%214.65304035105	8.00016735725783\\
%215.65304035105	8.00016735725783\\
%216.65304035105	8.00016735725783\\
%};
%\addplot [color=black,dashed,forget plot]
%  table[row sep=crcr]{%
%-0.00819656900567942	1.84998184214239\\
%0.983710363009424	1.85068026607117\\
%1.97560296437938	1.85577385004438\\
%2.96740809837784	1.86963661895003\\
%3.95893658721544	1.89664045766214\\
%4.94994672705001	1.94115402511316\\
%5.94282769612289	2.00761844337597\\
%6.93792634384298	2.1003528495747\\
%7.93047132078272	2.22180358732521\\
%8.91905145142718	2.37214479895084\\
%9.90282651378442	2.5512486410255\\
%10.8809603660721	2.75896285526302\\
%11.8526216555111	2.99511089761616\\
%12.8169845230657	3.25949208793328\\
%13.7732293035329	3.55188178004636\\
%14.7205432203906	3.87203155214637\\
%15.6581210748165	4.21966941728544\\
%16.5851659282955	4.59450005382765\\
%17.5008983695782	4.99620530626184\\
%18.4059456870388	5.42448440619462\\
%19.3030019835861	5.87905595163661\\
%20.1892743843039	6.35876392151214\\
%21.062628698223	6.86019583143704\\
%21.9256605664734	7.37900905451689\\
%22.7803561659648	7.91129303386765\\
%23.6288804289732	8.45324237752333\\
%24.4735259234759	9.00113071164695\\
%25.3166634104734	9.55128174247047\\
%26.1606934732092	10.1000386171638\\
%27.0079985615588	10.6437326418966\\
%27.8608947755478	11.1786524030252\\
%28.7215827244987	11.701014345356\\
%29.5914324462111	12.2069542933914\\
%30.4684467243888	12.6925903825468\\
%31.3556388163196	13.1540725112663\\
%32.2557830931213	13.5895448186756\\
%33.1682445454813	13.9985847674508\\
%34.0922476898475	14.3808445827781\\
%35.0270072414915	14.7359992203801\\
%35.9717287801393	15.0637466421956\\
%36.9256150612675	15.363807908106\\
%37.8885069791018	15.6359086131525\\
%38.8575989422592	15.8798726011218\\
%39.834138175428	16.0950822593025\\
%40.8165326508654	16.2817238328394\\
%41.8038094790383	16.4396429849327\\
%42.7919060676735	16.568796215084\\
%43.7791661443424	16.6691479908879\\
%44.7683653661531	16.7423835803971\\
%45.7589934734369	16.7925778123771\\
%46.7503910965847	16.8240762055767\\
%47.7421428490327	16.8412414424823\\
%48.7351468759355	16.8484425638041\\
%49.7332136798305	16.8500671897678\\
%50.7353383446691	16.849898718047\\
%51.7373610017309	16.8489841041343\\
%52.73937988274	16.8461747852694\\
%53.7413855480256	16.8403771685352\\
%54.7433587907722	16.8304977368131\\
%55.7452670593005	16.8154431546286\\
%56.7470608807668	16.7941204465336\\
%57.7486740442529	16.7654372315916\\
%58.7502703404086	16.7282994012676\\
%59.7509838919249	16.6816230516113\\
%60.7513524440258	16.6241699682066\\
%61.7508840350276	16.55497660119\\
%62.7486571247952	16.4729730950704\\
%63.7441709464798	16.3771381195927\\
%64.7380611386272	16.2668608510453\\
%65.7302364739029	16.142094871236\\
%66.7204857559948	16.0028667430943\\
%67.7085981986255	15.8492061078284\\
%68.6943634704158	15.6811456786158\\
%69.6775717396511	15.4987212336391\\
%70.6580137189428	15.3019716084704\\
%71.6354807097717	15.0909386878046\\
%72.6097646469083	14.8656673965434\\
%73.5806581426965	14.6262056902331\\
%74.5479545311944	14.3726045448564\\
%75.5114479121605	14.1049179459825\\
%76.4709331948775	13.8232028772755\\
%77.4262061418037	13.5275193083658\\
%78.3770634120427	13.217930182085\\
%79.3233026046224	12.8945014010688\\
%80.2647223015736	12.5573018137297\\
%81.2011221108	12.2064031996026\\
%82.1323027087292	11.8418802540667\\
%83.0580658827369	11.4638105724471\\
%83.9782145733339	11.0722746334985\\
%84.8925529161083	10.6673557822763\\
%85.8008862834137	10.2491402123964\\
%86.7030213257924	9.81771694768971\\
%87.5985952115704	9.37318030756024\\
%88.486285398478	8.91564072688159\\
%89.3667477517565	8.44526379900219\\
%90.2406356576932	7.96283855207346\\
%91.1083602994772	7.46938302563939\\
%91.970333891403	6.96592058077241\\
%92.8270022120989	6.45345708452268\\
%93.6788411259576	5.93298201643914\\
%94.5263531882569	5.40546974212679\\
%95.3700643286235	4.87188093457044\\
%96.2105206063536	4.33316412451962\\
%97.0482862521193	3.79025735834333\\
%97.8839453725485	3.24408995092733\\
%98.718004133209	2.69558385355125\\
%99.5511903309816	2.14565193167375\\
%100.384059804181	1.59523699730009\\
%101.217214175342	1.04525231812893\\
%102.05125361509	0.496612116869457\\
%102.886773847075	-0.0497664702397034\\
%103.724363136958	-0.592961459341033\\
%104.564599255023	-1.13204412572926\\
%105.408046402318	-1.66607716811449\\
%106.255252090616	-2.19411294728414\\
%107.106743967132	-2.71519181641709\\
%107.963026575551	-3.22834056071535\\
%108.824578045842	-3.73257096448899\\
%109.691878524973	-4.22687809054715\\
%110.565703472823	-4.71023466633344\\
%111.447441951876	-5.1815995114577\\
%112.336104614683	-5.6401346284392\\
%113.231362650146	-6.08565575434326\\
%114.133025493014	-6.51806805117867\\
%115.040901214715	-6.93727947116272\\
%115.954796564205	-7.34320077631332\\
%116.874517009101	-7.73574555744329\\
%117.799866777082	-8.11483025255247\\
%118.730648897559	-8.48037416461398\\
%119.666665243598	-8.8322994787506\\
%120.607716574087	-9.1705312787979\\
%121.553602576146	-9.49499756325035\\
%122.504121907756	-9.80562926058714\\
%123.459072240617	-10.1023602439744\\
%124.418250303208	-10.3851273453409\\
%125.381451924053	-10.6538703688234\\
%126.348472075177	-10.9085321035806\\
%127.31910491574	-11.1490583359705\\
%128.293143835854	-11.3753978610909\\
%129.27038150055	-11.5875024936788\\
%130.250609893916	-11.7853270783678\\
%131.233620363361	-11.9688294993\\
%132.219203664033	-12.1379706890915\\
%133.207150003349	-12.2927146371492\\
%134.197249085649	-12.4330283973364\\
%135.18938395201	-12.558880728786\\
%136.183911786906	-12.6702367298216\\
%137.18144803974	-12.7671130792219\\
%138.180028479924	-12.8499215242252\\
%139.179595567265	-12.9198554291275\\
%140.179920237445	-12.9779949514646\\
%141.180811930566	-13.025424385955\\
%142.182115084036	-13.0632311272494\\
%143.183705601799	-13.0925048225385\\
%144.185487306372	-13.1143366950296\\
%145.187388378802	-13.1298190191344\\
%146.189357790574	-13.140044728092\\
%147.191361730435	-13.1461071346719\\
%148.193275474516	-13.1490998410157\\
%149.19167804975	-13.1501191214141\\
%150.182808987121	-13.1502321536127\\
%151.172553279741	-13.1485995545519\\
%152.162260580329	-13.1404253564967\\
%153.151786659129	-13.1201684710914\\
%154.140786502229	-13.0822932138541\\
%155.128623168194	-13.0212789517168\\
%156.114891287147	-12.9316133767616\\
%157.106320287924	-12.8075131423595\\
%158.092888851107	-12.6442747253109\\
%159.072105812916	-12.4417696717166\\
%160.042449261029	-12.2003387073412\\
%161.002373706978	-11.9203671071913\\
%161.950350258553	-11.6023014290148\\
%162.884869046595	-11.2466488033417\\
%163.804441621606	-10.8539761275573\\
%164.70760331638	-10.4249091652859\\
%165.592915570932	-9.96013155250708\\
%166.458968216039	-9.46038371198013\\
%167.304381711787	-8.92646167769232\\
%168.127809337578	-8.35921583119074\\
%168.92849178536	-7.75952756332003\\
%169.70989463428	-7.12817327643711\\
%170.469920721391	-6.46646157951324\\
%171.205527220319	-5.77787872609664\\
%171.919335176549	-5.06717436580393\\
%172.615004014416	-4.33881662810533\\
%173.296280462601	-3.59694701507119\\
%173.966434023506	-2.84553929826248\\
%174.630037139891	-2.08848121099144\\
%175.291256497582	-1.32942733101374\\
%175.954292246241	-0.571993638039965\\
%176.623317837972	0.180173092293184\\
%177.30241899829	0.923326654642193\\
%177.995529958945	1.65355523928193\\
%178.706261749192	2.3667232066607\\
%179.434962689389	3.05853329514037\\
%180.181893495776	3.7244228267509\\
%180.953405622181	4.36047863346383\\
%181.749695643276	4.96523086681601\\
%182.569495309076	5.53771600981101\\
%183.411498972233	6.07702185095708\\
%184.274365660361	6.58228893292611\\
%185.156721204357	7.05271191763956\\
%186.057859051431	7.48751282224904\\
%186.974595799175	7.88606855342143\\
%187.906656572707	8.24734573681135\\
%188.852795876206	8.5709203583329\\
%189.811088495008	8.85646509132659\\
%190.780007747291	9.10352581109952\\
%191.756734959301	9.31176010280846\\
%192.734763978689	9.48101503642494\\
%193.71598756122	9.61152931999101\\
%194.701125815361	9.7070364111061\\
%195.68867031454	9.77290795584137\\
%196.677524766054	9.81462315183404\\
%197.666991902504	9.83769826014209\\
%198.657348471768	9.84766573835743\\
%199.653197786831	9.85008225574532\\
%200.65304035105	9.85016735725783\\
%201.65304035105	9.85016735725783\\
%202.65304035105	9.85016735725783\\
%203.65304035105	9.85016735725783\\
%204.65304035105	9.85016735725783\\
%205.65304035105	9.85016735725783\\
%206.65304035105	9.85016735725783\\
%207.65304035105	9.85016735725783\\
%208.65304035105	9.85016735725783\\
%209.65304035105	9.85016735725783\\
%210.65304035105	9.85016735725783\\
%211.65304035105	9.85016735725783\\
%212.65304035105	9.85016735725783\\
%213.65304035105	9.85016735725783\\
%214.65304035105	9.85016735725783\\
%215.65304035105	9.85016735725783\\
%216.65304035105	9.85016735725783\\
%};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0245897070170383	5.54994552642716\\
0.951131984776412	5.55053683751711\\
1.92683991138147	5.55545250699045\\
2.90246121702887	5.56906656187408\\
3.87780700786048	5.59575089009772\\
4.85287723071723	5.63988049687094\\
5.83602482001747	5.70607665534155\\
6.83003543547449	5.79877948152124\\
7.82258041814232	5.92023021943885\\
8.81116055164725	6.07057143114792\\
9.79493561399726	6.24967527322237\\
10.77306946341	6.45738948737603\\
11.7447307471065	6.69353752956164\\
12.7090936060509	6.95791871962759\\
13.6653383750404	7.25030841140584\\
14.612652277553	7.57045818308737\\
15.5502301147663	7.91809604772431\\
16.4772749481654	8.29292668368075\\
17.3930245491799	8.69463243666101\\
18.3009175801382	9.1229934431933\\
19.2105682195513	9.57790117673949\\
20.114366521242	10.0580055751557\\
21.0039040729171	10.559729777542\\
21.8831201621452	11.0787644942723\\
22.7540007020978	11.6111991663965\\
23.6187103548961	12.1532284004149\\
24.4795414131951	12.701125821628\\
25.3388643587565	13.2512151361811\\
26.1990794929235	13.799839492007\\
27.0625689822663	14.3433301969266\\
27.931648643355	14.8779758398431\\
28.8085188031619	15.3999928689794\\
29.6932204258801	15.9055539212498\\
30.5761306024518	16.3910230482047\\
31.4635297333849	16.8524991429591\\
32.3636740216787	17.2879714500332\\
33.2761354883984	17.6970113983895\\
34.2001386499916	18.0792712132142\\
35.13489822173	18.4344258502301\\
36.0796197833392	18.7621732713757\\
37.0335173661507	19.0622342075746\\
37.9977349810194	19.3342959973508\\
38.9654899708321	19.5782992295617\\
39.9420291782203	19.7935088884945\\
40.9244236307441	19.9801504626999\\
41.9114247182169	20.1380776484487\\
42.8925232287519	20.2674278792128\\
43.8644493612089	20.3681649917843\\
44.8374662167541	20.441738263642\\
45.8119107620609	20.49219938229\\
46.7871239032582	20.5238938633693\\
47.7626905331193	20.5411843869989\\
48.7417619325497	20.5484366504245\\
49.7359665096306	20.5500661657039\\
50.7423405788044	20.5498920921921\\
51.7484096191934	20.5489676078883\\
52.7544748715588	20.5461439934267\\
53.7605268919388	20.5403276559003\\
54.7665464693088	20.530425078203\\
55.7725010478804	20.5153429248745\\
56.7783411508212	20.4939882204824\\
57.7840080765803	20.4652685123609\\
58.7901812551857	20.4280841408006\\
59.7945065723435	20.381367066579\\
60.798921240684	20.3238641730814\\
61.8023176200611	20.2546190955846\\
62.8023859051504	20.1725829688492\\
63.7981525024027	20.0767443137193\\
64.7920426944568	19.9664670451733\\
65.7842180296423	19.8417010653653\\
66.7744673116471	19.7024729372249\\
67.7625797541937	19.5488123019602\\
68.7483450259029	19.3807518727488\\
69.7315532950602	19.1983274277732\\
70.711995274277	19.0015778026057\\
71.6894622650339	18.7905448819409\\
72.6637462021017	18.5652735906807\\
73.6346396978241	18.3258118843713\\
74.6019360862592	18.0722107389955\\
75.5654294671654	17.8045241401225\\
76.5249147498258	17.5228090714164\\
77.4801876966983	17.2271255025074\\
78.4310449668867	16.9175363762273\\
79.3772841594188	16.5941075952119\\
80.3187038563255	16.2569080078734\\
81.2551036655104	15.9060093937469\\
82.1862842634011	15.5414864482116\\
83.1120474373734	15.1634167665925\\
84.0321961279381	14.7718808276444\\
84.9465344706831	14.3669619764226\\
85.8548678379624	13.948746406543\\
86.7570028803178	13.5173231418367\\
87.6522351629583	13.0727914703198\\
88.5369783988794	12.6152934429768\\
89.4134910229477	12.1449685259498\\
90.2833328044727	11.6625921862573\\
91.1470112751926	11.1691811420339\\
92.0049386537432	10.6657587543178\\
92.8575607231595	10.1533308901276\\
93.705353352288	9.63288702898405\\
94.5488191008867	9.10540153646702\\
95.3884839030693	8.57183508554005\\
96.2248938226065	8.03313620693518\\
97.0586155386378	7.49024294018551\\
97.8902477079205	6.94408458343274\\
98.7201343940446	6.39558324030644\\
99.5492741974668	5.84565143551592\\
100.378097278471	5.29523219301145\\
101.20720526392	4.745238780495\\
102.037198328831	4.19658542068236\\
102.868672201284	3.65018924982232\\
103.702215151393	3.10697225178616\\
104.538404953899	2.56786315129656\\
105.377805814285	2.03379924966428\\
106.220965248727	1.50572818612595\\
107.068410908781	0.984609607529539\\
107.920647342402	0.471416728702123\\
108.77815268373	-0.0328622346356902\\
109.641470721233	-0.52722147765426\\
110.512097727981	-1.01062300777792\\
111.393460396701	-1.48199331732017\\
112.282123059439	-1.94052843430266\\
113.177381094831	-2.38604956020775\\
114.079043937625	-2.81846185704425\\
114.986919659249	-3.23767327702943\\
115.900815008659	-3.6435945821812\\
116.820535453471	-4.03613936331238\\
117.745885221365	-4.41522405842283\\
118.676667341753	-4.78076797048564\\
119.6126836877	-5.1326932846236\\
120.553735018094	-5.4709250846723\\
121.499621020054	-5.79539136912619\\
122.450140351562	-6.10602306646446\\
123.405090684318	-6.40275404985328\\
124.364268746802	-6.68552115122127\\
125.327470367537	-6.95426417470542\\
126.294490518547	-7.20892590946429\\
127.265123358993	-7.44945214185593\\
128.239162278987	-7.67579166697806\\
129.216399943561	-7.88789629956777\\
130.1966283368	-8.08572088425856\\
131.179638806116	-8.2692233051926\\
132.165222106656	-8.4383644949861\\
133.153168445838	-8.59310844304578\\
134.143267528	-8.73342220323492\\
135.135589984329	-8.85927180228563\\
136.131629703127	-8.97060612884049\\
137.133665116707	-9.06742163367316\\
138.136291676877	-9.15018003432903\\
139.139904929115	-9.22006831994901\\
140.144275805493	-9.2781666480874\\
141.149213742333	-9.32555931348269\\
142.154563173114	-9.36333371080601\\
143.160199997725	-9.39257948726795\\
144.166028034514	-9.41438786609444\\
145.171975460271	-9.42985112171385\\
146.177991242154	-9.4400621873795\\
147.18404156453	-9.44611437587209\\
148.189792591586	-9.44910148026925\\
149.185001612867	-9.45012514504187\\
150.158394470705	-9.45031270430189\\
151.127632454775	-9.44887225115716\\
152.096834685407	-9.44100385411645\\
153.065857481193	-9.42116641967552\\
154.034356360581	-9.38382425698167\\
155.001695726212	-9.32345669740657\\
155.968701279888	-9.23450254777936\\
156.958548989865	-9.11046517898794\\
157.945187650397	-8.94722396080834\\
158.924404685586	-8.74471890428248\\
159.894748196385	-8.50328793740264\\
160.854672694323	-8.22331633517575\\
161.802649287189	-7.90525065534969\\
162.737168105824	-7.54959802845429\\
163.65674070073	-7.15692535187514\\
164.5599024047	-6.72785838923633\\
165.445214657749	-6.26308077651752\\
166.311267290655	-5.76333293647803\\
167.156680763502	-5.22941090310511\\
167.980108355695	-4.66216505794583\\
168.781895669609	-4.06243281489302\\
169.574988889298	-3.43063349436974\\
170.355164689028	-2.76824159511041\\
171.111270893924	-2.07907949594984\\
171.845345159388	-1.36791424013549\\
172.561636255648	-0.639201528892427\\
173.264134829901	0.102913341523142\\
173.954795212923	0.85444239602848\\
174.638905455885	1.61150816101646\\
175.32063168775	2.3704560587977\\
176.004173490524	3.12767011174443\\
176.693703741615	3.87950354854719\\
177.393307588553	4.62221017053722\\
178.106918685582	5.35187817699008\\
178.837940630047	6.06437931186259\\
179.58057724346	6.75566683365945\\
180.329594428045	7.42147360197796\\
181.101106581137	8.05752940762468\\
181.897396639619	8.66228163948324\\
182.717196353502	9.23476678055725\\
183.55920007544	9.77407261935498\\
184.422066833044	10.2793396985483\\
185.304422457212	10.7497626800589\\
186.206957659301	11.1845074942943\\
187.12299017305	11.5830915598149\\
188.054357797358	11.9443965003574\\
189.000497024288	12.267971124938\\
189.958789577217	12.5535158605634\\
190.927708774324	12.8005765825407\\
191.901885699555	13.0089118798665\\
192.864917841328	13.1787251348562\\
193.825784851547	13.3098998469984\\
194.790422747364	13.4059586944117\\
195.757464391871	13.4722683566302\\
196.725814060996	13.5143080227378\\
197.694775061424	13.5375939473312\\
198.665956249193	13.5476557256639\\
199.653512637647	13.5500822423492\\
200.65304035105	13.5501673572578\\
201.65304035105	13.5501673572578\\
202.65304035105	13.5501673572578\\
203.65304035105	13.5501673572578\\
204.65304035105	13.5501673572578\\
205.65304035105	13.5501673572578\\
206.65304035105	13.5501673572578\\
207.65304035105	13.5501673572578\\
208.65304035105	13.5501673572578\\
209.65304035105	13.5501673572578\\
210.65304035105	13.5501673572578\\
211.65304035105	13.5501673572578\\
212.65304035105	13.5501673572578\\
213.65304035105	13.5501673572578\\
214.65304035105	13.5501673572578\\
215.65304035105	13.5501673572578\\
216.65304035105	13.5501673572578\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00819656900567942	-1.84998184214239\\
1.01628874124244	-1.84917630537477\\
2.02436601737729	-1.8439048069017\\
3.03235497972681	-1.82979332397402\\
4.04006616657039	-1.80246997477343\\
5.04701622338279	-1.75757244664461\\
6.04963057222832	-1.6908397685896\\
7.04581725221147	-1.59807378237184\\
8.03836222342311	-1.47662304478843\\
9.0269423512071	-1.32628183324625\\
10.0107174135716	-1.14717799117138\\
10.9888512687341	-0.939463776849987\\
11.9605125639156	-0.703315734329327\\
12.9248754400804	-0.438934543761029\\
13.8811202320253	-0.146544851313125\\
14.8284341632283	0.173604921205372\\
15.7660120348668	0.521242786846569\\
16.6930569084257	0.896073423974553\\
17.6087721899765	1.29777817586266\\
18.5109737939393	1.72597536919595\\
19.3954357476208	2.18021072653374\\
20.2641822473657	2.65952226786858\\
21.1213533235289	3.16066188533211\\
21.9682009708016	3.6792536147615\\
22.8067116298318	4.21138690133883\\
23.6390505030502	4.75325635463173\\
24.4675104337567	5.30113560166594\\
25.2944624621904	5.8513483487598\\
26.1223074534948	6.40023774232063\\
26.9534281408512	6.94413508686662\\
27.7901409077406	7.4793289662073\\
28.6346466458356	8.0020358217327\\
29.489644466542	8.50835466553287\\
30.3607628463257	8.99415771688895\\
31.2477478992543	9.45564587957348\\
32.1478921645638	9.89111818731806\\
33.0603536025641	10.3001581365122\\
33.9843567297034	10.6824179523419\\
34.9191162612531	11.0375725905302\\
35.8638377769393	11.3653200130155\\
36.8177127563844	11.6653816086375\\
37.7792789771842	11.9375212289542\\
38.7497079136864	12.1814459726819\\
39.7262471726357	12.3966556301105\\
40.7086416709866	12.583297202979\\
41.6961942398598	12.7412083214167\\
42.6912889065951	12.8701645509551\\
43.6938829274759	12.9701309899914\\
44.699264515552	13.0430288971521\\
45.7060761848129	13.0929562424642\\
46.7136582899112	13.1242585477841\\
47.7215951649462	13.1412984979656\\
48.7285318193213	13.1484484771837\\
49.7304608500303	13.1500682138317\\
50.7283361105338	13.149905343902\\
51.7263123842683	13.1490006003802\\
52.7242848939213	13.146205577112\\
53.7222442041123	13.1404266811701\\
54.7201711122355	13.1305703954233\\
55.7180330707206	13.1155433843826\\
56.7157806107125	13.0942526725847\\
57.7133400119255	13.0656059508222\\
58.7103594256316	13.0285146617345\\
59.7074612115062	12.9818790366436\\
60.7037836473676	12.9244757633317\\
61.6994504499941	12.8553341067953\\
62.6949283444401	12.7733632212916\\
63.690189390557	12.6775319254661\\
64.6840795827977	12.5672546569173\\
65.6762549181635	12.4424886771067\\
66.6665042003425	12.3032605489637\\
67.6546166430573	12.1495999136966\\
68.6403819149286	11.9815394844828\\
69.623590184242	11.799115039505\\
70.6040321636086	11.6023654143352\\
71.5814991545095	11.3913324936684\\
72.5557830917149	11.1660612024062\\
73.526676587569	10.9265994960948\\
74.4939729761297	10.6729983507172\\
75.4574663571555	10.4053117518424\\
76.4169516399292	10.1235966831347\\
77.3722245869091	9.82791311422415\\
78.3230818571987	9.5183239879426\\
79.269321049826	9.19489520692573\\
80.2107407468217	8.85769561958598\\
81.1471405560896	8.50679700545825\\
82.0783211540573	8.14227405992182\\
83.0040843281003	7.76420437830167\\
83.9242330187297	7.37266843935267\\
84.8385713615336	6.96774958813001\\
85.7469047288651	6.54953401824968\\
86.6490397712671	6.11811075354268\\
87.5449552601825	5.67356914480068\\
88.4355923980767	5.21598801078643\\
89.3200044805654	4.7455590720546\\
90.1979385109138	4.26308491788957\\
91.0697093237619	3.7695849092449\\
91.9357291290629	3.26608240722706\\
92.7964437010382	2.75358327891771\\
93.6523288996271	2.23307700389422\\
94.5038872756271	1.70553794778656\\
95.3516447541778	1.17192678360083\\
96.1961473901007	0.633192042104059\\
97.0379569656008	0.0902717765011505\\
97.8776430371765	-0.455904681578081\\
98.7158738723734	-1.00441553320394\\
99.5531064644964	-1.55434757216843\\
100.390022329892	-2.10475819841127\\
101.227223086764	-2.65473414423713\\
102.065308901349	-3.20336118694345\\
102.904875492867	-3.74972219030172\\
103.746511122522	-4.29289517046823\\
104.590793556147	-4.83195140275508\\
105.43828699035	-5.36595358589326\\
106.289538932506	-5.89395408069423\\
107.145077025482	-6.41499324036372\\
108.0054058087	-6.92809785013282\\
108.871003407955	-7.43227969434229\\
109.742286328714	-7.92653470344004\\
110.619309217665	-8.40984632488896\\
111.501423507052	-8.88120570559524\\
112.390086169927	-9.33974082257574\\
113.285344205461	-9.78526194847876\\
114.187007048403	-10.2176742453131\\
115.094882770181	-10.636885665296\\
116.008778119752	-11.0428069704454\\
116.928498564731	-11.4353517515742\\
117.853848332798	-11.8144364466821\\
118.784630453364	-12.1799803587423\\
119.720646799496	-12.5319056728776\\
120.661698130081	-12.8701374729235\\
121.607584132238	-13.1946037573745\\
122.55810346395	-13.5052354547098\\
123.513053796915	-13.8019664380956\\
124.472231859614	-14.0847335394604\\
125.43543348057	-14.3534765629414\\
126.402453631807	-14.6081382976969\\
127.373086472487	-14.8486645300851\\
128.34712539272	-15.0750040552038\\
129.32436305754	-15.2871086877899\\
130.304591451031	-15.484933272477\\
131.287601920605	-15.6684356934073\\
132.273185221409	-15.8375768831969\\
133.26113156086	-15.9923208312527\\
134.251230643299	-16.1326345914378\\
135.243177919692	-16.2584896552863\\
136.236193870686	-16.3698673308027\\
137.229230962774	-16.4668045247706\\
138.223765282971	-16.5496630141214\\
139.219286205415	-16.619642538306\\
140.215564669397	-16.6778232548417\\
141.2124101188	-16.7252894584273\\
142.209666994957	-16.7631285436928\\
143.207211205873	-16.7924301578091\\
144.20494657823	-16.8142855239648\\
145.202801297333	-16.8297869165549\\
146.200724338994	-16.8400272688044\\
147.198681896341	-16.8460998934717\\
148.196758357446	-16.8490982017622\\
149.198354486632	-16.8501130977863\\
150.207223503536	-16.8501516029235\\
151.217474104708	-16.8483268579466\\
152.22768647525	-16.839846858877\\
153.237715837066	-16.8191705225073\\
154.247216643877	-16.7807621707264\\
155.255550610175	-16.719101206027\\
156.261081294406	-16.6287242057438\\
157.254091585983	-16.5045611057311\\
158.240590051818	-16.3413254898134\\
159.219806940245	-16.1388204391508\\
160.190150325674	-15.8973894772797\\
161.150074719634	-15.6174178792068\\
162.098051229917	-15.29935220268\\
163.032569987366	-14.9436995782291\\
163.952142542482	-14.5510269032395\\
164.85530422806	-14.1219599413355\\
165.740616484114	-13.6571823284966\\
166.606669141423	-13.1574344874822\\
167.452082660071	-12.6235124522795\\
168.275510319461	-12.0562666044357\\
169.075087901112	-11.4566223117471\\
169.844800379262	-10.8257130585045\\
170.584676753753	-10.1646815639161\\
171.299783546714	-9.47667795624343\\
171.993325193711	-8.76643449147237\\
172.668371773183	-8.03843172731824\\
173.3284260953	-7.29680737166552\\
173.978072834088	-6.54552099255345\\
174.621168823897	-5.78847058299934\\
175.261881307415	-5.02931072082518\\
175.904411001958	-4.27165738782436\\
176.55293193433	-3.51915736396082\\
177.211530408026	-2.77555686125283\\
177.884141232308	-2.04476769842621\\
178.574582868337	-1.33093289854119\\
179.289348135318	-0.638600243378723\\
180.034192563507	0.0273720515238458\\
180.805704663224	0.663427859302978\\
181.601994646934	1.26818009414877\\
182.42179426465	1.84066523906476\\
183.263797869026	2.37997108255918\\
184.126664487678	2.88523816730387\\
185.009019951502	3.35566115522026\\
185.908760443561	3.79051815020376\\
186.8262014253	4.189045547028\\
187.758955348056	4.55029497326528\\
188.705094728123	4.87386959172783\\
189.663387412799	5.15941432208982\\
190.632306720259	5.40647503965838\\
191.611584219047	5.61460832575039\\
192.604610116051	5.78330493799371\\
193.606190270894	5.91315879298361\\
194.611828883357	6.00811412780048\\
195.619876237209	6.07354755505259\\
196.629235471113	6.11493828093029\\
197.639208743584	6.137802572953\\
198.648740694342	6.14767575105101\\
199.652882936016	6.15008226914141\\
200.65304035105	6.15016735725783\\
201.65304035105	6.15016735725783\\
202.65304035105	6.15016735725783\\
203.65304035105	6.15016735725783\\
204.65304035105	6.15016735725783\\
205.65304035105	6.15016735725783\\
206.65304035105	6.15016735725783\\
207.65304035105	6.15016735725783\\
208.65304035105	6.15016735725783\\
209.65304035105	6.15016735725783\\
210.65304035105	6.15016735725783\\
211.65304035105	6.15016735725783\\
212.65304035105	6.15016735725783\\
213.65304035105	6.15016735725783\\
214.65304035105	6.15016735725783\\
215.65304035105	6.15016735725783\\
216.65304035105	6.15016735725783\\
};


\addplot[area legend,solid,draw=red, fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
44	16\\
64	16\\
64	10\\
44	10\\
}--cycle;

\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3	0\\
7	0\\
};
\addplot [color=green,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
210	8\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
210	8\\
214	8\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
3.00025732897953	5.32941987615998e-06\\
4.00060636500146	0.0186941720369539\\
5.00018747983275	0.0637490225742974\\
5.99822578864654	0.135173096295275\\
6.99383431544187	0.233739799449554\\
7.98608513173594	0.360520370134232\\
8.97417314610554	0.515547868962592\\
9.95731387656532	0.698687856457988\\
10.934727103001	0.909785165690767\\
11.9056373392267	1.14866409046777\\
12.8692743076247	1.41512852114209\\
13.8248734104783	1.70896208728828\\
14.7716761981727	2.02992830725179\\
15.7089308344667	2.37777074449071\\
16.6358925590118	2.75221317075503\\
17.5518241473427	3.15295973603387\\
18.4564458315364	3.57881411244974\\
19.349986980887	4.02788303734908\\
20.2324452791036	4.49894533761609\\
21.1040876840885	4.99017198099996\\
21.9656678285544	5.49901486032182\\
22.8179712613757	6.02313555512013\\
23.6619191635486	6.56026557559552\\
24.498588293165	7.10822889126118\\
25.3292306954519	7.66496438887241\\
26.1552945240067	8.22854652320805\\
26.9784473577365	8.79720267694889\\
27.8006034912778	9.36932578632789\\
28.6239567096141	9.94348081894826\\
29.4510201350312	10.5184035466333\\
30.284668941068	11.0927820261805\\
31.1277440110101	11.6640378315823\\
31.9823698632196	12.2294965638273\\
32.8503557336495	12.7869375744679\\
33.7332795731546	13.3339675217043\\
34.632493847636	13.8679426140405\\
35.5491054955117	14.3859715630694\\
36.4839520332405	14.8849288190576\\
37.4375810807733	15.3614777871898\\
38.4107667401629	15.8126198308187\\
39.401959609259	16.2357743038219\\
40.410955090859	16.6300877190576\\
41.436894576504	16.9948232359426\\
42.4787123576396	17.3290650581665\\
43.5304022190567	17.6305745616153\\
43.8969255379993	17.7243858784509\\
44.5831294031423	17.895373977269\\
45.6324550209336	18.1227839055215\\
46.6747376621359	18.3131294950474\\
47.7067561919555	18.4671079333383\\
48.7258514901159	18.5857322191797\\
49.7322789504211	18.6705712575121\\
50.7350596417895	18.7245092203582\\
51.7421813324699	18.750045836219\\
52.7533785468786	18.7473988901836\\
53.7684244189429	18.717203613522\\
54.7869603833153	18.6610280521329\\
55.8085196596559	18.5803655219716\\
56.8325514974578	18.4766702288729\\
57.8584450869762	18.3513693637208\\
58.8855597106263	18.2058647388047\\
59.913690834439	18.0415712453356\\
60.9413156821459	17.8596701885462\\
61.9682032874929	17.6615625113118\\
62.9936242960899	17.4483866802349\\
64.015902340639	17.2211707740044\\
64.1370099182465	17.1925099391459\\
65.0333456427287	16.9812593453633\\
66.0458315421742	16.7301370213805\\
67.0533964104287	16.4685170411319\\
68.0560920524051	16.1969734179024\\
69.0539825336139	15.9159777340996\\
70.0471392083216	15.6259105669303\\
71.0356367284074	15.3270729111077\\
72.0195499584957	15.0196972781206\\
72.9989517172971	14.7039582729406\\
73.9739112620714	14.3799825201896\\
74.9444934465597	14.047857909421\\
75.9107584845252	13.7076421425563\\
76.8727622517099	13.3593705714142\\
77.8305570606694	13.0030633201591\\
78.7841928470487	12.6387316996652\\
79.7337187125021	12.2663839359958\\
80.6791847693679	11.8860302271277\\
81.6206442398207	11.4976871572495\\
82.5581557571018	11.1013814768559\\
83.491785817769	10.6971532588676\\
84.4216113439951	10.28505846265\\
85.3477223109852	9.865170922055\\
86.2702243989067	9.43758378063763\\
87.1892416321576	9.00241040053887\\
88.1049189765111	8.55978478240422\\
89.0173063591612	8.10987140751356\\
89.9256721526242	7.65294660434092\\
90.8297882107032	7.1893017354383\\
91.7297196523021	6.71925874859248\\
92.6255583394808	6.24318526213688\\
93.517392166767	5.76148824713503\\
94.405309255823	5.27460950684049\\
95.28940188014	4.78302185824002\\
96.1697696413133	4.28722512994052\\
97.0465219555491	3.78774203437264\\
97.91977992583	3.28511398031068\\
98.7896787835332	2.77989656882747\\
99.6563745335512	2.27265371675398\\
100.519962176451	1.76397949830088\\
101.380673606747	1.25442937552456\\
102.238702892613	0.74457961626286\\
103.094257455984	0.234999352516185\\
103.947559617206	-0.273750378329651\\
104.798846834449	-0.78111940313046\\
105.648371872267	-1.28657122071236\\
106.496403231852	-1.78958541455036\\
107.343225823778	-2.28965976074153\\
108.189141935719	-2.78631199944994\\
109.034472522589	-3.27908126411442\\
109.879558847128	-3.76752914891763\\
110.724764495915	-4.25124038585786\\
111.570513196633	-4.72983256232907\\
112.417654575962	-5.2030444678288\\
113.268165473351	-5.67087322202615\\
114.122602601243	-6.13296189535747\\
114.981296355479	-6.58886229567281\\
115.844552207002	-7.03810601239849\\
116.712647904695	-7.48021020908431\\
117.585833460919	-7.91467784212599\\
118.46433107523	-8.34099790647265\\
119.348335013705	-8.7586456768933\\
120.238011449978	-9.16708293188855\\
121.133498249173	-9.56575821419667\\
122.034904691935	-9.95410715364555\\
122.942311139308	-10.331552875769\\
123.855768656907	-10.6975064682299\\
124.775298596843	-11.0513675338824\\
125.700892132248	-11.3925248857124\\
126.632509762476	-11.7203573708761\\
127.570080793677	-12.0342348598286\\
128.513502804475	-12.333519431806\\
129.462641115836	-12.6175667582258\\
130.417328280039	-12.8857277070197\\
131.377363605815	-13.1373501926646\\
132.342512742902	-13.3717812745662\\
133.312507340207	-13.5883695714965\\
134.287044810934	-13.7864679714936\\
135.265788234609	-13.9654366251793\\
136.248388906477	-14.1246231339608\\
137.234575021731	-14.2632448710718\\
138.224136414009	-14.3803155993047\\
139.216430281695	-14.4752984969641\\
140.210891403546	-14.5476245775857\\
141.206990779598	-14.596765115996\\
142.204251053106	-14.6222277643235\\
143.202261389248	-14.6235519460331\\
144.200691856341	-14.60030156057\\
145.19930727534	-14.5520546817415\\
146.197980570378	-14.4783899848192\\
147.196705739286	-14.3788696577951\\
148.195610665005	-14.2530186500306\\
149.19491925864	-14.1003288735901\\
150.192985944283	-13.9211596317286\\
151.184182039005	-13.7174293678338\\
152.1641198486	-13.490888333291\\
153.128687153078	-13.2431039401834\\
154.073666341604	-12.976005267024\\
154.995038830257	-12.6919808350319\\
155.889281101564	-12.3937544941016\\
156.754459151689	-12.0839163210962\\
157.601460701837	-11.7601089081621\\
158.431658201962	-11.4200381695724\\
159.245571053203	-11.0639572684309\\
160.043814172294	-10.6923054423855\\
160.8270318589	-10.3055278096154\\
161.595951826197	-9.90416651233922\\
162.351458701468	-9.4889337932102\\
163.094640596789	-9.06068263280296\\
163.826784770543	-8.62028941886931\\
164.549359991408	-8.16855898639621\\
165.264006513797	-7.70617429578693\\
165.972534308966	-7.23367103008264\\
166.676924363175	-6.75141888835495\\
167.380065331423	-6.25879907634982\\
168.090748252792	-5.74802600235614\\
168.815735341891	-5.21388700621012\\
169.556292023202	-4.65811467155142\\
170.312514240742	-4.08286403039244\\
171.0844562577	-3.49034945154614\\
171.872033195631	-2.88322063112527\\
172.674426250466	-2.26547619430099\\
173.490824319751	-1.64079476565204\\
174.320361985478	-1.01315316200702\\
175.162071954054	-0.386636170632235\\
176.014932521841	0.234680374954744\\
176.877911893904	0.846856120561675\\
177.750034084004	1.44619684264695\\
178.63042884743	2.02929194741067\\
179.517836084565	2.59152742100214\\
180.411263697966	3.12828090033659\\
181.311346916743	3.63837168927013\\
182.21889793463	4.12095547576282\\
183.134247025243	4.57552176659024\\
184.057298679348	5.00203402790906\\
184.987802684886	5.40066895493249\\
185.9254979114	5.77163016841887\\
186.870104298794	6.11528681429422\\
187.821457054482	6.43149363204123\\
188.779377681681	6.72036550432062\\
189.743667088598	6.98205819163752\\
190.714162803197	7.21659986857815\\
191.690709849046	7.42400485117396\\
192.673208070114	7.60407872051187\\
193.661539420837	7.75590092345685\\
194.654823732239	7.88018869002145\\
195.651800205159	7.97870817269621\\
196.651177964014	8.05341820670284\\
197.651757605316	8.10640367738057\\
198.652536252963	8.13983518024816\\
199.652861698592	8.15612143616648\\
200.652875023463	8.15899496719122\\
201.652875025695	8.15178857198095\\
202.652875025695	8.13678735921558\\
203.652875025695	8.11623423252717\\
204.652875025695	8.09236902953342\\
205.652875025695	8.06742352886949\\
206.652875025695	8.04361432600829\\
207.652875025695	8.02313083475712\\
208.652875025695	8.00811122678364\\
209.652875025695	8.00057477149817\\
210	8\\
};

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
6.48809413401527	0.946046777474901\\
6.5118127786239	-0.853796945157131\\
2.21218610789183	-0.910458151722199\\
2.1884674632832	0.889385570909833\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
11.3038485797328	1.79315629846209\\
11.5833914252696	0.014995507782806\\
7.33556286975799	-0.652801289888433\\
7.05602002422119	1.12535950079085\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
15.9495776622645	3.30503096396682\\
16.4791560661909	1.58469764914242\\
12.3694709252215	0.319593684207021\\
11.8398925212951	2.03992699903142\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
20.3321446826418	5.46159953491854\\
21.1009281026868	3.83403323732456\\
17.2128530584346	1.99749506721684\\
16.4440696383895	3.62506136481082\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
24.4794788212352	8.0953111248258\\
25.4200831595378	6.56062435588358\\
21.753886989287	4.31362510327177\\
20.8132826509843	5.84831187221398\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
28.5408534837769	10.9431567069104\\
29.5544399035699	9.45566130536754\\
26.0009786665509	7.03431596919527\\
24.9873922467578	8.52181137073812\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
32.7022500481278	13.7789133689833\\
33.6981264697373	12.2795034340816\\
30.1162027363609	9.90046531579208\\
29.1203263147513	11.3998752506939\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
37.2423777620496	16.3676437868379\\
38.1244685313662	14.7985944330296\\
34.376183963935	12.6913775952178\\
33.4940931946185	14.2604269490262\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
42.329714027438	18.3543242954042\\
42.9885120970795	16.67921680529\\
38.9868664262512	15.105421416702\\
38.3280683566097	16.7805289068161\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
47.0835027276285	19.4290048430688\\
47.5105199121532	17.680389298096\\
43.3332716658293	16.6602926906202\\
42.9062544813045	18.408908235593\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
52.1224453926779	19.8198917960086\\
52.2964670781198	18.0283236412916\\
48.0166098196293	17.6126051705137\\
47.8425881341874	19.4041733252307\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
57.3055676611765	19.457890918612\\
57.2241096190362	17.6597350334422\\
52.928515004464	17.8543292452217\\
53.0099730466042	19.6524851303915\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
62.4826117537861	18.5540264811026\\
62.2043724480094	16.7756612518201\\
57.9560555113902	17.440344037842\\
58.2342948171668	19.2187092671245\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
67.6290967904133	17.2906392425337\\
67.2144165716614	15.5390570103288\\
63.030081239172	16.5296819773472\\
63.4447614579239	18.2812642095521\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
71.668837969393	16.1071572763272\\
71.1773762483024	14.3755495330139\\
67.0407577503872	15.5495969778416\\
67.5322194714779	17.2812047211549\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
76.6035070758312	14.4447659365117\\
76.0313561263421	12.7381191391342\\
71.9543665548293	14.1049241851359\\
72.5265175043183	15.8115709825133\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
81.42011055795	12.5846070020553\\
80.7729932938115	10.9049524999467\\
76.7604853165519	12.4508437420552\\
77.4076025806904	14.1304982441639\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
86.1259621817848	10.5262664309818\\
85.4059720441896	8.87653487652645\\
81.4649466641018	10.5965113163372\\
82.184936801697	12.2462428707925\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
90.7297546391064	8.27800191934452\\
89.9411325485412	6.6599551962019\\
86.0757987099228	8.54388574588543\\
86.8644208004879	10.1619324690281\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
95.2410511351055	5.86453585906968\\
94.3931865710829	4.27673055580521\\
90.6000961243955	6.30218479208139\\
91.4479606884181	7.88999009534586\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
99.6559446260386	3.33507809514181\\
98.7642042129844	1.77149278063989\\
95.028972628341	3.90176154515805\\
95.9207130413951	5.46534685965997\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
103.991097088328	0.758383941652585\\
103.075439311595	-0.791316299009965\\
99.3733776255681	1.39608838985065\\
100.2890354023	2.9457886305132\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
108.269070685591	-1.78985446396931\\
107.35201145725	-3.33872578584032\\
103.651929966114	-1.14797318480325\\
104.568989194455	0.400898137067752\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
112.518543632843	-4.23889817305636\\
111.623364327717	-5.80051720844048\\
107.892829965411	-3.66203331286157\\
108.788009270537	-2.10041427747745\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
116.77820843043	-6.53087231473509\\
115.927958516607	-8.11740157196397\\
112.137916402115	-6.08624900005238\\
112.988166315939	-4.49971974282351\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
121.129253772932	-8.62472889128387\\
120.347196918785	-10.2459590035388\\
116.474258317287	-8.37771207418823\\
117.256315171434	-6.75648196193331\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
125.612613748618	-10.4640070513935\\
124.922854328432	-12.1266050010685\\
120.951092559763	-10.4788463861778\\
121.64085197995	-8.81624843650279\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
130.237054804598	-11.9796931364641\\
129.664835946141	-13.6863171659524\\
125.587900764586	-12.3193498929729\\
126.160119623043	-10.6127258634847\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
134.990984064427	-13.0955508971893\\
134.562903698312	-14.8439064674745\\
130.386276502631	-13.8212700373118\\
130.814356868745	-12.0729144670266\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
139.840948860493	-13.7328158129486\\
139.584320912321	-15.5144280311984\\
135.328247279835	-14.9013723772313\\
135.584875228008	-13.1197601589815\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
144.734730757441	-13.8125134671421\\
144.675454082378	-15.6115371678735\\
140.377786352852	-15.4699317774447\\
140.437063027916	-13.6709080767132\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
149.604977860874	-13.2732470627736\\
149.763711765796	-15.0662343877227\\
145.480464267307	-15.4454320494814\\
145.321730362384	-13.6524447245323\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
154.406272889693	-12.0809298872612\\
154.796024769439	-13.8382270938355\\
150.598036998179	-14.7693010287862\\
150.208285118432	-13.0120038222119\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
158.869943187208	-10.3503129042326\\
159.485946972616	-12.0416258073829\\
155.445588370646	-13.5131904058582\\
154.829584585238	-11.8218775027079\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
162.757178261344	-8.30532925476783\\
163.572055761935	-9.91031357214574\\
159.73792655931	-11.8569653791153\\
158.923049058719	-10.2519810617374\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
166.277377269512	-5.96424039748507\\
167.254647482865	-7.47584316610284\\
163.6435964245	-9.81043312022399\\
162.666326211147	-8.29883035160622\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
169.653437188593	-3.44956779376971\\
170.726583794385	-4.89468244751794\\
167.274365454875	-7.45831045024244\\
166.201218849084	-6.01319579649422\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
173.301149897759	-0.636182444147497\\
174.403003530968	-2.05953010757446\\
171.002784112782	-4.69173600913052\\
169.900930479572	-3.26838834570355\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
177.47202648277	2.39259215306953\\
178.526162172112	0.933552075327922\\
175.040677541951	-1.58466096032154\\
173.98654185261	-0.125620882579938\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
182.071745461343	5.14839012658603\\
182.988353566611	3.59925179145993\\
179.287634210476	1.40957687332004\\
178.371026105208	2.95871520844613\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
186.932318784152	7.191613758582\\
187.631922132808	5.53313398645687\\
183.669998232732	3.86185932022126\\
182.970394884075	5.52033909234639\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
191.932171110885	8.48668755671362\\
192.393143819519	6.74671509661713\\
188.236542942622	5.64550251487929\\
187.775570233988	7.38547497497578\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
197.026289789852	9.07440574112416\\
197.244948653061	7.28773612937707\\
192.976793469442	6.76538440060188\\
192.758134606234	8.55205401234896\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
202.13208204093	9.11593000629851\\
202.171326545341	7.31635787135267\\
197.872348667415	7.22260711081469\\
197.833104163004	9.02217924576053\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
207.172454556791	8.93633174154145\\
207.13148177474	7.13679812664814\\
202.832595916939	7.23467755043648\\
202.87356869899	9.0342111653298\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
212.163218086016	8.86688453729985\\
212.142047802596	7.06700903629988\\
207.842345216874	7.11758249113709\\
207.863515500294	8.91745799213707\\
}--cycle;
\end{axis}



\begin{axis}[%
width=2.8in, %4.521in,
height=0.9in,
at={(0.758in,0.0in)},
scale only axis,
xmin=2.99983467464483,
xmax=227.34695964895,
xlabel={\small{$s$ [m]}}, xlabel near ticks,
ylabel={\small{$t$ [s]}}, ylabel near ticks,
ymin=0,
ymax=20,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={3. TIME t(s)},
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.99983467464483	0\\
3.99983467464483	0.078668199304196\\
4.99983467464483	0.165168517932307\\
5.99983467464483	0.260962603770387\\
6.99983467464483	0.367848082565788\\
7.99983467464483	0.488007888241514\\
8.99983467464483	0.623982415917965\\
9.99983467464483	0.778425583426581\\
10.9998346746448	0.953449479769739\\
11.9998346746448	1.14956284948473\\
12.9998346746448	1.3648994181055\\
13.9998346746448	1.59580905385096\\
14.9998346746448	1.83840789645189\\
15.9998346746448	2.08961600241431\\
16.9998346746448	2.34730692761625\\
17.9998346746448	2.61005092973688\\
18.9998346746448	2.87683644011656\\
19.9998346746448	3.1468959538921\\
20.9998346746448	3.4196212340158\\
21.9998346746448	3.69449837771805\\
22.9998346746448	3.97106758819264\\
23.9998346746448	4.24893042159397\\
24.9998346746448	4.5277401109112\\
25.9998346746448	4.80719720392396\\
26.9998346746448	5.08704352377061\\
27.9998346746448	5.36705634257905\\
28.9998346746448	5.64704416054308\\
29.9998346746448	5.92683774776675\\
30.9998346746448	6.20628510306096\\
31.9998346746448	6.48524377850773\\
32.9998346746448	6.76358219858571\\
33.9998346746448	7.04115692397595\\
34.9998346746448	7.31753379837064\\
35.9998346746448	7.59203206390255\\
36.9998346746448	7.86382960761515\\
37.9998346746448	8.13173684361424\\
38.9998346746448	8.39391482815137\\
39.9998346746448	8.6474557190635\\
40.9998346746448	8.88802553586199\\
41.9998346746448	9.11032482827266\\
42.9998346746448	9.31028905885498\\
43.9998346746448	9.4866746103624\\
44.9998346746448	9.64152568767332\\
45.9998346746448	9.77799587118972\\
46.9998346746448	9.89920677263529\\
47.3490194132025	9.93695069930234\\
47.9998346746448	10\\
48.9998346746448	10.0873398712741\\
49.9998346746448	10.1667340423154\\
50.9998346746448	10.2397599136923\\
51.9998346746448	10.3079049280871\\
52.9998346746448	10.3727206598933\\
53.9998346746448	10.4356641021964\\
54.9998346746448	10.4979474906433\\
55.9998346746448	10.5601428249553\\
56.9998346746448	10.6221797891159\\
57.9998346746448	10.6840019926308\\
58.9998346746448	10.7454536093544\\
59.9998346746448	10.8063824246032\\
60.9998346746448	10.8666878455865\\
61.9998346746448	10.9263096005947\\
62.9998346746448	10.9852187068596\\
63.9998346746448	11.0434604889158\\
64.9998346746448	11.1010617451315\\
65.9998346746448	11.1582138856285\\
66.9998346746448	11.2152324458417\\
67.1186916441914	11.2220536824489\\
67.9998346746448	11.2713434876599\\
68.9998346746448	11.3259337762673\\
69.9998346746448	11.3794089993449\\
70.9998346746448	11.4319329457894\\
71.9998346746448	11.4836162230641\\
72.9998346746448	11.5345395640814\\
73.9998346746448	11.5847665312737\\
74.9998346746448	11.6343501782822\\
75.9998346746448	11.6833368074216\\
76.9998346746448	11.7317669862725\\
77.9998346746448	11.7796771669913\\
78.9998346746448	11.8271021731715\\
79.9998346746448	11.8740755582288\\
80.9998346746448	11.9206287672951\\
81.9998346746448	11.9667911355674\\
82.9998346746448	12.0125898322414\\
83.9998346746448	12.0580499830225\\
84.9998346746448	12.1031947609443\\
85.9998346746448	12.1480455869232\\
86.9998346746448	12.1926227347247\\
87.9998346746448	12.2369460622143\\
88.9998346746448	12.2810349617319\\
89.9998346746448	12.3249080549949\\
90.9998346746448	12.3685831033121\\
91.9998346746448	12.412076841479\\
92.9998346746448	12.455404642743\\
93.9998346746448	12.4985746661625\\
94.9998346746448	12.541557850331\\
95.9998346746448	12.584344189537\\
96.9998346746448	12.6269332202786\\
97.9998346746448	12.6693231224359\\
98.9998346746448	12.7115098886276\\
99.9998346746448	12.7534878251247\\
100.999834674645	12.7952503093507\\
101.999834674645	12.8367903825986\\
102.999834674645	12.878101157756\\
103.999834674645	12.9191763094088\\
104.999834674645	12.9600107292206\\
105.999834674645	13.0006019941219\\
106.999834674645	13.0409483755147\\
107.999834674645	13.08105902752\\
108.999834674645	13.1209488334145\\
109.999834674645	13.1606411318449\\
110.999834674645	13.2001635066381\\
111.999834674645	13.2395429791375\\
112.999834674645	13.2788059332495\\
113.999834674645	13.3179775428645\\
114.999834674645	13.3570810081652\\
115.999834674645	13.3961369606459\\
116.999834674645	13.4351638102527\\
117.999834674645	13.4741780891729\\
118.999834674645	13.5131946263922\\
119.999834674645	13.5522299181939\\
120.999834674645	13.5913180954537\\
121.999834674645	13.6305405377174\\
122.999834674645	13.6699227923546\\
123.999834674645	13.7094834748377\\
124.999834674645	13.7492427289183\\
125.999834674645	13.7892208941946\\
126.999834674645	13.8294382981691\\
127.999834674645	13.8699156422629\\
128.999834674645	13.9106733520514\\
129.999834674645	13.9517315925352\\
130.999834674645	13.9931101935345\\
131.999834674645	14.0348284358026\\
132.999834674645	14.0769055737757\\
133.999834674645	14.1193613698408\\
134.999834674645	14.1622157541127\\
135.999834674645	14.2054887141458\\
136.999834674645	14.2492004623338\\
137.999834674645	14.2933716732545\\
138.999834674645	14.3380232678468\\
139.999834674645	14.383176422018\\
140.999834674645	14.4288525569301\\
141.999834674645	14.4750734721525\\
142.999834674645	14.5218611490414\\
143.999834674645	14.5692372599069\\
144.999834674645	14.6172241113365\\
145.999834674645	14.6658451817893\\
146.999834674645	14.7151247193023\\
147.999834674645	14.7650919758316\\
148.999834674645	14.8157815190543\\
149.999834674645	14.8671966001972\\
150.999834674645	14.9193390493243\\
151.999834674645	14.9722093620952\\
152.999834674645	15.0258043975792\\
153.999834674645	15.0801188187318\\
154.999834674645	15.135143303102\\
155.999834674645	15.1908603990075\\
156.999834674645	15.2472503167647\\
157.999834674645	15.3042803713621\\
158.999834674645	15.3618780633606\\
159.999834674645	15.4199294114111\\
160.999834674645	15.4781410859704\\
161.999834674645	15.5358732220359\\
162.999834674645	15.5926434628889\\
163.999834674645	15.6481313536781\\
164.999834674645	15.7021315890648\\
165.999834674645	15.7545528437473\\
166.999834674645	15.8054138330536\\
167.999834674645	15.8548968843466\\
168.999834674645	15.9038317135424\\
169.999834674645	15.952296704298\\
170.999834674645	16\\
171.999834674645	16.0460668105511\\
172.999834674645	16.0925786728816\\
173.999834674645	16.1396014415437\\
174.999834674645	16.1872091013386\\
175.999834674645	16.2354737923668\\
176.999834674645	16.2844450517748\\
177.999834674645	16.3341676184169\\
178.999834674645	16.3846855634178\\
179.999834674645	16.4360210260213\\
180.999834674645	16.4882087789829\\
181.999834674645	16.5411841840907\\
182.999834674645	16.5953230420958\\
183.999834674645	16.6505868987948\\
184.999834674645	16.7065660359156\\
185.999834674645	16.7629492696307\\
186.999834674645	16.819543542718\\
187.999834674645	16.8761053816622\\
188.999834674645	16.9324154575018\\
189.999834674645	16.9882806724638\\
190.999834674645	17.0435253848614\\
191.999834674645	17.0980126105717\\
192.999834674645	17.1516392489646\\
193.999834674645	17.2043429927146\\
194.999834674645	17.2560946625233\\
195.999834674645	17.3069831042462\\
196.999834674645	17.3570803962677\\
197.999834674645	17.4063580114316\\
198.999834674645	17.4548337376507\\
199.999834674645	17.5025691483019\\
200.999834674645	17.5495191871685\\
201.999834674645	17.5956942184039\\
202.999834674645	17.6411858755182\\
203.999834674645	17.6860439042738\\
204.999834674645	17.7303768048239\\
205.999834674645	17.7742052400713\\
206.999834674645	17.8175855220844\\
207.999834674645	17.8605617330943\\
208.999834674645	17.9031941227646\\
209.999834674645	17.9454597330716\\
210.999834674645	17.9874768392239\\
211.999834674645	18.0292271682373\\
212.999834674645	18.070606612698\\
213.999834674645	18.1115024218177\\
214.999834674645	18.1518865722134\\
215.999834674645	18.1917578087012\\
216.999834674645	18.2311491539821\\
217.999834674645	18.2701462609197\\
218.999834674645	18.3089822430077\\
219.999834674645	18.3477308184641\\
220.999834674645	18.3861696633867\\
221.999834674645	18.4242441474505\\
222.999834674645	18.4619185074631\\
223.999834674645	18.4991857575986\\
224.999834674645	18.5360529648232\\
225.999834674645	18.5725377362132\\
226.999834674645	18.608673694242\\
227.34695964895	18.6211140928341\\
};
\addplot [color=black,only marks,mark=asterisk,line width = 1.0pt, mark options={solid},forget plot]
  table[row sep=crcr]{%
46	10\\
170	16\\
};
\end{axis}


\end{tikzpicture}%

==> fig_EX2_trajWithVehDim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,%2in,%4.521in,
height=1.8in,%1.5775in,%3.566in
at={(0.758in,0.0in)},
scale only axis,
xmin=0,
xmax=216.65304035105,
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ymin=-18,
ymax=21.75,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={EXTRA - OPT. RESULT}
]
%\addplot [color=blue,dotted,forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.999999552125929	0.000751980348198353\\
%1.99998449087833	0.00593452157133974\\
%2.99988153905232	0.019921647488001\\
%3.99950137689291	0.0470852414443572\\
%4.9984814752164	0.0917907892342782\\
%5.99622913417561	0.158389337393187\\
%6.99187179802722	0.251139533601429\\
%7.98441677210292	0.372590271268393\\
%8.97299690131714	0.522931482852294\\
%9.956771963678	0.702035324927059\\
%10.9349058174031	0.909749539206518\\
%11.9065671097134	1.14589758164342\\
%12.870929981573	1.41027877208613\\
%13.8271747677791	1.70266846436662\\
%14.7744886918095	2.02281823667587\\
%15.7120665548417	2.37045610206601\\
%16.6391114183606	2.7452867389011\\
%17.5548352797774	3.14699174106225\\
%18.4584597404891	3.57522988769528\\
%19.3492188656035	4.02963333908517\\
%20.2267283158348	4.50914309469036\\
%21.091991010876	5.01042885838457\\
%21.9469307686375	5.5291313346392\\
%22.7935338978983	6.06133996760324\\
%23.6339654660117	6.60324936607753\\
%24.4705181786163	7.15113315665645\\
%25.3055629363319	7.70131504561513\\
%26.141500463352	8.25013817974223\\
%26.980713351205	8.79393386438161\\
%27.8255178416442	9.32899068461626\\
%28.6781146851671	9.85152508354437\\
%29.5405384563766	10.3576544794621\\
%30.4146047853572	10.8433740497179\\
%31.301693357787	11.3048591954199\\
%32.2018376288425	11.7403315029968\\
%33.1142990740227	12.1493714519815\\
%34.0383022097754	12.53163126756\\
%34.9730617513723	12.8867859054552\\
%35.9177832785393	13.2145333276055\\
%36.871663908826	13.5145947583718\\
%37.833892978143	13.7867149210533\\
%38.8036534279728	14.0306592869018\\
%39.7801926740319	14.2458689447065\\
%40.762587160926	14.4325105179092\\
%41.7500018594491	14.5904256531747\\
%42.7415974871343	14.7194803830195\\
%43.7365245359092	14.8196394904396\\
%44.7338149408525	14.8927062387746\\
%45.7325348291249	14.9427670274206\\
%46.7320246932479	14.9741673766804\\
%47.7318690069894	14.9912699702239\\
%48.7318393476284	14.9984455204939\\
%49.7318372649304	15.0000677017998\\
%50.7318372276015	14.9999020309745\\
%51.7318366929996	14.9989923522572\\
%52.7318323883306	14.9961901811907\\
%53.7318148760689	14.9904019248526\\
%54.7317649515038	14.9805340661182\\
%55.7316500650105	14.9654932695056\\
%56.7314207457397	14.9441865595591\\
%57.7310070280892	14.9155215912069\\
%58.7303148830201	14.8784070315011\\
%59.7292225517155	14.8317510441275\\
%60.7275680456967	14.7743228657692\\
%61.7251672425108	14.7051553539927\\
%62.7217927346177	14.623168158181\\
%63.7171801685184	14.5273350225294\\
%64.7110703607125	14.4170577539813\\
%65.7032456960332	14.2922917741714\\
%66.6934949781687	14.153063646029\\
%67.6816074208414	13.9994030107625\\
%68.6673726926722	13.8313425815493\\
%69.6505809619466	13.648918136572\\
%70.6310229412757	13.4521685114028\\
%71.6084899321406	13.2411355907365\\
%72.5827738693116	13.0158642994748\\
%73.5536673651328	12.7764025931639\\
%74.5209637536621	12.5228014477868\\
%75.484457134658	12.2551148489124\\
%76.4439424174033	11.9733997802051\\
%77.3992153643564	11.677716211295\\
%78.3500726346207	11.3681270850138\\
%79.2963118272242	11.0446983039973\\
%80.2377315241976	10.7074987166578\\
%81.1741313334448	10.3566001025304\\
%82.1053119313933	9.99207715699426\\
%83.0310751054186	9.61400747537437\\
%83.9512237960318	9.2224715364256\\
%84.8655621388209	8.81755268520316\\
%85.7738955061394	8.39933711532302\\
%86.6760305485298	7.96791385061619\\
%87.5717752358765	7.52337472618046\\
%88.4609388982773	7.06581436883401\\
%89.343376116161	6.5954114355284\\
%90.2192870843035	6.11296173498152\\
%91.0890348116196	5.61948396744214\\
%91.953031510233	5.11600149399973\\
%92.8117229565685	4.6035201817202\\
%93.6655850127923	4.08302951016668\\
%94.515120231942	3.55550384495668\\
%95.3608545414007	3.02190385908564\\
%96.2033339982271	2.48317808331184\\
%97.04312160886	1.94026456742224\\
%97.8807942048625	1.39409263467462\\
%98.7169390027912	0.845584160173653\\
%99.552148397739	0.295652179752658\\
%100.387041067036	-0.254760600555591\\
%101.222218631053	-0.804740913054098\\
%102.05828125822	-1.353374535037\\
%102.895824669971	-1.89974433027071\\
%103.73543712974	-2.44292831490463\\
%104.577696405585	-2.98199776424217\\
%105.423166696334	-3.51601537700388\\
%106.272395511561	-4.04403351398919\\
%107.125910496307	-4.5650925283904\\
%107.984216192125	-5.07821920542408\\
%108.847790726899	-5.58242532941564\\
%109.717082426843	-6.07670639699359\\
%110.592506345244	-6.5600404956112\\
%111.474432729464	-7.03140260852647\\
%112.363095392305	-7.48993772550747\\
%113.258353427804	-7.93545885141101\\
%114.160016270709	-8.36787114824588\\
%115.067891992448	-8.78708256822937\\
%115.981787341979	-9.19300387337938\\
%116.901507786916	-9.58554865450874\\
%117.82685755494	-9.96463334961729\\
%118.757639675462	-10.3301772616782\\
%119.693656021547	-10.6821025758141\\
%120.634707352084	-11.0203343758607\\
%121.580593354192	-11.3448006603124\\
%122.531112685853	-11.6554323576485\\
%123.486063018766	-11.952163341035\\
%124.445241081411	-12.2349304424007\\
%125.408442702311	-12.5036734658824\\
%126.375462853492	-12.7583352006388\\
%127.346095694114	-12.9988614330278\\
%128.320134614287	-13.2252009581474\\
%129.297372279045	-13.4373055907344\\
%130.277600672473	-13.6351301754224\\
%131.260611141983	-13.8186325963536\\
%132.246194442721	-13.9877737861442\\
%133.234140782105	-14.142517734201\\
%134.224239864474	-14.2828314943871\\
%135.216280935851	-14.4086851920362\\
%136.210052828796	-14.5200520303121\\
%137.205339501257	-14.6169588019962\\
%138.201896881448	-14.6997922691733\\
%139.19944088634	-14.7697489837167\\
%140.197742453421	-14.8279091031532\\
%141.196611024683	-14.8753569221911\\
%142.195891039496	-14.9131798354711\\
%143.195458403836	-14.9424674901738\\
%144.195216942301	-14.9643111094972\\
%145.195094838068	-14.9798029678446\\
%146.195041064784	-14.9900359984482\\
%147.195021813388	-14.9961035140718\\
%148.195016915981	-14.9990990213889\\
%149.195016268191	-15.0001161096002\\
%150.195016245329	-15.0001918782681\\
%151.195013692225	-14.9984632062492\\
%152.19497352779	-14.9901361076869\\
%153.194751248098	-14.9696694967994\\
%154.194001573053	-14.9315276922902\\
%155.192086889184	-14.8701900788719\\
%156.187986290777	-14.7801687912527\\
%157.180205936954	-14.6560371240453\\
%158.166739451462	-14.4928001075621\\
%159.145956376581	-14.2902950554337\\
%160.116299793352	-14.0488640923104\\
%161.076224213306	-13.768892493199\\
%162.024200744235	-13.4508268158474\\
%162.958719516981	-13.0951741907854\\
%163.878292082044	-12.7025015153984\\
%164.78145377222	-12.2734345533107\\
%165.666766027523	-11.8086569405019\\
%166.532818678731	-11.3089090997312\\
%167.378232185929	-10.7749870649859\\
%168.20165982852	-10.2077412178132\\
%169.001789843236	-9.60807493753354\\
%169.777347506771	-8.9769431674708\\
%170.527298737572	-8.31557157171465\\
%171.252655383517	-7.62727834117003\\
%171.95633018513	-6.91680442863815\\
%172.6416878938	-6.18862417771179\\
%173.312353278951	-5.44687719336835\\
%173.972253428797	-4.69553014540796\\
%174.625602981894	-3.93847589699539\\
%175.276568902498	-3.17936902591946\\
%175.929351624099	-2.42182551293216\\
%176.588124886151	-1.66949213583382\\
%177.256974703158	-0.92611510330532\\
%177.939835595627	-0.195606229572138\\
%178.640422308765	0.517895154059752\\
%179.362155412353	1.20996652588082\\
%180.108043029642	1.87589743913737\\
%180.879555142702	2.5119532463834\\
%181.675845145105	3.11670548048239\\
%182.495644786863	3.68919062443789\\
%183.337648420629	4.22849646675813\\
%184.200515074019	4.73376355011499\\
%185.08287057793	5.20418653642991\\
%185.983309747496	5.6390154862264\\
%186.900398612237	6.03755705022472\\
%187.832805960381	6.39882035503831\\
%188.778945302164	6.72239497503037\\
%189.737237953903	7.00793970670821\\
%190.706157233775	7.25500042537895\\
%191.684159589174	7.46318421427942\\
%192.66968704737	7.63215998720932\\
%193.661088916057	7.76234405648731\\
%194.656477349359	7.85757526945329\\
%195.654273275874	7.92322775544698\\
%196.653380118584	7.96478071638217\\
%197.653100323044	7.98775041654754\\
%198.653044583055	7.99767074470422\\
%199.653040361423	8.00008226244336\\
%200.65304035105	8.00016735725783\\
%201.65304035105	8.00016735725783\\
%202.65304035105	8.00016735725783\\
%203.65304035105	8.00016735725783\\
%204.65304035105	8.00016735725783\\
%205.65304035105	8.00016735725783\\
%206.65304035105	8.00016735725783\\
%207.65304035105	8.00016735725783\\
%208.65304035105	8.00016735725783\\
%209.65304035105	8.00016735725783\\
%210.65304035105	8.00016735725783\\
%211.65304035105	8.00016735725783\\
%212.65304035105	8.00016735725783\\
%213.65304035105	8.00016735725783\\
%214.65304035105	8.00016735725783\\
%215.65304035105	8.00016735725783\\
%216.65304035105	8.00016735725783\\
%};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
-0.00819656900567942	1.84998184214239\\
0.983710363009424	1.85068026607117\\
1.97560296437938	1.85577385004438\\
2.96740809837784	1.86963661895003\\
3.95893658721544	1.89664045766214\\
4.94994672705001	1.94115402511316\\
5.94282769612289	2.00761844337597\\
6.93792634384298	2.1003528495747\\
7.93047132078272	2.22180358732521\\
8.91905145142718	2.37214479895084\\
9.90282651378442	2.5512486410255\\
10.8809603660721	2.75896285526302\\
11.8526216555111	2.99511089761616\\
12.8169845230657	3.25949208793328\\
13.7732293035329	3.55188178004636\\
14.7205432203906	3.87203155214637\\
15.6581210748165	4.21966941728544\\
16.5851659282955	4.59450005382765\\
17.5008983695782	4.99620530626184\\
18.4059456870388	5.42448440619462\\
19.3030019835861	5.87905595163661\\
20.1892743843039	6.35876392151214\\
21.062628698223	6.86019583143704\\
21.9256605664734	7.37900905451689\\
22.7803561659648	7.91129303386765\\
23.6288804289732	8.45324237752333\\
24.4735259234759	9.00113071164695\\
25.3166634104734	9.55128174247047\\
26.1606934732092	10.1000386171638\\
27.0079985615588	10.6437326418966\\
27.8608947755478	11.1786524030252\\
28.7215827244987	11.701014345356\\
29.5914324462111	12.2069542933914\\
30.4684467243888	12.6925903825468\\
31.3556388163196	13.1540725112663\\
32.2557830931213	13.5895448186756\\
33.1682445454813	13.9985847674508\\
34.0922476898475	14.3808445827781\\
35.0270072414915	14.7359992203801\\
35.9717287801393	15.0637466421956\\
36.9256150612675	15.363807908106\\
37.8885069791018	15.6359086131525\\
38.8575989422592	15.8798726011218\\
39.834138175428	16.0950822593025\\
40.8165326508654	16.2817238328394\\
41.8038094790383	16.4396429849327\\
42.7919060676735	16.568796215084\\
43.7791661443424	16.6691479908879\\
44.7683653661531	16.7423835803971\\
45.7589934734369	16.7925778123771\\
46.7503910965847	16.8240762055767\\
47.7421428490327	16.8412414424823\\
48.7351468759355	16.8484425638041\\
49.7332136798305	16.8500671897678\\
50.7353383446691	16.849898718047\\
51.7373610017309	16.8489841041343\\
52.73937988274	16.8461747852694\\
53.7413855480256	16.8403771685352\\
54.7433587907722	16.8304977368131\\
55.7452670593005	16.8154431546286\\
56.7470608807668	16.7941204465336\\
57.7486740442529	16.7654372315916\\
58.7502703404086	16.7282994012676\\
59.7509838919249	16.6816230516113\\
60.7513524440258	16.6241699682066\\
61.7508840350276	16.55497660119\\
62.7486571247952	16.4729730950704\\
63.7441709464798	16.3771381195927\\
64.7380611386272	16.2668608510453\\
65.7302364739029	16.142094871236\\
66.7204857559948	16.0028667430943\\
67.7085981986255	15.8492061078284\\
68.6943634704158	15.6811456786158\\
69.6775717396511	15.4987212336391\\
70.6580137189428	15.3019716084704\\
71.6354807097717	15.0909386878046\\
72.6097646469083	14.8656673965434\\
73.5806581426965	14.6262056902331\\
74.5479545311944	14.3726045448564\\
75.5114479121605	14.1049179459825\\
76.4709331948775	13.8232028772755\\
77.4262061418037	13.5275193083658\\
78.3770634120427	13.217930182085\\
79.3233026046224	12.8945014010688\\
80.2647223015736	12.5573018137297\\
81.2011221108	12.2064031996026\\
82.1323027087292	11.8418802540667\\
83.0580658827369	11.4638105724471\\
83.9782145733339	11.0722746334985\\
84.8925529161083	10.6673557822763\\
85.8008862834137	10.2491402123964\\
86.7030213257924	9.81771694768971\\
87.5985952115704	9.37318030756024\\
88.486285398478	8.91564072688159\\
89.3667477517565	8.44526379900219\\
90.2406356576932	7.96283855207346\\
91.1083602994772	7.46938302563939\\
91.970333891403	6.96592058077241\\
92.8270022120989	6.45345708452268\\
93.6788411259576	5.93298201643914\\
94.5263531882569	5.40546974212679\\
95.3700643286235	4.87188093457044\\
96.2105206063536	4.33316412451962\\
97.0482862521193	3.79025735834333\\
97.8839453725485	3.24408995092733\\
98.718004133209	2.69558385355125\\
99.5511903309816	2.14565193167375\\
100.384059804181	1.59523699730009\\
101.217214175342	1.04525231812893\\
102.05125361509	0.496612116869457\\
102.886773847075	-0.0497664702397034\\
103.724363136958	-0.592961459341033\\
104.564599255023	-1.13204412572926\\
105.408046402318	-1.66607716811449\\
106.255252090616	-2.19411294728414\\
107.106743967132	-2.71519181641709\\
107.963026575551	-3.22834056071535\\
108.824578045842	-3.73257096448899\\
109.691878524973	-4.22687809054715\\
110.565703472823	-4.71023466633344\\
111.447441951876	-5.1815995114577\\
112.336104614683	-5.6401346284392\\
113.231362650146	-6.08565575434326\\
114.133025493014	-6.51806805117867\\
115.040901214715	-6.93727947116272\\
115.954796564205	-7.34320077631332\\
116.874517009101	-7.73574555744329\\
117.799866777082	-8.11483025255247\\
118.730648897559	-8.48037416461398\\
119.666665243598	-8.8322994787506\\
120.607716574087	-9.1705312787979\\
121.553602576146	-9.49499756325035\\
122.504121907756	-9.80562926058714\\
123.459072240617	-10.1023602439744\\
124.418250303208	-10.3851273453409\\
125.381451924053	-10.6538703688234\\
126.348472075177	-10.9085321035806\\
127.31910491574	-11.1490583359705\\
128.293143835854	-11.3753978610909\\
129.27038150055	-11.5875024936788\\
130.250609893916	-11.7853270783678\\
131.233620363361	-11.9688294993\\
132.219203664033	-12.1379706890915\\
133.207150003349	-12.2927146371492\\
134.197249085649	-12.4330283973364\\
135.18938395201	-12.558880728786\\
136.183911786906	-12.6702367298216\\
137.18144803974	-12.7671130792219\\
138.180028479924	-12.8499215242252\\
139.179595567265	-12.9198554291275\\
140.179920237445	-12.9779949514646\\
141.180811930566	-13.025424385955\\
142.182115084036	-13.0632311272494\\
143.183705601799	-13.0925048225385\\
144.185487306372	-13.1143366950296\\
145.187388378802	-13.1298190191344\\
146.189357790574	-13.140044728092\\
147.191361730435	-13.1461071346719\\
148.193275474516	-13.1490998410157\\
149.19167804975	-13.1501191214141\\
150.182808987121	-13.1502321536127\\
151.172553279741	-13.1485995545519\\
152.162260580329	-13.1404253564967\\
153.151786659129	-13.1201684710914\\
154.140786502229	-13.0822932138541\\
155.128623168194	-13.0212789517168\\
156.114891287147	-12.9316133767616\\
157.106320287924	-12.8075131423595\\
158.092888851107	-12.6442747253109\\
159.072105812916	-12.4417696717166\\
160.042449261029	-12.2003387073412\\
161.002373706978	-11.9203671071913\\
161.950350258553	-11.6023014290148\\
162.884869046595	-11.2466488033417\\
163.804441621606	-10.8539761275573\\
164.70760331638	-10.4249091652859\\
165.592915570932	-9.96013155250708\\
166.458968216039	-9.46038371198013\\
167.304381711787	-8.92646167769232\\
168.127809337578	-8.35921583119074\\
168.92849178536	-7.75952756332003\\
169.70989463428	-7.12817327643711\\
170.469920721391	-6.46646157951324\\
171.205527220319	-5.77787872609664\\
171.919335176549	-5.06717436580393\\
172.615004014416	-4.33881662810533\\
173.296280462601	-3.59694701507119\\
173.966434023506	-2.84553929826248\\
174.630037139891	-2.08848121099144\\
175.291256497582	-1.32942733101374\\
175.954292246241	-0.571993638039965\\
176.623317837972	0.180173092293184\\
177.30241899829	0.923326654642193\\
177.995529958945	1.65355523928193\\
178.706261749192	2.3667232066607\\
179.434962689389	3.05853329514037\\
180.181893495776	3.7244228267509\\
180.953405622181	4.36047863346383\\
181.749695643276	4.96523086681601\\
182.569495309076	5.53771600981101\\
183.411498972233	6.07702185095708\\
184.274365660361	6.58228893292611\\
185.156721204357	7.05271191763956\\
186.057859051431	7.48751282224904\\
186.974595799175	7.88606855342143\\
187.906656572707	8.24734573681135\\
188.852795876206	8.5709203583329\\
189.811088495008	8.85646509132659\\
190.780007747291	9.10352581109952\\
191.756734959301	9.31176010280846\\
192.734763978689	9.48101503642494\\
193.71598756122	9.61152931999101\\
194.701125815361	9.7070364111061\\
195.68867031454	9.77290795584137\\
196.677524766054	9.81462315183404\\
197.666991902504	9.83769826014209\\
198.657348471768	9.84766573835743\\
199.653197786831	9.85008225574532\\
200.65304035105	9.85016735725783\\
201.65304035105	9.85016735725783\\
202.65304035105	9.85016735725783\\
203.65304035105	9.85016735725783\\
204.65304035105	9.85016735725783\\
205.65304035105	9.85016735725783\\
206.65304035105	9.85016735725783\\
207.65304035105	9.85016735725783\\
208.65304035105	9.85016735725783\\
209.65304035105	9.85016735725783\\
210.65304035105	9.85016735725783\\
211.65304035105	9.85016735725783\\
212.65304035105	9.85016735725783\\
213.65304035105	9.85016735725783\\
214.65304035105	9.85016735725783\\
215.65304035105	9.85016735725783\\
216.65304035105	9.85016735725783\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0245897070170383	5.54994552642716\\
0.951131984776412	5.55053683751711\\
1.92683991138147	5.55545250699045\\
2.90246121702887	5.56906656187408\\
3.87780700786048	5.59575089009772\\
4.85287723071723	5.63988049687094\\
5.83602482001747	5.70607665534155\\
6.83003543547449	5.79877948152124\\
7.82258041814232	5.92023021943885\\
8.81116055164725	6.07057143114792\\
9.79493561399726	6.24967527322237\\
10.77306946341	6.45738948737603\\
11.7447307471065	6.69353752956164\\
12.7090936060509	6.95791871962759\\
13.6653383750404	7.25030841140584\\
14.612652277553	7.57045818308737\\
15.5502301147663	7.91809604772431\\
16.4772749481654	8.29292668368075\\
17.3930245491799	8.69463243666101\\
18.3009175801382	9.1229934431933\\
19.2105682195513	9.57790117673949\\
20.114366521242	10.0580055751557\\
21.0039040729171	10.559729777542\\
21.8831201621452	11.0787644942723\\
22.7540007020978	11.6111991663965\\
23.6187103548961	12.1532284004149\\
24.4795414131951	12.701125821628\\
25.3388643587565	13.2512151361811\\
26.1990794929235	13.799839492007\\
27.0625689822663	14.3433301969266\\
27.931648643355	14.8779758398431\\
28.8085188031619	15.3999928689794\\
29.6932204258801	15.9055539212498\\
30.5761306024518	16.3910230482047\\
31.4635297333849	16.8524991429591\\
32.3636740216787	17.2879714500332\\
33.2761354883984	17.6970113983895\\
34.2001386499916	18.0792712132142\\
35.13489822173	18.4344258502301\\
36.0796197833392	18.7621732713757\\
37.0335173661507	19.0622342075746\\
37.9977349810194	19.3342959973508\\
38.9654899708321	19.5782992295617\\
39.9420291782203	19.7935088884945\\
40.9244236307441	19.9801504626999\\
41.9114247182169	20.1380776484487\\
42.8925232287519	20.2674278792128\\
43.8644493612089	20.3681649917843\\
44.8374662167541	20.441738263642\\
45.8119107620609	20.49219938229\\
46.7871239032582	20.5238938633693\\
47.7626905331193	20.5411843869989\\
48.7417619325497	20.5484366504245\\
49.7359665096306	20.5500661657039\\
50.7423405788044	20.5498920921921\\
51.7484096191934	20.5489676078883\\
52.7544748715588	20.5461439934267\\
53.7605268919388	20.5403276559003\\
54.7665464693088	20.530425078203\\
55.7725010478804	20.5153429248745\\
56.7783411508212	20.4939882204824\\
57.7840080765803	20.4652685123609\\
58.7901812551857	20.4280841408006\\
59.7945065723435	20.381367066579\\
60.798921240684	20.3238641730814\\
61.8023176200611	20.2546190955846\\
62.8023859051504	20.1725829688492\\
63.7981525024027	20.0767443137193\\
64.7920426944568	19.9664670451733\\
65.7842180296423	19.8417010653653\\
66.7744673116471	19.7024729372249\\
67.7625797541937	19.5488123019602\\
68.7483450259029	19.3807518727488\\
69.7315532950602	19.1983274277732\\
70.711995274277	19.0015778026057\\
71.6894622650339	18.7905448819409\\
72.6637462021017	18.5652735906807\\
73.6346396978241	18.3258118843713\\
74.6019360862592	18.0722107389955\\
75.5654294671654	17.8045241401225\\
76.5249147498258	17.5228090714164\\
77.4801876966983	17.2271255025074\\
78.4310449668867	16.9175363762273\\
79.3772841594188	16.5941075952119\\
80.3187038563255	16.2569080078734\\
81.2551036655104	15.9060093937469\\
82.1862842634011	15.5414864482116\\
83.1120474373734	15.1634167665925\\
84.0321961279381	14.7718808276444\\
84.9465344706831	14.3669619764226\\
85.8548678379624	13.948746406543\\
86.7570028803178	13.5173231418367\\
87.6522351629583	13.0727914703198\\
88.5369783988794	12.6152934429768\\
89.4134910229477	12.1449685259498\\
90.2833328044727	11.6625921862573\\
91.1470112751926	11.1691811420339\\
92.0049386537432	10.6657587543178\\
92.8575607231595	10.1533308901276\\
93.705353352288	9.63288702898405\\
94.5488191008867	9.10540153646702\\
95.3884839030693	8.57183508554005\\
96.2248938226065	8.03313620693518\\
97.0586155386378	7.49024294018551\\
97.8902477079205	6.94408458343274\\
98.7201343940446	6.39558324030644\\
99.5492741974668	5.84565143551592\\
100.378097278471	5.29523219301145\\
101.20720526392	4.745238780495\\
102.037198328831	4.19658542068236\\
102.868672201284	3.65018924982232\\
103.702215151393	3.10697225178616\\
104.538404953899	2.56786315129656\\
105.377805814285	2.03379924966428\\
106.220965248727	1.50572818612595\\
107.068410908781	0.984609607529539\\
107.920647342402	0.471416728702123\\
108.77815268373	-0.0328622346356902\\
109.641470721233	-0.52722147765426\\
110.512097727981	-1.01062300777792\\
111.393460396701	-1.48199331732017\\
112.282123059439	-1.94052843430266\\
113.177381094831	-2.38604956020775\\
114.079043937625	-2.81846185704425\\
114.986919659249	-3.23767327702943\\
115.900815008659	-3.6435945821812\\
116.820535453471	-4.03613936331238\\
117.745885221365	-4.41522405842283\\
118.676667341753	-4.78076797048564\\
119.6126836877	-5.1326932846236\\
120.553735018094	-5.4709250846723\\
121.499621020054	-5.79539136912619\\
122.450140351562	-6.10602306646446\\
123.405090684318	-6.40275404985328\\
124.364268746802	-6.68552115122127\\
125.327470367537	-6.95426417470542\\
126.294490518547	-7.20892590946429\\
127.265123358993	-7.44945214185593\\
128.239162278987	-7.67579166697806\\
129.216399943561	-7.88789629956777\\
130.1966283368	-8.08572088425856\\
131.179638806116	-8.2692233051926\\
132.165222106656	-8.4383644949861\\
133.153168445838	-8.59310844304578\\
134.143267528	-8.73342220323492\\
135.135589984329	-8.85927180228563\\
136.131629703127	-8.97060612884049\\
137.133665116707	-9.06742163367316\\
138.136291676877	-9.15018003432903\\
139.139904929115	-9.22006831994901\\
140.144275805493	-9.2781666480874\\
141.149213742333	-9.32555931348269\\
142.154563173114	-9.36333371080601\\
143.160199997725	-9.39257948726795\\
144.166028034514	-9.41438786609444\\
145.171975460271	-9.42985112171385\\
146.177991242154	-9.4400621873795\\
147.18404156453	-9.44611437587209\\
148.189792591586	-9.44910148026925\\
149.185001612867	-9.45012514504187\\
150.158394470705	-9.45031270430189\\
151.127632454775	-9.44887225115716\\
152.096834685407	-9.44100385411645\\
153.065857481193	-9.42116641967552\\
154.034356360581	-9.38382425698167\\
155.001695726212	-9.32345669740657\\
155.968701279888	-9.23450254777936\\
156.958548989865	-9.11046517898794\\
157.945187650397	-8.94722396080834\\
158.924404685586	-8.74471890428248\\
159.894748196385	-8.50328793740264\\
160.854672694323	-8.22331633517575\\
161.802649287189	-7.90525065534969\\
162.737168105824	-7.54959802845429\\
163.65674070073	-7.15692535187514\\
164.5599024047	-6.72785838923633\\
165.445214657749	-6.26308077651752\\
166.311267290655	-5.76333293647803\\
167.156680763502	-5.22941090310511\\
167.980108355695	-4.66216505794583\\
168.781895669609	-4.06243281489302\\
169.574988889298	-3.43063349436974\\
170.355164689028	-2.76824159511041\\
171.111270893924	-2.07907949594984\\
171.845345159388	-1.36791424013549\\
172.561636255648	-0.639201528892427\\
173.264134829901	0.102913341523142\\
173.954795212923	0.85444239602848\\
174.638905455885	1.61150816101646\\
175.32063168775	2.3704560587977\\
176.004173490524	3.12767011174443\\
176.693703741615	3.87950354854719\\
177.393307588553	4.62221017053722\\
178.106918685582	5.35187817699008\\
178.837940630047	6.06437931186259\\
179.58057724346	6.75566683365945\\
180.329594428045	7.42147360197796\\
181.101106581137	8.05752940762468\\
181.897396639619	8.66228163948324\\
182.717196353502	9.23476678055725\\
183.55920007544	9.77407261935498\\
184.422066833044	10.2793396985483\\
185.304422457212	10.7497626800589\\
186.206957659301	11.1845074942943\\
187.12299017305	11.5830915598149\\
188.054357797358	11.9443965003574\\
189.000497024288	12.267971124938\\
189.958789577217	12.5535158605634\\
190.927708774324	12.8005765825407\\
191.901885699555	13.0089118798665\\
192.864917841328	13.1787251348562\\
193.825784851547	13.3098998469984\\
194.790422747364	13.4059586944117\\
195.757464391871	13.4722683566302\\
196.725814060996	13.5143080227378\\
197.694775061424	13.5375939473312\\
198.665956249193	13.5476557256639\\
199.653512637647	13.5500822423492\\
200.65304035105	13.5501673572578\\
201.65304035105	13.5501673572578\\
202.65304035105	13.5501673572578\\
203.65304035105	13.5501673572578\\
204.65304035105	13.5501673572578\\
205.65304035105	13.5501673572578\\
206.65304035105	13.5501673572578\\
207.65304035105	13.5501673572578\\
208.65304035105	13.5501673572578\\
209.65304035105	13.5501673572578\\
210.65304035105	13.5501673572578\\
211.65304035105	13.5501673572578\\
212.65304035105	13.5501673572578\\
213.65304035105	13.5501673572578\\
214.65304035105	13.5501673572578\\
215.65304035105	13.5501673572578\\
216.65304035105	13.5501673572578\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00819656900567942	-1.84998184214239\\
1.01628874124244	-1.84917630537477\\
2.02436601737729	-1.8439048069017\\
3.03235497972681	-1.82979332397402\\
4.04006616657039	-1.80246997477343\\
5.04701622338279	-1.75757244664461\\
6.04963057222832	-1.6908397685896\\
7.04581725221147	-1.59807378237184\\
8.03836222342311	-1.47662304478843\\
9.0269423512071	-1.32628183324625\\
10.0107174135716	-1.14717799117138\\
10.9888512687341	-0.939463776849987\\
11.9605125639156	-0.703315734329327\\
12.9248754400804	-0.438934543761029\\
13.8811202320253	-0.146544851313125\\
14.8284341632283	0.173604921205372\\
15.7660120348668	0.521242786846569\\
16.6930569084257	0.896073423974553\\
17.6087721899765	1.29777817586266\\
18.5109737939393	1.72597536919595\\
19.3954357476208	2.18021072653374\\
20.2641822473657	2.65952226786858\\
21.1213533235289	3.16066188533211\\
21.9682009708016	3.6792536147615\\
22.8067116298318	4.21138690133883\\
23.6390505030502	4.75325635463173\\
24.4675104337567	5.30113560166594\\
25.2944624621904	5.8513483487598\\
26.1223074534948	6.40023774232063\\
26.9534281408512	6.94413508686662\\
27.7901409077406	7.4793289662073\\
28.6346466458356	8.0020358217327\\
29.489644466542	8.50835466553287\\
30.3607628463257	8.99415771688895\\
31.2477478992543	9.45564587957348\\
32.1478921645638	9.89111818731806\\
33.0603536025641	10.3001581365122\\
33.9843567297034	10.6824179523419\\
34.9191162612531	11.0375725905302\\
35.8638377769393	11.3653200130155\\
36.8177127563844	11.6653816086375\\
37.7792789771842	11.9375212289542\\
38.7497079136864	12.1814459726819\\
39.7262471726357	12.3966556301105\\
40.7086416709866	12.583297202979\\
41.6961942398598	12.7412083214167\\
42.6912889065951	12.8701645509551\\
43.6938829274759	12.9701309899914\\
44.699264515552	13.0430288971521\\
45.7060761848129	13.0929562424642\\
46.7136582899112	13.1242585477841\\
47.7215951649462	13.1412984979656\\
48.7285318193213	13.1484484771837\\
49.7304608500303	13.1500682138317\\
50.7283361105338	13.149905343902\\
51.7263123842683	13.1490006003802\\
52.7242848939213	13.146205577112\\
53.7222442041123	13.1404266811701\\
54.7201711122355	13.1305703954233\\
55.7180330707206	13.1155433843826\\
56.7157806107125	13.0942526725847\\
57.7133400119255	13.0656059508222\\
58.7103594256316	13.0285146617345\\
59.7074612115062	12.9818790366436\\
60.7037836473676	12.9244757633317\\
61.6994504499941	12.8553341067953\\
62.6949283444401	12.7733632212916\\
63.690189390557	12.6775319254661\\
64.6840795827977	12.5672546569173\\
65.6762549181635	12.4424886771067\\
66.6665042003425	12.3032605489637\\
67.6546166430573	12.1495999136966\\
68.6403819149286	11.9815394844828\\
69.623590184242	11.799115039505\\
70.6040321636086	11.6023654143352\\
71.5814991545095	11.3913324936684\\
72.5557830917149	11.1660612024062\\
73.526676587569	10.9265994960948\\
74.4939729761297	10.6729983507172\\
75.4574663571555	10.4053117518424\\
76.4169516399292	10.1235966831347\\
77.3722245869091	9.82791311422415\\
78.3230818571987	9.5183239879426\\
79.269321049826	9.19489520692573\\
80.2107407468217	8.85769561958598\\
81.1471405560896	8.50679700545825\\
82.0783211540573	8.14227405992182\\
83.0040843281003	7.76420437830167\\
83.9242330187297	7.37266843935267\\
84.8385713615336	6.96774958813001\\
85.7469047288651	6.54953401824968\\
86.6490397712671	6.11811075354268\\
87.5449552601825	5.67356914480068\\
88.4355923980767	5.21598801078643\\
89.3200044805654	4.7455590720546\\
90.1979385109138	4.26308491788957\\
91.0697093237619	3.7695849092449\\
91.9357291290629	3.26608240722706\\
92.7964437010382	2.75358327891771\\
93.6523288996271	2.23307700389422\\
94.5038872756271	1.70553794778656\\
95.3516447541778	1.17192678360083\\
96.1961473901007	0.633192042104059\\
97.0379569656008	0.0902717765011505\\
97.8776430371765	-0.455904681578081\\
98.7158738723734	-1.00441553320394\\
99.5531064644964	-1.55434757216843\\
100.390022329892	-2.10475819841127\\
101.227223086764	-2.65473414423713\\
102.065308901349	-3.20336118694345\\
102.904875492867	-3.74972219030172\\
103.746511122522	-4.29289517046823\\
104.590793556147	-4.83195140275508\\
105.43828699035	-5.36595358589326\\
106.289538932506	-5.89395408069423\\
107.145077025482	-6.41499324036372\\
108.0054058087	-6.92809785013282\\
108.871003407955	-7.43227969434229\\
109.742286328714	-7.92653470344004\\
110.619309217665	-8.40984632488896\\
111.501423507052	-8.88120570559524\\
112.390086169927	-9.33974082257574\\
113.285344205461	-9.78526194847876\\
114.187007048403	-10.2176742453131\\
115.094882770181	-10.636885665296\\
116.008778119752	-11.0428069704454\\
116.928498564731	-11.4353517515742\\
117.853848332798	-11.8144364466821\\
118.784630453364	-12.1799803587423\\
119.720646799496	-12.5319056728776\\
120.661698130081	-12.8701374729235\\
121.607584132238	-13.1946037573745\\
122.55810346395	-13.5052354547098\\
123.513053796915	-13.8019664380956\\
124.472231859614	-14.0847335394604\\
125.43543348057	-14.3534765629414\\
126.402453631807	-14.6081382976969\\
127.373086472487	-14.8486645300851\\
128.34712539272	-15.0750040552038\\
129.32436305754	-15.2871086877899\\
130.304591451031	-15.484933272477\\
131.287601920605	-15.6684356934073\\
132.273185221409	-15.8375768831969\\
133.26113156086	-15.9923208312527\\
134.251230643299	-16.1326345914378\\
135.243177919692	-16.2584896552863\\
136.236193870686	-16.3698673308027\\
137.229230962774	-16.4668045247706\\
138.223765282971	-16.5496630141214\\
139.219286205415	-16.619642538306\\
140.215564669397	-16.6778232548417\\
141.2124101188	-16.7252894584273\\
142.209666994957	-16.7631285436928\\
143.207211205873	-16.7924301578091\\
144.20494657823	-16.8142855239648\\
145.202801297333	-16.8297869165549\\
146.200724338994	-16.8400272688044\\
147.198681896341	-16.8460998934717\\
148.196758357446	-16.8490982017622\\
149.198354486632	-16.8501130977863\\
150.207223503536	-16.8501516029235\\
151.217474104708	-16.8483268579466\\
152.22768647525	-16.839846858877\\
153.237715837066	-16.8191705225073\\
154.247216643877	-16.7807621707264\\
155.255550610175	-16.719101206027\\
156.261081294406	-16.6287242057438\\
157.254091585983	-16.5045611057311\\
158.240590051818	-16.3413254898134\\
159.219806940245	-16.1388204391508\\
160.190150325674	-15.8973894772797\\
161.150074719634	-15.6174178792068\\
162.098051229917	-15.29935220268\\
163.032569987366	-14.9436995782291\\
163.952142542482	-14.5510269032395\\
164.85530422806	-14.1219599413355\\
165.740616484114	-13.6571823284966\\
166.606669141423	-13.1574344874822\\
167.452082660071	-12.6235124522795\\
168.275510319461	-12.0562666044357\\
169.075087901112	-11.4566223117471\\
169.844800379262	-10.8257130585045\\
170.584676753753	-10.1646815639161\\
171.299783546714	-9.47667795624343\\
171.993325193711	-8.76643449147237\\
172.668371773183	-8.03843172731824\\
173.3284260953	-7.29680737166552\\
173.978072834088	-6.54552099255345\\
174.621168823897	-5.78847058299934\\
175.261881307415	-5.02931072082518\\
175.904411001958	-4.27165738782436\\
176.55293193433	-3.51915736396082\\
177.211530408026	-2.77555686125283\\
177.884141232308	-2.04476769842621\\
178.574582868337	-1.33093289854119\\
179.289348135318	-0.638600243378723\\
180.034192563507	0.0273720515238458\\
180.805704663224	0.663427859302978\\
181.601994646934	1.26818009414877\\
182.42179426465	1.84066523906476\\
183.263797869026	2.37997108255918\\
184.126664487678	2.88523816730387\\
185.009019951502	3.35566115522026\\
185.908760443561	3.79051815020376\\
186.8262014253	4.189045547028\\
187.758955348056	4.55029497326528\\
188.705094728123	4.87386959172783\\
189.663387412799	5.15941432208982\\
190.632306720259	5.40647503965838\\
191.611584219047	5.61460832575039\\
192.604610116051	5.78330493799371\\
193.606190270894	5.91315879298361\\
194.611828883357	6.00811412780048\\
195.619876237209	6.07354755505259\\
196.629235471113	6.11493828093029\\
197.639208743584	6.137802572953\\
198.648740694342	6.14767575105101\\
199.652882936016	6.15008226914141\\
200.65304035105	6.15016735725783\\
201.65304035105	6.15016735725783\\
202.65304035105	6.15016735725783\\
203.65304035105	6.15016735725783\\
204.65304035105	6.15016735725783\\
205.65304035105	6.15016735725783\\
206.65304035105	6.15016735725783\\
207.65304035105	6.15016735725783\\
208.65304035105	6.15016735725783\\
209.65304035105	6.15016735725783\\
210.65304035105	6.15016735725783\\
211.65304035105	6.15016735725783\\
212.65304035105	6.15016735725783\\
213.65304035105	6.15016735725783\\
214.65304035105	6.15016735725783\\
215.65304035105	6.15016735725783\\
216.65304035105	6.15016735725783\\
};

\addplot[area legend,solid,draw=red,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
47	14.75\\
61	14.75\\
61	11.25\\
47	11.25\\
}--cycle;

\addplot[area legend,solid,draw=red, draw opacity=0.3,fill=red,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
44	16\\
64	16\\
64	10\\
44	10\\
}--cycle;
\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3	0\\
7	0\\
};
\addplot [color=green,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
210	8\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
210	8\\
214	8\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
3.00025732897953	5.32941987615998e-06\\
4.00060638243393	0.0186937824694349\\
5.00018758378226	0.0637474651674424\\
5.99822611464218	0.135169596675603\\
6.99383507486537	0.233733592885121\\
7.98608660143726	0.360510705687369\\
8.97417566849936	0.515534013670573\\
9.95731785972705	0.69866909915822\\
10.9347330195384	0.909760820829917\\
11.9056457250161	1.14863350169259\\
12.8692857604294	1.41509106471372\\
13.8248885885416	1.7089171751238\\
14.7716958188325	2.02987538963178\\
15.7089556729625	2.37770931216064\\
16.635923447645	2.75214275632401\\
17.5518619754074	3.15287991411532\\
18.456489376085	3.57872875181742\\
19.3500325507108	4.0277996430143\\
20.2324888135272	4.49887019271039\\
21.1041251378047	4.99011024828385\\
21.9656955468912	5.49897076752457\\
22.817986135602	6.02311248701768\\
23.6619187699746	6.56026617653736\\
24.4985709912255	7.10825515150067\\
25.3291956880541	7.66501771020414\\
26.1552418838259	8.22862776000968\\
26.9783780229414	8.79731214966619\\
27.8005192329848	9.36946326619841\\
28.6238600727101	9.94364548308404\\
29.4509143528322	10.5185939029995\\
30.2845577460674	11.0929957680948\\
31.1276309872451	11.6642714548092\\
31.9822583879895	12.2297452327801\\
32.8502491558356	12.7871951921564\\
33.7331810815395	13.3342267458004\\
34.6324063325284	13.8681948696287\\
35.5490313944331	14.3862071228105\\
36.4838931536198	14.8851370161969\\
37.4375383524591	15.3616476430686\\
38.4107388133314	15.8127465491726\\
39.4019434462021	16.2358593764033\\
40.4109478425595	16.6301330399585\\
41.4368935601456	16.9948310448671\\
42.4787150835146	17.3290379820883\\
43.5304065340525	17.6305156697316\\
43.8969300254908	17.7243170320739\\
44.5831336721051	17.8952888173426\\
45.6324583538011	18.1226778290052\\
46.6747397513344	18.313007374131\\
47.7067571448943	18.4669751640724\\
48.7258517130414	18.5855948739083\\
49.7322789281265	18.6704364454193\\
50.7350595297744	18.7243860667748\\
51.7421810624415	18.7499494618761\\
52.7533784336937	18.7473793346327\\
53.7684257397641	18.7173374668329\\
54.7869657306701	18.6613835548828\\
55.8085332063336	18.5810012010565\\
56.8325791558249	18.4776347545681\\
57.858494556029	18.3527013659438\\
58.8856404123902	18.2075926272598\\
59.913814036381	18.0437130846393\\
60.9414934309026	17.8622339212891\\
61.968448685748	17.6645456175938\\
62.9939507241269	17.4517772631716\\
64.0163214797458	17.2249484099389\\
64.1374406769416	17.196331819808\\
65.0338654945845	16.9853934389717\\
66.0464571297367	16.7345865423297\\
67.0541301812182	16.4732356183022\\
68.056933918991	16.2019114924434\\
69.0549299660336	15.9210841545525\\
70.0481873961836	15.6311339579877\\
71.0367787949378	15.3323628222032\\
72.0207772108533	15.0250051244639\\
73.0002539199296	14.7092380865802\\
73.9752769252507	14.3851915426039\\
74.945910118753	14.0529570329947\\
75.9122130365405	13.7125962038075\\
76.8742411454772	13.3641485145268\\
77.8320466001197	13.0076382580388\\
78.7856794097907	12.6430808952155\\
79.7351889603839	12.270488718102\\
80.6806258377381	11.8898758566014\\
81.6220439030125	11.5012626481356\\
82.5595025688555	11.10467938033\\
83.4930692304037	10.7001694273579\\
84.4228218074095	10.2877918012427\\
85.3488513531008	9.86762313381459\\
86.2712646916718	9.43975911620894\\
87.1901870462869	9.0043154180433\\
88.1057646225812	8.5614281114265\\
89.018048489891	8.1112635917698\\
89.9263075982468	7.65410029305358\\
90.8303155220854	7.19023111896532\\
91.7301393245778	6.7199789266921\\
92.6258726920524	6.24371197973074\\
93.5176052237635	5.76183776717063\\
94.4054266217921	5.27479851532796\\
95.2894306028005	4.78306738261006\\
96.1697180578014	4.28714446154268\\
97.0463995265241	3.78755265878889\\
97.9195970617779	3.28483351840644\\
98.7894466635343	2.7795427253885\\
99.6561049183856	2.27224423837217\\
100.519667242217	1.76353212772733\\
101.380365734888	1.2539618540228\\
102.238394500332	0.744109657622151\\
103.093960825848	0.234544641484805\\
103.947286730738	-0.274172184880984\\
104.798609210544	-0.781490673626037\\
105.648180411649	-1.28687434537751\\
106.496268070789	-1.7898027979352\\
107.343156192632	-2.28977381892674\\
108.189146016063	-2.78630517429179\\
109.0345573077	-3.27893604974302\\
109.87973000989	-3.76722812643814\\
110.725026262765	-4.25076627108103\\
111.570868244697	-4.72916826507171\\
112.418104114226	-5.20217324661155\\
113.268709974201	-5.66977907455543\\
114.123241691354	-6.13162927774725\\
114.982028596753	-6.58727650905023\\
115.845375071743	-7.0362534184086\\
116.713557778579	-7.47807841657955\\
117.586825655562	-7.91225590111417\\
118.465399864918	-8.33827647343143\\
119.349473692546	-8.75561715305478\\
120.239212396375	-9.16374160312849\\
121.134752999029	-9.56210038885789\\
122.0362040254	-9.95013128286845\\
122.943645190418	-10.3272596210077\\
123.857127037165	-10.6928987293836\\
124.776670523457	-11.0464504587985\\
125.702266563884	-11.3873058445744\\
126.63387553712	-11.7148459053993\\
127.571426766034	-12.0284426098162\\
128.51481798374	-12.3274600273432\\
129.463914798065	-12.6112556925014\\
130.418550171938	-12.8791821995421\\
131.378523938726	-13.1305890471699\\
132.343602374669	-13.3648247457688\\
133.313517851476	-13.5812392023306\\
134.287968592464	-13.7791864093961\\
135.266618561915	-13.9580274361666\\
136.249120383545	-14.1171106431282\\
137.235205974198	-14.255654188647\\
138.224672419831	-14.372672686975\\
139.216877088617	-14.4676294439852\\
140.211255723918	-14.5399552144994\\
141.20728012456	-14.5891209545768\\
142.204473565965	-14.6146339208332\\
143.202425677306	-14.61603308538\\
144.20080682297	-14.5928818698506\\
145.199381954	-14.5447578893817\\
146.198023962344	-14.4712394130556\\
147.196726655623	-14.371888306409\\
148.195617572577	-14.2462293202813\\
149.194919757807	-14.0937543481987\\
150.192974992142	-13.914822973767\\
151.18413146759	-13.7113557025555\\
152.16400150675	-13.4851068606105\\
153.128478810393	-13.2376452979233\\
154.0733526115	-12.9708999322633\\
154.994611939475	-12.6872579207147\\
155.888741424543	-12.3894405038342\\
156.753816734422	-12.0800336730924\\
157.60074984737	-11.7566714437661\\
158.430916537972	-11.4170572385542\\
159.244837223076	-11.0614411605067\\
160.043127127611	-10.6902577002424\\
160.826429116944	-10.3039440033421\\
161.595466143488	-9.90302910531863\\
162.351113699496	-9.48820757120174\\
163.094447754457	-9.06031529923758\\
163.82674594643	-8.62022213646028\\
164.549471972457	-8.16873630006561\\
165.264263824739	-7.70654781978422\\
165.97292783486	-7.23419611582039\\
166.677442496256	-6.75205559770693\\
167.380696746803	-6.25951506868842\\
168.091476451715	-5.74879342281463\\
168.816541162173	-5.21468512311974\\
169.557159550136	-4.65893118818812\\
170.313429325621	-4.08369142820408\\
171.08540357518	-3.49118147445122\\
171.872995776135	-2.884051355436\\
172.675386312282	-2.26629948836592\\
173.491763822013	-1.6416043433747\\
174.321263256733	-1.01394234915475\\
175.162918589889	-0.387397923632125\\
176.015711189981	0.233952500608903\\
176.878614808127	0.846165934984575\\
177.750658620967	1.44554554492345\\
178.630977211022	2.02867775041184\\
179.51831521393	2.59094626255137\\
180.411685718669	3.12772522440606\\
181.311726943995	3.63782749729026\\
182.219245241993	4.1204132420469\\
183.134560256631	4.57498685577536\\
184.057572348626	5.00152072443341\\
184.988032993465	5.40019204241464\\
185.925683241563	5.77120371061796\\
186.870244792658	6.11492421195388\\
187.821554764984	6.43120793056031\\
188.779436115423	6.72016940448507\\
189.743691051623	6.98196421637339\\
190.714158409513	7.21662050848397\\
191.690684627442	7.42415194680619\\
192.673172016188	7.6043532712562\\
193.661503150081	7.75628001424873\\
194.65479437041	7.88063490189733\\
195.651780512433	7.97918162261885\\
196.651167204645	8.05388642872465\\
197.651753277549	8.1068398106039\\
198.652535319735	8.14022196730388\\
199.652861670733	8.15644734594324\\
200.652875023459	8.15924855041348\\
201.652875025695	8.15197263040146\\
202.652875025695	8.1369126118399\\
203.652875025695	8.1163126145836\\
204.652875025695	8.09241248276142\\
205.652875025695	8.06744346237124\\
206.652875025695	8.04362086149352\\
207.652875025695	8.02313172210029\\
208.652875025695	8.00811068578506\\
209.652875025695	8.00057458943482\\
210	8\\
};

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
6.48809413401527	0.946046777474901\\
6.5118127786239	-0.853796945157131\\
2.21218610789183	-0.910458151722199\\
2.1884674632832	0.889385570909833\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
11.3038556573497	1.79313364687948\\
11.5833915424134	0.0149717619652717\\
7.33556037289614	-0.652808407909164\\
7.05602448783242	1.12535347700504\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
15.9496039455001	3.30496933558788\\
16.4791688495348	1.58463186508543\\
12.3694737811123	0.319560149891542\\
11.8399088770776	2.03989762039399\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
20.3322098644831	5.4614867701461\\
21.1009740002175	3.83391136371832\\
17.2128771959734	1.99741926168615\\
16.444113060239	3.62499466811392\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
24.4794478151865	8.09532388943241\\
25.4200868652156	6.56065839573022\\
21.7539415191493	4.3135762206605\\
20.8133024691201	5.84824171436269\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
28.5407109470963	10.9433169407778\\
29.5543466252235	9.45585510529176\\
26.0009655737846	7.03439209643233\\
24.9873298956574	8.5218539319184\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
32.7020844710669	13.7791760550289\\
33.697991248493	12.2797862822624\\
30.1161156802176	9.90067564729996\\
29.1202089027914	11.4000654200664\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
37.242328784055	16.3678558060394\\
38.1243953635278	14.7987928533899\\
34.3760783099761	12.6916338024272\\
33.4940117305034	14.2606967550767\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
42.3297802145338	18.3542955585917\\
42.9885131688286	16.6791624609168\\
38.9868063243829	15.105522625657\\
38.3280733700881	16.780655723332\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
47.0835479461975	19.4288598527243\\
47.5105233473118	17.6802341046457\\
43.3332507269019	16.6602373130949\\
42.9062753257877	18.4088630611735\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
52.1224470451748	19.8197505163333\\
52.2964666553755	18.0281821600416\\
48.0166089153454	17.6124686467844\\
47.8425893051447	19.4040370030761\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
57.3054300463215	19.4586879476411\\
57.2243091468168	17.6605168212843\\
52.9286781227421	17.8543056367677\\
53.0097990222467	19.6524767631245\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
62.482554292306	18.5571788690786\\
62.2050192875583	16.7787035891999\\
57.9564394522925	17.4417038783195\\
58.2339744570402	19.2201791581982\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
67.629490255049	17.2957396606281\\
67.2154513165613	15.5440057317976\\
63.0307535976884	16.5330987515181\\
63.4447925361761	18.2848326803487\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
71.669698064026	16.1128315713067\\
71.1785892264979	14.3811237120817\\
67.0417315627936	15.5543281572878\\
67.5328404003218	17.2860360165128\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
76.6048030400747	14.4499590082463\\
76.0326110210748	12.7433259799146\\
71.9556543422822	14.1102291364143\\
72.5278463612821	15.816862164746\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
81.4215206446167	12.5885009489358\\
80.7740847334809	10.9089692460579\\
76.7618701099394	12.455621700438\\
77.4093060210753	14.1351534033159\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
86.127154118906	10.5286043700911\\
85.4067201161811	8.87906660219434\\
81.46615767065	10.6001033864816\\
82.1865916733749	12.2496411543784\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
90.7305017583867	8.27893845446546\\
89.9414370796622	6.6611075199147\\
86.0766187360132	8.54609536353437\\
86.8656834147377	10.1639262980851\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
95.2412796293166	5.86447103050491\\
94.3930601010121	4.27685532391753\\
90.60042257972	6.30315753042261\\
91.4486421080245	7.89077323701\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
99.655761376613	3.33451547848082\\
98.7638048092497	1.77105346041402\\
95.0288677660901	3.90183859355962\\
95.9208243334534	5.46530061162643\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
103.990767320634	0.757816340035007\\
103.075055866614	-0.791852183545808\\
99.3730699491708	1.39568073439012\\
100.288781403191	2.94534925797094\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
108.268906187859	-1.78997413370036\\
107.351959258171	-3.3389119401138\\
103.65171894285	-1.1484276080828\\
104.568665872538	0.400510198330632\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
112.518794250843	-4.23815079318689\\
111.623884853325	-5.79992451886985\\
107.892980953082	-3.66208540257642\\
108.7878903506	-2.10031167689346\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
116.7789732993	-6.52887824721277\\
115.929130161903	-8.1156254362191\\
112.138567432611	-6.08544460799334\\
112.988410570007	-4.498697418987\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
121.130465718686	-8.62120942781608\\
120.34891103871	-10.2426816854289\\
116.475393978857	-8.37563439437583\\
117.256948658833	-6.75416213676299\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
125.614074805036	-10.458895161529\\
124.92484332735	-12.1217120396511\\
120.952558562948	-10.475214620736\\
121.641790040633	-8.81239774261391\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
130.238491388328	-11.9731956010039\\
129.666739415796	-13.6799761029742\\
125.589430438867	-12.3141241685925\\
126.161182411399	-10.6073436666222\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
134.992136512072	-13.0881135276834\\
134.564383327075	-14.8365491749765\\
130.387564836319	-13.8146943441513\\
130.815318021316	-12.0662586968582\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
139.84165057791	-13.7250305459791\\
139.585157905411	-15.5066622444383\\
135.32903773687	-14.8939297490251\\
135.585530409368	-13.1122980505659\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
144.735052731476	-13.805016093033\\
144.675701200428	-15.6040373257488\\
140.378039366718	-15.4622531126914\\
140.437390897766	-13.6632318799756\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
149.605208612692	-13.2666262973883\\
149.763663704203	-15.0596382839556\\
145.480357291848	-15.4381698914555\\
145.321902200336	-13.6451579048882\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
154.406656819087	-12.0757119886129\\
154.795941989716	-13.8331126418302\\
150.597707095919	-14.7630716605547\\
150.20842192529	-13.0056710073375\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
158.870196470918	-10.3471560460652\\
159.485543707427	-12.038707930732\\
155.444614205168	-13.5087041068386\\
154.829266968658	-11.8171522221718\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
162.757702046629	-8.30465861216417\\
163.571765054752	-9.91005620117632\\
159.736648592112	-11.8547622761364\\
158.922585583989	-10.2493646871243\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
166.278301045034	-5.96506157662461\\
167.255023270702	-7.47701848536438\\
163.643126210935	-9.81029935779377\\
162.666403985267	-8.298342449054\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
169.654452007134	-3.45059409861504\\
170.727401363162	-4.89585520976381\\
167.274833153195	-7.45901200471972\\
166.201883797167	-6.01375089357095\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
173.302141208503	-0.637048635039533\\
174.403972902401	-2.06041328203675\\
171.003712912353	-4.69256677301568\\
169.901881218454	-3.26920212601846\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
177.472705907912	2.39196936866637\\
178.526929375468	0.932992713454231\\
175.041596254684	-1.58543001459646\\
173.987372787128	-0.126453359384327\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
182.072080471624	5.14795291264003\\
182.98877589108	3.59886624368041\\
179.288179959676	1.40898274164668\\
178.37148454022	2.9580694106063\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
186.932500064847	7.19122176030567\\
187.632173389941	5.53277150836769\\
183.670320010311	3.86132967620082\\
182.970646685218	5.5197799281388\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
191.932049444749	8.48681288740932\\
192.393199548035	6.74688743433976\\
188.236710965702	5.64525107648984\\
187.775560862416	7.38517652955939\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
197.026141327304	9.07507110322935\\
197.24495220123	7.28842010164801\\
192.97684147523	6.7657052361575\\
192.758030601304	8.55235623773885\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
202.132131295411	9.1161378684244\\
202.171283262981	7.3165637178445\\
197.872300569929	7.22303401753837\\
197.833148602359	9.02260816811827\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
207.17248803414	8.93626643693351\\
207.1314417866	7.1367344962437\\
202.832559928285	7.23478942092326\\
202.873606175825	9.03432136161308\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
212.163218369754	8.86688283648732\\
212.142047491657	7.06700734248208\\
207.842344922644	7.11758221793681\\
207.863515800742	8.91745771194204\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig_EX2_zoom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,%4.521in,
height=1.2in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=150,
xmax=190,
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ymin=-13,
ymax=7,
%ylabel={y},
yticklabels = {\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={ZOOM EXTRA - OPT. RESULT}
]
%\addplot [color=blue,dotted,forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.999999552125929	0.000751980348198353\\
%1.99998449087833	0.00593452157133974\\
%2.99988153905232	0.019921647488001\\
%3.99950137689291	0.0470852414443572\\
%4.9984814752164	0.0917907892342782\\
%5.99622913417561	0.158389337393187\\
%6.99187179802722	0.251139533601429\\
%7.98441677210292	0.372590271268393\\
%8.97299690131714	0.522931482852294\\
%9.956771963678	0.702035324927059\\
%10.9349058174031	0.909749539206518\\
%11.9065671097134	1.14589758164342\\
%12.870929981573	1.41027877208613\\
%13.8271747677791	1.70266846436662\\
%14.7744886918095	2.02281823667587\\
%15.7120665548417	2.37045610206601\\
%16.6391114183606	2.7452867389011\\
%17.5548352797774	3.14699174106225\\
%18.4584597404891	3.57522988769528\\
%19.3492188656035	4.02963333908517\\
%20.2267283158348	4.50914309469036\\
%21.091991010876	5.01042885838457\\
%21.9469307686375	5.5291313346392\\
%22.7935338978983	6.06133996760324\\
%23.6339654660117	6.60324936607753\\
%24.4705181786163	7.15113315665645\\
%25.3055629363319	7.70131504561513\\
%26.141500463352	8.25013817974223\\
%26.980713351205	8.79393386438161\\
%27.8255178416442	9.32899068461626\\
%28.6781146851671	9.85152508354437\\
%29.5405384563766	10.3576544794621\\
%30.4146047853572	10.8433740497179\\
%31.301693357787	11.3048591954199\\
%32.2018376288425	11.7403315029968\\
%33.1142990740227	12.1493714519815\\
%34.0383022097754	12.53163126756\\
%34.9730617513723	12.8867859054552\\
%35.9177832785393	13.2145333276055\\
%36.871663908826	13.5145947583718\\
%37.833892978143	13.7867149210533\\
%38.8036534279728	14.0306592869018\\
%39.7801926740319	14.2458689447065\\
%40.762587160926	14.4325105179092\\
%41.7500018594491	14.5904256531747\\
%42.7415974871343	14.7194803830195\\
%43.7365245359092	14.8196394904396\\
%44.7338149408525	14.8927062387746\\
%45.7325348291249	14.9427670274206\\
%46.7320246932479	14.9741673766804\\
%47.7318690069894	14.9912699702239\\
%48.7318393476284	14.9984455204939\\
%49.7318372649304	15.0000677017998\\
%50.7318372276015	14.9999020309745\\
%51.7318366929996	14.9989923522572\\
%52.7318323883306	14.9961901811907\\
%53.7318148760689	14.9904019248526\\
%54.7317649515038	14.9805340661182\\
%55.7316500650105	14.9654932695056\\
%56.7314207457397	14.9441865595591\\
%57.7310070280892	14.9155215912069\\
%58.7303148830201	14.8784070315011\\
%59.7292225517155	14.8317510441275\\
%60.7275680456967	14.7743228657692\\
%61.7251672425108	14.7051553539927\\
%62.7217927346177	14.623168158181\\
%63.7171801685184	14.5273350225294\\
%64.7110703607125	14.4170577539813\\
%65.7032456960332	14.2922917741714\\
%66.6934949781687	14.153063646029\\
%67.6816074208414	13.9994030107625\\
%68.6673726926722	13.8313425815493\\
%69.6505809619466	13.648918136572\\
%70.6310229412757	13.4521685114028\\
%71.6084899321406	13.2411355907365\\
%72.5827738693116	13.0158642994748\\
%73.5536673651328	12.7764025931639\\
%74.5209637536621	12.5228014477868\\
%75.484457134658	12.2551148489124\\
%76.4439424174033	11.9733997802051\\
%77.3992153643564	11.677716211295\\
%78.3500726346207	11.3681270850138\\
%79.2963118272242	11.0446983039973\\
%80.2377315241976	10.7074987166578\\
%81.1741313334448	10.3566001025304\\
%82.1053119313933	9.99207715699426\\
%83.0310751054186	9.61400747537437\\
%83.9512237960318	9.2224715364256\\
%84.8655621388209	8.81755268520316\\
%85.7738955061394	8.39933711532302\\
%86.6760305485298	7.96791385061619\\
%87.5717752358765	7.52337472618046\\
%88.4609388982773	7.06581436883401\\
%89.343376116161	6.5954114355284\\
%90.2192870843035	6.11296173498152\\
%91.0890348116196	5.61948396744214\\
%91.953031510233	5.11600149399973\\
%92.8117229565685	4.6035201817202\\
%93.6655850127923	4.08302951016668\\
%94.515120231942	3.55550384495668\\
%95.3608545414007	3.02190385908564\\
%96.2033339982271	2.48317808331184\\
%97.04312160886	1.94026456742224\\
%97.8807942048625	1.39409263467462\\
%98.7169390027912	0.845584160173653\\
%99.552148397739	0.295652179752658\\
%100.387041067036	-0.254760600555591\\
%101.222218631053	-0.804740913054098\\
%102.05828125822	-1.353374535037\\
%102.895824669971	-1.89974433027071\\
%103.73543712974	-2.44292831490463\\
%104.577696405585	-2.98199776424217\\
%105.423166696334	-3.51601537700388\\
%106.272395511561	-4.04403351398919\\
%107.125910496307	-4.5650925283904\\
%107.984216192125	-5.07821920542408\\
%108.847790726899	-5.58242532941564\\
%109.717082426843	-6.07670639699359\\
%110.592506345244	-6.5600404956112\\
%111.474432729464	-7.03140260852647\\
%112.363095392305	-7.48993772550747\\
%113.258353427804	-7.93545885141101\\
%114.160016270709	-8.36787114824588\\
%115.067891992448	-8.78708256822937\\
%115.981787341979	-9.19300387337938\\
%116.901507786916	-9.58554865450874\\
%117.82685755494	-9.96463334961729\\
%118.757639675462	-10.3301772616782\\
%119.693656021547	-10.6821025758141\\
%120.634707352084	-11.0203343758607\\
%121.580593354192	-11.3448006603124\\
%122.531112685853	-11.6554323576485\\
%123.486063018766	-11.952163341035\\
%124.445241081411	-12.2349304424007\\
%125.408442702311	-12.5036734658824\\
%126.375462853492	-12.7583352006388\\
%127.346095694114	-12.9988614330278\\
%128.320134614287	-13.2252009581474\\
%129.297372279045	-13.4373055907344\\
%130.277600672473	-13.6351301754224\\
%131.260611141983	-13.8186325963536\\
%132.246194442721	-13.9877737861442\\
%133.234140782105	-14.142517734201\\
%134.224239864474	-14.2828314943871\\
%135.216280935851	-14.4086851920362\\
%136.210052828796	-14.5200520303121\\
%137.205339501257	-14.6169588019962\\
%138.201896881448	-14.6997922691733\\
%139.19944088634	-14.7697489837167\\
%140.197742453421	-14.8279091031532\\
%141.196611024683	-14.8753569221911\\
%142.195891039496	-14.9131798354711\\
%143.195458403836	-14.9424674901738\\
%144.195216942301	-14.9643111094972\\
%145.195094838068	-14.9798029678446\\
%146.195041064784	-14.9900359984482\\
%147.195021813388	-14.9961035140718\\
%148.195016915981	-14.9990990213889\\
%149.195016268191	-15.0001161096002\\
%150.195016245329	-15.0001918782681\\
%151.195013692225	-14.9984632062492\\
%152.19497352779	-14.9901361076869\\
%153.194751248098	-14.9696694967994\\
%154.194001573053	-14.9315276922902\\
%155.192086889184	-14.8701900788719\\
%156.187986290777	-14.7801687912527\\
%157.180205936954	-14.6560371240453\\
%158.166739451462	-14.4928001075621\\
%159.145956376581	-14.2902950554337\\
%160.116299793352	-14.0488640923104\\
%161.076224213306	-13.768892493199\\
%162.024200744235	-13.4508268158474\\
%162.958719516981	-13.0951741907854\\
%163.878292082044	-12.7025015153984\\
%164.78145377222	-12.2734345533107\\
%165.666766027523	-11.8086569405019\\
%166.532818678731	-11.3089090997312\\
%167.378232185929	-10.7749870649859\\
%168.20165982852	-10.2077412178132\\
%169.001789843236	-9.60807493753354\\
%169.777347506771	-8.9769431674708\\
%170.527298737572	-8.31557157171465\\
%171.252655383517	-7.62727834117003\\
%171.95633018513	-6.91680442863815\\
%172.6416878938	-6.18862417771179\\
%173.312353278951	-5.44687719336835\\
%173.972253428797	-4.69553014540796\\
%174.625602981894	-3.93847589699539\\
%175.276568902498	-3.17936902591946\\
%175.929351624099	-2.42182551293216\\
%176.588124886151	-1.66949213583382\\
%177.256974703158	-0.92611510330532\\
%177.939835595627	-0.195606229572138\\
%178.640422308765	0.517895154059752\\
%179.362155412353	1.20996652588082\\
%180.108043029642	1.87589743913737\\
%180.879555142702	2.5119532463834\\
%181.675845145105	3.11670548048239\\
%182.495644786863	3.68919062443789\\
%183.337648420629	4.22849646675813\\
%184.200515074019	4.73376355011499\\
%185.08287057793	5.20418653642991\\
%185.983309747496	5.6390154862264\\
%186.900398612237	6.03755705022472\\
%187.832805960381	6.39882035503831\\
%188.778945302164	6.72239497503037\\
%189.737237953903	7.00793970670821\\
%190.706157233775	7.25500042537895\\
%191.684159589174	7.46318421427942\\
%192.66968704737	7.63215998720932\\
%193.661088916057	7.76234405648731\\
%194.656477349359	7.85757526945329\\
%195.654273275874	7.92322775544698\\
%196.653380118584	7.96478071638217\\
%197.653100323044	7.98775041654754\\
%198.653044583055	7.99767074470422\\
%199.653040361423	8.00008226244336\\
%200.65304035105	8.00016735725783\\
%201.65304035105	8.00016735725783\\
%202.65304035105	8.00016735725783\\
%203.65304035105	8.00016735725783\\
%204.65304035105	8.00016735725783\\
%205.65304035105	8.00016735725783\\
%206.65304035105	8.00016735725783\\
%207.65304035105	8.00016735725783\\
%208.65304035105	8.00016735725783\\
%209.65304035105	8.00016735725783\\
%210.65304035105	8.00016735725783\\
%211.65304035105	8.00016735725783\\
%212.65304035105	8.00016735725783\\
%213.65304035105	8.00016735725783\\
%214.65304035105	8.00016735725783\\
%215.65304035105	8.00016735725783\\
%216.65304035105	8.00016735725783\\
%};
%\addplot [color=black,dashed,forget plot]
%  table[row sep=crcr]{%
%-0.00819656900567942	1.84998184214239\\
%0.983710363009424	1.85068026607117\\
%1.97560296437938	1.85577385004438\\
%2.96740809837784	1.86963661895003\\
%3.95893658721544	1.89664045766214\\
%4.94994672705001	1.94115402511316\\
%5.94282769612289	2.00761844337597\\
%6.93792634384298	2.1003528495747\\
%7.93047132078272	2.22180358732521\\
%8.91905145142718	2.37214479895084\\
%9.90282651378442	2.5512486410255\\
%10.8809603660721	2.75896285526302\\
%11.8526216555111	2.99511089761616\\
%12.8169845230657	3.25949208793328\\
%13.7732293035329	3.55188178004636\\
%14.7205432203906	3.87203155214637\\
%15.6581210748165	4.21966941728544\\
%16.5851659282955	4.59450005382765\\
%17.5008983695782	4.99620530626184\\
%18.4059456870388	5.42448440619462\\
%19.3030019835861	5.87905595163661\\
%20.1892743843039	6.35876392151214\\
%21.062628698223	6.86019583143704\\
%21.9256605664734	7.37900905451689\\
%22.7803561659648	7.91129303386765\\
%23.6288804289732	8.45324237752333\\
%24.4735259234759	9.00113071164695\\
%25.3166634104734	9.55128174247047\\
%26.1606934732092	10.1000386171638\\
%27.0079985615588	10.6437326418966\\
%27.8608947755478	11.1786524030252\\
%28.7215827244987	11.701014345356\\
%29.5914324462111	12.2069542933914\\
%30.4684467243888	12.6925903825468\\
%31.3556388163196	13.1540725112663\\
%32.2557830931213	13.5895448186756\\
%33.1682445454813	13.9985847674508\\
%34.0922476898475	14.3808445827781\\
%35.0270072414915	14.7359992203801\\
%35.9717287801393	15.0637466421956\\
%36.9256150612675	15.363807908106\\
%37.8885069791018	15.6359086131525\\
%38.8575989422592	15.8798726011218\\
%39.834138175428	16.0950822593025\\
%40.8165326508654	16.2817238328394\\
%41.8038094790383	16.4396429849327\\
%42.7919060676735	16.568796215084\\
%43.7791661443424	16.6691479908879\\
%44.7683653661531	16.7423835803971\\
%45.7589934734369	16.7925778123771\\
%46.7503910965847	16.8240762055767\\
%47.7421428490327	16.8412414424823\\
%48.7351468759355	16.8484425638041\\
%49.7332136798305	16.8500671897678\\
%50.7353383446691	16.849898718047\\
%51.7373610017309	16.8489841041343\\
%52.73937988274	16.8461747852694\\
%53.7413855480256	16.8403771685352\\
%54.7433587907722	16.8304977368131\\
%55.7452670593005	16.8154431546286\\
%56.7470608807668	16.7941204465336\\
%57.7486740442529	16.7654372315916\\
%58.7502703404086	16.7282994012676\\
%59.7509838919249	16.6816230516113\\
%60.7513524440258	16.6241699682066\\
%61.7508840350276	16.55497660119\\
%62.7486571247952	16.4729730950704\\
%63.7441709464798	16.3771381195927\\
%64.7380611386272	16.2668608510453\\
%65.7302364739029	16.142094871236\\
%66.7204857559948	16.0028667430943\\
%67.7085981986255	15.8492061078284\\
%68.6943634704158	15.6811456786158\\
%69.6775717396511	15.4987212336391\\
%70.6580137189428	15.3019716084704\\
%71.6354807097717	15.0909386878046\\
%72.6097646469083	14.8656673965434\\
%73.5806581426965	14.6262056902331\\
%74.5479545311944	14.3726045448564\\
%75.5114479121605	14.1049179459825\\
%76.4709331948775	13.8232028772755\\
%77.4262061418037	13.5275193083658\\
%78.3770634120427	13.217930182085\\
%79.3233026046224	12.8945014010688\\
%80.2647223015736	12.5573018137297\\
%81.2011221108	12.2064031996026\\
%82.1323027087292	11.8418802540667\\
%83.0580658827369	11.4638105724471\\
%83.9782145733339	11.0722746334985\\
%84.8925529161083	10.6673557822763\\
%85.8008862834137	10.2491402123964\\
%86.7030213257924	9.81771694768971\\
%87.5985952115704	9.37318030756024\\
%88.486285398478	8.91564072688159\\
%89.3667477517565	8.44526379900219\\
%90.2406356576932	7.96283855207346\\
%91.1083602994772	7.46938302563939\\
%91.970333891403	6.96592058077241\\
%92.8270022120989	6.45345708452268\\
%93.6788411259576	5.93298201643914\\
%94.5263531882569	5.40546974212679\\
%95.3700643286235	4.87188093457044\\
%96.2105206063536	4.33316412451962\\
%97.0482862521193	3.79025735834333\\
%97.8839453725485	3.24408995092733\\
%98.718004133209	2.69558385355125\\
%99.5511903309816	2.14565193167375\\
%100.384059804181	1.59523699730009\\
%101.217214175342	1.04525231812893\\
%102.05125361509	0.496612116869457\\
%102.886773847075	-0.0497664702397034\\
%103.724363136958	-0.592961459341033\\
%104.564599255023	-1.13204412572926\\
%105.408046402318	-1.66607716811449\\
%106.255252090616	-2.19411294728414\\
%107.106743967132	-2.71519181641709\\
%107.963026575551	-3.22834056071535\\
%108.824578045842	-3.73257096448899\\
%109.691878524973	-4.22687809054715\\
%110.565703472823	-4.71023466633344\\
%111.447441951876	-5.1815995114577\\
%112.336104614683	-5.6401346284392\\
%113.231362650146	-6.08565575434326\\
%114.133025493014	-6.51806805117867\\
%115.040901214715	-6.93727947116272\\
%115.954796564205	-7.34320077631332\\
%116.874517009101	-7.73574555744329\\
%117.799866777082	-8.11483025255247\\
%118.730648897559	-8.48037416461398\\
%119.666665243598	-8.8322994787506\\
%120.607716574087	-9.1705312787979\\
%121.553602576146	-9.49499756325035\\
%122.504121907756	-9.80562926058714\\
%123.459072240617	-10.1023602439744\\
%124.418250303208	-10.3851273453409\\
%125.381451924053	-10.6538703688234\\
%126.348472075177	-10.9085321035806\\
%127.31910491574	-11.1490583359705\\
%128.293143835854	-11.3753978610909\\
%129.27038150055	-11.5875024936788\\
%130.250609893916	-11.7853270783678\\
%131.233620363361	-11.9688294993\\
%132.219203664033	-12.1379706890915\\
%133.207150003349	-12.2927146371492\\
%134.197249085649	-12.4330283973364\\
%135.18938395201	-12.558880728786\\
%136.183911786906	-12.6702367298216\\
%137.18144803974	-12.7671130792219\\
%138.180028479924	-12.8499215242252\\
%139.179595567265	-12.9198554291275\\
%140.179920237445	-12.9779949514646\\
%141.180811930566	-13.025424385955\\
%142.182115084036	-13.0632311272494\\
%143.183705601799	-13.0925048225385\\
%144.185487306372	-13.1143366950296\\
%145.187388378802	-13.1298190191344\\
%146.189357790574	-13.140044728092\\
%147.191361730435	-13.1461071346719\\
%148.193275474516	-13.1490998410157\\
%149.19167804975	-13.1501191214141\\
%150.182808987121	-13.1502321536127\\
%151.172553279741	-13.1485995545519\\
%152.162260580329	-13.1404253564967\\
%153.151786659129	-13.1201684710914\\
%154.140786502229	-13.0822932138541\\
%155.128623168194	-13.0212789517168\\
%156.114891287147	-12.9316133767616\\
%157.106320287924	-12.8075131423595\\
%158.092888851107	-12.6442747253109\\
%159.072105812916	-12.4417696717166\\
%160.042449261029	-12.2003387073412\\
%161.002373706978	-11.9203671071913\\
%161.950350258553	-11.6023014290148\\
%162.884869046595	-11.2466488033417\\
%163.804441621606	-10.8539761275573\\
%164.70760331638	-10.4249091652859\\
%165.592915570932	-9.96013155250708\\
%166.458968216039	-9.46038371198013\\
%167.304381711787	-8.92646167769232\\
%168.127809337578	-8.35921583119074\\
%168.92849178536	-7.75952756332003\\
%169.70989463428	-7.12817327643711\\
%170.469920721391	-6.46646157951324\\
%171.205527220319	-5.77787872609664\\
%171.919335176549	-5.06717436580393\\
%172.615004014416	-4.33881662810533\\
%173.296280462601	-3.59694701507119\\
%173.966434023506	-2.84553929826248\\
%174.630037139891	-2.08848121099144\\
%175.291256497582	-1.32942733101374\\
%175.954292246241	-0.571993638039965\\
%176.623317837972	0.180173092293184\\
%177.30241899829	0.923326654642193\\
%177.995529958945	1.65355523928193\\
%178.706261749192	2.3667232066607\\
%179.434962689389	3.05853329514037\\
%180.181893495776	3.7244228267509\\
%180.953405622181	4.36047863346383\\
%181.749695643276	4.96523086681601\\
%182.569495309076	5.53771600981101\\
%183.411498972233	6.07702185095708\\
%184.274365660361	6.58228893292611\\
%185.156721204357	7.05271191763956\\
%186.057859051431	7.48751282224904\\
%186.974595799175	7.88606855342143\\
%187.906656572707	8.24734573681135\\
%188.852795876206	8.5709203583329\\
%189.811088495008	8.85646509132659\\
%190.780007747291	9.10352581109952\\
%191.756734959301	9.31176010280846\\
%192.734763978689	9.48101503642494\\
%193.71598756122	9.61152931999101\\
%194.701125815361	9.7070364111061\\
%195.68867031454	9.77290795584137\\
%196.677524766054	9.81462315183404\\
%197.666991902504	9.83769826014209\\
%198.657348471768	9.84766573835743\\
%199.653197786831	9.85008225574532\\
%200.65304035105	9.85016735725783\\
%201.65304035105	9.85016735725783\\
%202.65304035105	9.85016735725783\\
%203.65304035105	9.85016735725783\\
%204.65304035105	9.85016735725783\\
%205.65304035105	9.85016735725783\\
%206.65304035105	9.85016735725783\\
%207.65304035105	9.85016735725783\\
%208.65304035105	9.85016735725783\\
%209.65304035105	9.85016735725783\\
%210.65304035105	9.85016735725783\\
%211.65304035105	9.85016735725783\\
%212.65304035105	9.85016735725783\\
%213.65304035105	9.85016735725783\\
%214.65304035105	9.85016735725783\\
%215.65304035105	9.85016735725783\\
%216.65304035105	9.85016735725783\\
%};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0245897070170383	5.54994552642716\\
0.951131984776412	5.55053683751711\\
1.92683991138147	5.55545250699045\\
2.90246121702887	5.56906656187408\\
3.87780700786048	5.59575089009772\\
4.85287723071723	5.63988049687094\\
5.83602482001747	5.70607665534155\\
6.83003543547449	5.79877948152124\\
7.82258041814232	5.92023021943885\\
8.81116055164725	6.07057143114792\\
9.79493561399726	6.24967527322237\\
10.77306946341	6.45738948737603\\
11.7447307471065	6.69353752956164\\
12.7090936060509	6.95791871962759\\
13.6653383750404	7.25030841140584\\
14.612652277553	7.57045818308737\\
15.5502301147663	7.91809604772431\\
16.4772749481654	8.29292668368075\\
17.3930245491799	8.69463243666101\\
18.3009175801382	9.1229934431933\\
19.2105682195513	9.57790117673949\\
20.114366521242	10.0580055751557\\
21.0039040729171	10.559729777542\\
21.8831201621452	11.0787644942723\\
22.7540007020978	11.6111991663965\\
23.6187103548961	12.1532284004149\\
24.4795414131951	12.701125821628\\
25.3388643587565	13.2512151361811\\
26.1990794929235	13.799839492007\\
27.0625689822663	14.3433301969266\\
27.931648643355	14.8779758398431\\
28.8085188031619	15.3999928689794\\
29.6932204258801	15.9055539212498\\
30.5761306024518	16.3910230482047\\
31.4635297333849	16.8524991429591\\
32.3636740216787	17.2879714500332\\
33.2761354883984	17.6970113983895\\
34.2001386499916	18.0792712132142\\
35.13489822173	18.4344258502301\\
36.0796197833392	18.7621732713757\\
37.0335173661507	19.0622342075746\\
37.9977349810194	19.3342959973508\\
38.9654899708321	19.5782992295617\\
39.9420291782203	19.7935088884945\\
40.9244236307441	19.9801504626999\\
41.9114247182169	20.1380776484487\\
42.8925232287519	20.2674278792128\\
43.8644493612089	20.3681649917843\\
44.8374662167541	20.441738263642\\
45.8119107620609	20.49219938229\\
46.7871239032582	20.5238938633693\\
47.7626905331193	20.5411843869989\\
48.7417619325497	20.5484366504245\\
49.7359665096306	20.5500661657039\\
50.7423405788044	20.5498920921921\\
51.7484096191934	20.5489676078883\\
52.7544748715588	20.5461439934267\\
53.7605268919388	20.5403276559003\\
54.7665464693088	20.530425078203\\
55.7725010478804	20.5153429248745\\
56.7783411508212	20.4939882204824\\
57.7840080765803	20.4652685123609\\
58.7901812551857	20.4280841408006\\
59.7945065723435	20.381367066579\\
60.798921240684	20.3238641730814\\
61.8023176200611	20.2546190955846\\
62.8023859051504	20.1725829688492\\
63.7981525024027	20.0767443137193\\
64.7920426944568	19.9664670451733\\
65.7842180296423	19.8417010653653\\
66.7744673116471	19.7024729372249\\
67.7625797541937	19.5488123019602\\
68.7483450259029	19.3807518727488\\
69.7315532950602	19.1983274277732\\
70.711995274277	19.0015778026057\\
71.6894622650339	18.7905448819409\\
72.6637462021017	18.5652735906807\\
73.6346396978241	18.3258118843713\\
74.6019360862592	18.0722107389955\\
75.5654294671654	17.8045241401225\\
76.5249147498258	17.5228090714164\\
77.4801876966983	17.2271255025074\\
78.4310449668867	16.9175363762273\\
79.3772841594188	16.5941075952119\\
80.3187038563255	16.2569080078734\\
81.2551036655104	15.9060093937469\\
82.1862842634011	15.5414864482116\\
83.1120474373734	15.1634167665925\\
84.0321961279381	14.7718808276444\\
84.9465344706831	14.3669619764226\\
85.8548678379624	13.948746406543\\
86.7570028803178	13.5173231418367\\
87.6522351629583	13.0727914703198\\
88.5369783988794	12.6152934429768\\
89.4134910229477	12.1449685259498\\
90.2833328044727	11.6625921862573\\
91.1470112751926	11.1691811420339\\
92.0049386537432	10.6657587543178\\
92.8575607231595	10.1533308901276\\
93.705353352288	9.63288702898405\\
94.5488191008867	9.10540153646702\\
95.3884839030693	8.57183508554005\\
96.2248938226065	8.03313620693518\\
97.0586155386378	7.49024294018551\\
97.8902477079205	6.94408458343274\\
98.7201343940446	6.39558324030644\\
99.5492741974668	5.84565143551592\\
100.378097278471	5.29523219301145\\
101.20720526392	4.745238780495\\
102.037198328831	4.19658542068236\\
102.868672201284	3.65018924982232\\
103.702215151393	3.10697225178616\\
104.538404953899	2.56786315129656\\
105.377805814285	2.03379924966428\\
106.220965248727	1.50572818612595\\
107.068410908781	0.984609607529539\\
107.920647342402	0.471416728702123\\
108.77815268373	-0.0328622346356902\\
109.641470721233	-0.52722147765426\\
110.512097727981	-1.01062300777792\\
111.393460396701	-1.48199331732017\\
112.282123059439	-1.94052843430266\\
113.177381094831	-2.38604956020775\\
114.079043937625	-2.81846185704425\\
114.986919659249	-3.23767327702943\\
115.900815008659	-3.6435945821812\\
116.820535453471	-4.03613936331238\\
117.745885221365	-4.41522405842283\\
118.676667341753	-4.78076797048564\\
119.6126836877	-5.1326932846236\\
120.553735018094	-5.4709250846723\\
121.499621020054	-5.79539136912619\\
122.450140351562	-6.10602306646446\\
123.405090684318	-6.40275404985328\\
124.364268746802	-6.68552115122127\\
125.327470367537	-6.95426417470542\\
126.294490518547	-7.20892590946429\\
127.265123358993	-7.44945214185593\\
128.239162278987	-7.67579166697806\\
129.216399943561	-7.88789629956777\\
130.1966283368	-8.08572088425856\\
131.179638806116	-8.2692233051926\\
132.165222106656	-8.4383644949861\\
133.153168445838	-8.59310844304578\\
134.143267528	-8.73342220323492\\
135.135589984329	-8.85927180228563\\
136.131629703127	-8.97060612884049\\
137.133665116707	-9.06742163367316\\
138.136291676877	-9.15018003432903\\
139.139904929115	-9.22006831994901\\
140.144275805493	-9.2781666480874\\
141.149213742333	-9.32555931348269\\
142.154563173114	-9.36333371080601\\
143.160199997725	-9.39257948726795\\
144.166028034514	-9.41438786609444\\
145.171975460271	-9.42985112171385\\
146.177991242154	-9.4400621873795\\
147.18404156453	-9.44611437587209\\
148.189792591586	-9.44910148026925\\
149.185001612867	-9.45012514504187\\
150.158394470705	-9.45031270430189\\
151.127632454775	-9.44887225115716\\
152.096834685407	-9.44100385411645\\
153.065857481193	-9.42116641967552\\
154.034356360581	-9.38382425698167\\
155.001695726212	-9.32345669740657\\
155.968701279888	-9.23450254777936\\
156.958548989865	-9.11046517898794\\
157.945187650397	-8.94722396080834\\
158.924404685586	-8.74471890428248\\
159.894748196385	-8.50328793740264\\
160.854672694323	-8.22331633517575\\
161.802649287189	-7.90525065534969\\
162.737168105824	-7.54959802845429\\
163.65674070073	-7.15692535187514\\
164.5599024047	-6.72785838923633\\
165.445214657749	-6.26308077651752\\
166.311267290655	-5.76333293647803\\
167.156680763502	-5.22941090310511\\
167.980108355695	-4.66216505794583\\
168.781895669609	-4.06243281489302\\
169.574988889298	-3.43063349436974\\
170.355164689028	-2.76824159511041\\
171.111270893924	-2.07907949594984\\
171.845345159388	-1.36791424013549\\
172.561636255648	-0.639201528892427\\
173.264134829901	0.102913341523142\\
173.954795212923	0.85444239602848\\
174.638905455885	1.61150816101646\\
175.32063168775	2.3704560587977\\
176.004173490524	3.12767011174443\\
176.693703741615	3.87950354854719\\
177.393307588553	4.62221017053722\\
178.106918685582	5.35187817699008\\
178.837940630047	6.06437931186259\\
179.58057724346	6.75566683365945\\
180.329594428045	7.42147360197796\\
181.101106581137	8.05752940762468\\
181.897396639619	8.66228163948324\\
182.717196353502	9.23476678055725\\
183.55920007544	9.77407261935498\\
184.422066833044	10.2793396985483\\
185.304422457212	10.7497626800589\\
186.206957659301	11.1845074942943\\
187.12299017305	11.5830915598149\\
188.054357797358	11.9443965003574\\
189.000497024288	12.267971124938\\
189.958789577217	12.5535158605634\\
190.927708774324	12.8005765825407\\
191.901885699555	13.0089118798665\\
192.864917841328	13.1787251348562\\
193.825784851547	13.3098998469984\\
194.790422747364	13.4059586944117\\
195.757464391871	13.4722683566302\\
196.725814060996	13.5143080227378\\
197.694775061424	13.5375939473312\\
198.665956249193	13.5476557256639\\
199.653512637647	13.5500822423492\\
200.65304035105	13.5501673572578\\
201.65304035105	13.5501673572578\\
202.65304035105	13.5501673572578\\
203.65304035105	13.5501673572578\\
204.65304035105	13.5501673572578\\
205.65304035105	13.5501673572578\\
206.65304035105	13.5501673572578\\
207.65304035105	13.5501673572578\\
208.65304035105	13.5501673572578\\
209.65304035105	13.5501673572578\\
210.65304035105	13.5501673572578\\
211.65304035105	13.5501673572578\\
212.65304035105	13.5501673572578\\
213.65304035105	13.5501673572578\\
214.65304035105	13.5501673572578\\
215.65304035105	13.5501673572578\\
216.65304035105	13.5501673572578\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00819656900567942	-1.84998184214239\\
1.01628874124244	-1.84917630537477\\
2.02436601737729	-1.8439048069017\\
3.03235497972681	-1.82979332397402\\
4.04006616657039	-1.80246997477343\\
5.04701622338279	-1.75757244664461\\
6.04963057222832	-1.6908397685896\\
7.04581725221147	-1.59807378237184\\
8.03836222342311	-1.47662304478843\\
9.0269423512071	-1.32628183324625\\
10.0107174135716	-1.14717799117138\\
10.9888512687341	-0.939463776849987\\
11.9605125639156	-0.703315734329327\\
12.9248754400804	-0.438934543761029\\
13.8811202320253	-0.146544851313125\\
14.8284341632283	0.173604921205372\\
15.7660120348668	0.521242786846569\\
16.6930569084257	0.896073423974553\\
17.6087721899765	1.29777817586266\\
18.5109737939393	1.72597536919595\\
19.3954357476208	2.18021072653374\\
20.2641822473657	2.65952226786858\\
21.1213533235289	3.16066188533211\\
21.9682009708016	3.6792536147615\\
22.8067116298318	4.21138690133883\\
23.6390505030502	4.75325635463173\\
24.4675104337567	5.30113560166594\\
25.2944624621904	5.8513483487598\\
26.1223074534948	6.40023774232063\\
26.9534281408512	6.94413508686662\\
27.7901409077406	7.4793289662073\\
28.6346466458356	8.0020358217327\\
29.489644466542	8.50835466553287\\
30.3607628463257	8.99415771688895\\
31.2477478992543	9.45564587957348\\
32.1478921645638	9.89111818731806\\
33.0603536025641	10.3001581365122\\
33.9843567297034	10.6824179523419\\
34.9191162612531	11.0375725905302\\
35.8638377769393	11.3653200130155\\
36.8177127563844	11.6653816086375\\
37.7792789771842	11.9375212289542\\
38.7497079136864	12.1814459726819\\
39.7262471726357	12.3966556301105\\
40.7086416709866	12.583297202979\\
41.6961942398598	12.7412083214167\\
42.6912889065951	12.8701645509551\\
43.6938829274759	12.9701309899914\\
44.699264515552	13.0430288971521\\
45.7060761848129	13.0929562424642\\
46.7136582899112	13.1242585477841\\
47.7215951649462	13.1412984979656\\
48.7285318193213	13.1484484771837\\
49.7304608500303	13.1500682138317\\
50.7283361105338	13.149905343902\\
51.7263123842683	13.1490006003802\\
52.7242848939213	13.146205577112\\
53.7222442041123	13.1404266811701\\
54.7201711122355	13.1305703954233\\
55.7180330707206	13.1155433843826\\
56.7157806107125	13.0942526725847\\
57.7133400119255	13.0656059508222\\
58.7103594256316	13.0285146617345\\
59.7074612115062	12.9818790366436\\
60.7037836473676	12.9244757633317\\
61.6994504499941	12.8553341067953\\
62.6949283444401	12.7733632212916\\
63.690189390557	12.6775319254661\\
64.6840795827977	12.5672546569173\\
65.6762549181635	12.4424886771067\\
66.6665042003425	12.3032605489637\\
67.6546166430573	12.1495999136966\\
68.6403819149286	11.9815394844828\\
69.623590184242	11.799115039505\\
70.6040321636086	11.6023654143352\\
71.5814991545095	11.3913324936684\\
72.5557830917149	11.1660612024062\\
73.526676587569	10.9265994960948\\
74.4939729761297	10.6729983507172\\
75.4574663571555	10.4053117518424\\
76.4169516399292	10.1235966831347\\
77.3722245869091	9.82791311422415\\
78.3230818571987	9.5183239879426\\
79.269321049826	9.19489520692573\\
80.2107407468217	8.85769561958598\\
81.1471405560896	8.50679700545825\\
82.0783211540573	8.14227405992182\\
83.0040843281003	7.76420437830167\\
83.9242330187297	7.37266843935267\\
84.8385713615336	6.96774958813001\\
85.7469047288651	6.54953401824968\\
86.6490397712671	6.11811075354268\\
87.5449552601825	5.67356914480068\\
88.4355923980767	5.21598801078643\\
89.3200044805654	4.7455590720546\\
90.1979385109138	4.26308491788957\\
91.0697093237619	3.7695849092449\\
91.9357291290629	3.26608240722706\\
92.7964437010382	2.75358327891771\\
93.6523288996271	2.23307700389422\\
94.5038872756271	1.70553794778656\\
95.3516447541778	1.17192678360083\\
96.1961473901007	0.633192042104059\\
97.0379569656008	0.0902717765011505\\
97.8776430371765	-0.455904681578081\\
98.7158738723734	-1.00441553320394\\
99.5531064644964	-1.55434757216843\\
100.390022329892	-2.10475819841127\\
101.227223086764	-2.65473414423713\\
102.065308901349	-3.20336118694345\\
102.904875492867	-3.74972219030172\\
103.746511122522	-4.29289517046823\\
104.590793556147	-4.83195140275508\\
105.43828699035	-5.36595358589326\\
106.289538932506	-5.89395408069423\\
107.145077025482	-6.41499324036372\\
108.0054058087	-6.92809785013282\\
108.871003407955	-7.43227969434229\\
109.742286328714	-7.92653470344004\\
110.619309217665	-8.40984632488896\\
111.501423507052	-8.88120570559524\\
112.390086169927	-9.33974082257574\\
113.285344205461	-9.78526194847876\\
114.187007048403	-10.2176742453131\\
115.094882770181	-10.636885665296\\
116.008778119752	-11.0428069704454\\
116.928498564731	-11.4353517515742\\
117.853848332798	-11.8144364466821\\
118.784630453364	-12.1799803587423\\
119.720646799496	-12.5319056728776\\
120.661698130081	-12.8701374729235\\
121.607584132238	-13.1946037573745\\
122.55810346395	-13.5052354547098\\
123.513053796915	-13.8019664380956\\
124.472231859614	-14.0847335394604\\
125.43543348057	-14.3534765629414\\
126.402453631807	-14.6081382976969\\
127.373086472487	-14.8486645300851\\
128.34712539272	-15.0750040552038\\
129.32436305754	-15.2871086877899\\
130.304591451031	-15.484933272477\\
131.287601920605	-15.6684356934073\\
132.273185221409	-15.8375768831969\\
133.26113156086	-15.9923208312527\\
134.251230643299	-16.1326345914378\\
135.243177919692	-16.2584896552863\\
136.236193870686	-16.3698673308027\\
137.229230962774	-16.4668045247706\\
138.223765282971	-16.5496630141214\\
139.219286205415	-16.619642538306\\
140.215564669397	-16.6778232548417\\
141.2124101188	-16.7252894584273\\
142.209666994957	-16.7631285436928\\
143.207211205873	-16.7924301578091\\
144.20494657823	-16.8142855239648\\
145.202801297333	-16.8297869165549\\
146.200724338994	-16.8400272688044\\
147.198681896341	-16.8460998934717\\
148.196758357446	-16.8490982017622\\
149.198354486632	-16.8501130977863\\
150.207223503536	-16.8501516029235\\
151.217474104708	-16.8483268579466\\
152.22768647525	-16.839846858877\\
153.237715837066	-16.8191705225073\\
154.247216643877	-16.7807621707264\\
155.255550610175	-16.719101206027\\
156.261081294406	-16.6287242057438\\
157.254091585983	-16.5045611057311\\
158.240590051818	-16.3413254898134\\
159.219806940245	-16.1388204391508\\
160.190150325674	-15.8973894772797\\
161.150074719634	-15.6174178792068\\
162.098051229917	-15.29935220268\\
163.032569987366	-14.9436995782291\\
163.952142542482	-14.5510269032395\\
164.85530422806	-14.1219599413355\\
165.740616484114	-13.6571823284966\\
166.606669141423	-13.1574344874822\\
167.452082660071	-12.6235124522795\\
168.275510319461	-12.0562666044357\\
169.075087901112	-11.4566223117471\\
169.844800379262	-10.8257130585045\\
170.584676753753	-10.1646815639161\\
171.299783546714	-9.47667795624343\\
171.993325193711	-8.76643449147237\\
172.668371773183	-8.03843172731824\\
173.3284260953	-7.29680737166552\\
173.978072834088	-6.54552099255345\\
174.621168823897	-5.78847058299934\\
175.261881307415	-5.02931072082518\\
175.904411001958	-4.27165738782436\\
176.55293193433	-3.51915736396082\\
177.211530408026	-2.77555686125283\\
177.884141232308	-2.04476769842621\\
178.574582868337	-1.33093289854119\\
179.289348135318	-0.638600243378723\\
180.034192563507	0.0273720515238458\\
180.805704663224	0.663427859302978\\
181.601994646934	1.26818009414877\\
182.42179426465	1.84066523906476\\
183.263797869026	2.37997108255918\\
184.126664487678	2.88523816730387\\
185.009019951502	3.35566115522026\\
185.908760443561	3.79051815020376\\
186.8262014253	4.189045547028\\
187.758955348056	4.55029497326528\\
188.705094728123	4.87386959172783\\
189.663387412799	5.15941432208982\\
190.632306720259	5.40647503965838\\
191.611584219047	5.61460832575039\\
192.604610116051	5.78330493799371\\
193.606190270894	5.91315879298361\\
194.611828883357	6.00811412780048\\
195.619876237209	6.07354755505259\\
196.629235471113	6.11493828093029\\
197.639208743584	6.137802572953\\
198.648740694342	6.14767575105101\\
199.652882936016	6.15008226914141\\
200.65304035105	6.15016735725783\\
201.65304035105	6.15016735725783\\
202.65304035105	6.15016735725783\\
203.65304035105	6.15016735725783\\
204.65304035105	6.15016735725783\\
205.65304035105	6.15016735725783\\
206.65304035105	6.15016735725783\\
207.65304035105	6.15016735725783\\
208.65304035105	6.15016735725783\\
209.65304035105	6.15016735725783\\
210.65304035105	6.15016735725783\\
211.65304035105	6.15016735725783\\
212.65304035105	6.15016735725783\\
213.65304035105	6.15016735725783\\
214.65304035105	6.15016735725783\\
215.65304035105	6.15016735725783\\
216.65304035105	6.15016735725783\\
};

\addplot[area legend,solid,draw=black,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
47	14.75\\
61	14.75\\
61	11.25\\
47	11.25\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=red,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
44	16\\
64	16\\
64	10\\
44	10\\
}--cycle;
\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3	0\\
7	0\\
};
\addplot [color=green,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
210	8\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
210	8\\
214	8\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
3.00025732897953	5.32941987615998e-06\\
4.00060638243393	0.0186937824694349\\
5.00018758378226	0.0637474651674424\\
5.99822611464218	0.135169596675603\\
6.99383507486537	0.233733592885121\\
7.98608660143726	0.360510705687369\\
8.97417566849936	0.515534013670573\\
9.95731785972705	0.69866909915822\\
10.9347330195384	0.909760820829917\\
11.9056457250161	1.14863350169259\\
12.8692857604294	1.41509106471372\\
13.8248885885416	1.7089171751238\\
14.7716958188325	2.02987538963178\\
15.7089556729625	2.37770931216064\\
16.635923447645	2.75214275632401\\
17.5518619754074	3.15287991411532\\
18.456489376085	3.57872875181742\\
19.3500325507108	4.0277996430143\\
20.2324888135272	4.49887019271039\\
21.1041251378047	4.99011024828385\\
21.9656955468912	5.49897076752457\\
22.817986135602	6.02311248701768\\
23.6619187699746	6.56026617653736\\
24.4985709912255	7.10825515150067\\
25.3291956880541	7.66501771020414\\
26.1552418838259	8.22862776000968\\
26.9783780229414	8.79731214966619\\
27.8005192329848	9.36946326619841\\
28.6238600727101	9.94364548308404\\
29.4509143528322	10.5185939029995\\
30.2845577460674	11.0929957680948\\
31.1276309872451	11.6642714548092\\
31.9822583879895	12.2297452327801\\
32.8502491558356	12.7871951921564\\
33.7331810815395	13.3342267458004\\
34.6324063325284	13.8681948696287\\
35.5490313944331	14.3862071228105\\
36.4838931536198	14.8851370161969\\
37.4375383524591	15.3616476430686\\
38.4107388133314	15.8127465491726\\
39.4019434462021	16.2358593764033\\
40.4109478425595	16.6301330399585\\
41.4368935601456	16.9948310448671\\
42.4787150835146	17.3290379820883\\
43.5304065340525	17.6305156697316\\
43.8969300254908	17.7243170320739\\
44.5831336721051	17.8952888173426\\
45.6324583538011	18.1226778290052\\
46.6747397513344	18.313007374131\\
47.7067571448943	18.4669751640724\\
48.7258517130414	18.5855948739083\\
49.7322789281265	18.6704364454193\\
50.7350595297744	18.7243860667748\\
51.7421810624415	18.7499494618761\\
52.7533784336937	18.7473793346327\\
53.7684257397641	18.7173374668329\\
54.7869657306701	18.6613835548828\\
55.8085332063336	18.5810012010565\\
56.8325791558249	18.4776347545681\\
57.858494556029	18.3527013659438\\
58.8856404123902	18.2075926272598\\
59.913814036381	18.0437130846393\\
60.9414934309026	17.8622339212891\\
61.968448685748	17.6645456175938\\
62.9939507241269	17.4517772631716\\
64.0163214797458	17.2249484099389\\
64.1374406769416	17.196331819808\\
65.0338654945845	16.9853934389717\\
66.0464571297367	16.7345865423297\\
67.0541301812182	16.4732356183022\\
68.056933918991	16.2019114924434\\
69.0549299660336	15.9210841545525\\
70.0481873961836	15.6311339579877\\
71.0367787949378	15.3323628222032\\
72.0207772108533	15.0250051244639\\
73.0002539199296	14.7092380865802\\
73.9752769252507	14.3851915426039\\
74.945910118753	14.0529570329947\\
75.9122130365405	13.7125962038075\\
76.8742411454772	13.3641485145268\\
77.8320466001197	13.0076382580388\\
78.7856794097907	12.6430808952155\\
79.7351889603839	12.270488718102\\
80.6806258377381	11.8898758566014\\
81.6220439030125	11.5012626481356\\
82.5595025688555	11.10467938033\\
83.4930692304037	10.7001694273579\\
84.4228218074095	10.2877918012427\\
85.3488513531008	9.86762313381459\\
86.2712646916718	9.43975911620894\\
87.1901870462869	9.0043154180433\\
88.1057646225812	8.5614281114265\\
89.018048489891	8.1112635917698\\
89.9263075982468	7.65410029305358\\
90.8303155220854	7.19023111896532\\
91.7301393245778	6.7199789266921\\
92.6258726920524	6.24371197973074\\
93.5176052237635	5.76183776717063\\
94.4054266217921	5.27479851532796\\
95.2894306028005	4.78306738261006\\
96.1697180578014	4.28714446154268\\
97.0463995265241	3.78755265878889\\
97.9195970617779	3.28483351840644\\
98.7894466635343	2.7795427253885\\
99.6561049183856	2.27224423837217\\
100.519667242217	1.76353212772733\\
101.380365734888	1.2539618540228\\
102.238394500332	0.744109657622151\\
103.093960825848	0.234544641484805\\
103.947286730738	-0.274172184880984\\
104.798609210544	-0.781490673626037\\
105.648180411649	-1.28687434537751\\
106.496268070789	-1.7898027979352\\
107.343156192632	-2.28977381892674\\
108.189146016063	-2.78630517429179\\
109.0345573077	-3.27893604974302\\
109.87973000989	-3.76722812643814\\
110.725026262765	-4.25076627108103\\
111.570868244697	-4.72916826507171\\
112.418104114226	-5.20217324661155\\
113.268709974201	-5.66977907455543\\
114.123241691354	-6.13162927774725\\
114.982028596753	-6.58727650905023\\
115.845375071743	-7.0362534184086\\
116.713557778579	-7.47807841657955\\
117.586825655562	-7.91225590111417\\
118.465399864918	-8.33827647343143\\
119.349473692546	-8.75561715305478\\
120.239212396375	-9.16374160312849\\
121.134752999029	-9.56210038885789\\
122.0362040254	-9.95013128286845\\
122.943645190418	-10.3272596210077\\
123.857127037165	-10.6928987293836\\
124.776670523457	-11.0464504587985\\
125.702266563884	-11.3873058445744\\
126.63387553712	-11.7148459053993\\
127.571426766034	-12.0284426098162\\
128.51481798374	-12.3274600273432\\
129.463914798065	-12.6112556925014\\
130.418550171938	-12.8791821995421\\
131.378523938726	-13.1305890471699\\
132.343602374669	-13.3648247457688\\
133.313517851476	-13.5812392023306\\
134.287968592464	-13.7791864093961\\
135.266618561915	-13.9580274361666\\
136.249120383545	-14.1171106431282\\
137.235205974198	-14.255654188647\\
138.224672419831	-14.372672686975\\
139.216877088617	-14.4676294439852\\
140.211255723918	-14.5399552144994\\
141.20728012456	-14.5891209545768\\
142.204473565965	-14.6146339208332\\
143.202425677306	-14.61603308538\\
144.20080682297	-14.5928818698506\\
145.199381954	-14.5447578893817\\
146.198023962344	-14.4712394130556\\
147.196726655623	-14.371888306409\\
148.195617572577	-14.2462293202813\\
149.194919757807	-14.0937543481987\\
150.192974992142	-13.914822973767\\
151.18413146759	-13.7113557025555\\
152.16400150675	-13.4851068606105\\
153.128478810393	-13.2376452979233\\
154.0733526115	-12.9708999322633\\
154.994611939475	-12.6872579207147\\
155.888741424543	-12.3894405038342\\
156.753816734422	-12.0800336730924\\
157.60074984737	-11.7566714437661\\
158.430916537972	-11.4170572385542\\
159.244837223076	-11.0614411605067\\
160.043127127611	-10.6902577002424\\
160.826429116944	-10.3039440033421\\
161.595466143488	-9.90302910531863\\
162.351113699496	-9.48820757120174\\
163.094447754457	-9.06031529923758\\
163.82674594643	-8.62022213646028\\
164.549471972457	-8.16873630006561\\
165.264263824739	-7.70654781978422\\
165.97292783486	-7.23419611582039\\
166.677442496256	-6.75205559770693\\
167.380696746803	-6.25951506868842\\
168.091476451715	-5.74879342281463\\
168.816541162173	-5.21468512311974\\
169.557159550136	-4.65893118818812\\
170.313429325621	-4.08369142820408\\
171.08540357518	-3.49118147445122\\
171.872995776135	-2.884051355436\\
172.675386312282	-2.26629948836592\\
173.491763822013	-1.6416043433747\\
174.321263256733	-1.01394234915475\\
175.162918589889	-0.387397923632125\\
176.015711189981	0.233952500608903\\
176.878614808127	0.846165934984575\\
177.750658620967	1.44554554492345\\
178.630977211022	2.02867775041184\\
179.51831521393	2.59094626255137\\
180.411685718669	3.12772522440606\\
181.311726943995	3.63782749729026\\
182.219245241993	4.1204132420469\\
183.134560256631	4.57498685577536\\
184.057572348626	5.00152072443341\\
184.988032993465	5.40019204241464\\
185.925683241563	5.77120371061796\\
186.870244792658	6.11492421195388\\
187.821554764984	6.43120793056031\\
188.779436115423	6.72016940448507\\
189.743691051623	6.98196421637339\\
190.714158409513	7.21662050848397\\
191.690684627442	7.42415194680619\\
192.673172016188	7.6043532712562\\
193.661503150081	7.75628001424873\\
194.65479437041	7.88063490189733\\
195.651780512433	7.97918162261885\\
196.651167204645	8.05388642872465\\
197.651753277549	8.1068398106039\\
198.652535319735	8.14022196730388\\
199.652861670733	8.15644734594324\\
200.652875023459	8.15924855041348\\
201.652875025695	8.15197263040146\\
202.652875025695	8.1369126118399\\
203.652875025695	8.1163126145836\\
204.652875025695	8.09241248276142\\
205.652875025695	8.06744346237124\\
206.652875025695	8.04362086149352\\
207.652875025695	8.02313172210029\\
208.652875025695	8.00811068578506\\
209.652875025695	8.00057458943482\\
210	8\\
};

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
6.48809413401527	0.946046777474901\\
6.5118127786239	-0.853796945157131\\
2.21218610789183	-0.910458151722199\\
2.1884674632832	0.889385570909833\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
11.3038556573497	1.79313364687948\\
11.5833915424134	0.0149717619652717\\
7.33556037289614	-0.652808407909164\\
7.05602448783242	1.12535347700504\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
15.9496039455001	3.30496933558788\\
16.4791688495348	1.58463186508543\\
12.3694737811123	0.319560149891542\\
11.8399088770776	2.03989762039399\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
20.3322098644831	5.4614867701461\\
21.1009740002175	3.83391136371832\\
17.2128771959734	1.99741926168615\\
16.444113060239	3.62499466811392\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
24.4794478151865	8.09532388943241\\
25.4200868652156	6.56065839573022\\
21.7539415191493	4.3135762206605\\
20.8133024691201	5.84824171436269\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
28.5407109470963	10.9433169407778\\
29.5543466252235	9.45585510529176\\
26.0009655737846	7.03439209643233\\
24.9873298956574	8.5218539319184\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
32.7020844710669	13.7791760550289\\
33.697991248493	12.2797862822624\\
30.1161156802176	9.90067564729996\\
29.1202089027914	11.4000654200664\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
37.242328784055	16.3678558060394\\
38.1243953635278	14.7987928533899\\
34.3760783099761	12.6916338024272\\
33.4940117305034	14.2606967550767\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
42.3297802145338	18.3542955585917\\
42.9885131688286	16.6791624609168\\
38.9868063243829	15.105522625657\\
38.3280733700881	16.780655723332\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
47.0835479461975	19.4288598527243\\
47.5105233473118	17.6802341046457\\
43.3332507269019	16.6602373130949\\
42.9062753257877	18.4088630611735\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
52.1224470451748	19.8197505163333\\
52.2964666553755	18.0281821600416\\
48.0166089153454	17.6124686467844\\
47.8425893051447	19.4040370030761\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
57.3054300463215	19.4586879476411\\
57.2243091468168	17.6605168212843\\
52.9286781227421	17.8543056367677\\
53.0097990222467	19.6524767631245\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
62.482554292306	18.5571788690786\\
62.2050192875583	16.7787035891999\\
57.9564394522925	17.4417038783195\\
58.2339744570402	19.2201791581982\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
67.629490255049	17.2957396606281\\
67.2154513165613	15.5440057317976\\
63.0307535976884	16.5330987515181\\
63.4447925361761	18.2848326803487\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
71.669698064026	16.1128315713067\\
71.1785892264979	14.3811237120817\\
67.0417315627936	15.5543281572878\\
67.5328404003218	17.2860360165128\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
76.6048030400747	14.4499590082463\\
76.0326110210748	12.7433259799146\\
71.9556543422822	14.1102291364143\\
72.5278463612821	15.816862164746\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
81.4215206446167	12.5885009489358\\
80.7740847334809	10.9089692460579\\
76.7618701099394	12.455621700438\\
77.4093060210753	14.1351534033159\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
86.127154118906	10.5286043700911\\
85.4067201161811	8.87906660219434\\
81.46615767065	10.6001033864816\\
82.1865916733749	12.2496411543784\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
90.7305017583867	8.27893845446546\\
89.9414370796622	6.6611075199147\\
86.0766187360132	8.54609536353437\\
86.8656834147377	10.1639262980851\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
95.2412796293166	5.86447103050491\\
94.3930601010121	4.27685532391753\\
90.60042257972	6.30315753042261\\
91.4486421080245	7.89077323701\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
99.655761376613	3.33451547848082\\
98.7638048092497	1.77105346041402\\
95.0288677660901	3.90183859355962\\
95.9208243334534	5.46530061162643\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
103.990767320634	0.757816340035007\\
103.075055866614	-0.791852183545808\\
99.3730699491708	1.39568073439012\\
100.288781403191	2.94534925797094\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
108.268906187859	-1.78997413370036\\
107.351959258171	-3.3389119401138\\
103.65171894285	-1.1484276080828\\
104.568665872538	0.400510198330632\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
112.518794250843	-4.23815079318689\\
111.623884853325	-5.79992451886985\\
107.892980953082	-3.66208540257642\\
108.7878903506	-2.10031167689346\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
116.7789732993	-6.52887824721277\\
115.929130161903	-8.1156254362191\\
112.138567432611	-6.08544460799334\\
112.988410570007	-4.498697418987\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
121.130465718686	-8.62120942781608\\
120.34891103871	-10.2426816854289\\
116.475393978857	-8.37563439437583\\
117.256948658833	-6.75416213676299\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
125.614074805036	-10.458895161529\\
124.92484332735	-12.1217120396511\\
120.952558562948	-10.475214620736\\
121.641790040633	-8.81239774261391\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
130.238491388328	-11.9731956010039\\
129.666739415796	-13.6799761029742\\
125.589430438867	-12.3141241685925\\
126.161182411399	-10.6073436666222\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
134.992136512072	-13.0881135276834\\
134.564383327075	-14.8365491749765\\
130.387564836319	-13.8146943441513\\
130.815318021316	-12.0662586968582\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
139.84165057791	-13.7250305459791\\
139.585157905411	-15.5066622444383\\
135.32903773687	-14.8939297490251\\
135.585530409368	-13.1122980505659\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
144.735052731476	-13.805016093033\\
144.675701200428	-15.6040373257488\\
140.378039366718	-15.4622531126914\\
140.437390897766	-13.6632318799756\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
149.605208612692	-13.2666262973883\\
149.763663704203	-15.0596382839556\\
145.480357291848	-15.4381698914555\\
145.321902200336	-13.6451579048882\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
154.406656819087	-12.0757119886129\\
154.795941989716	-13.8331126418302\\
150.597707095919	-14.7630716605547\\
150.20842192529	-13.0056710073375\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
158.870196470918	-10.3471560460652\\
159.485543707427	-12.038707930732\\
155.444614205168	-13.5087041068386\\
154.829266968658	-11.8171522221718\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
162.757702046629	-8.30465861216417\\
163.571765054752	-9.91005620117632\\
159.736648592112	-11.8547622761364\\
158.922585583989	-10.2493646871243\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
166.278301045034	-5.96506157662461\\
167.255023270702	-7.47701848536438\\
163.643126210935	-9.81029935779377\\
162.666403985267	-8.298342449054\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
169.654452007134	-3.45059409861504\\
170.727401363162	-4.89585520976381\\
167.274833153195	-7.45901200471972\\
166.201883797167	-6.01375089357095\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
173.302141208503	-0.637048635039533\\
174.403972902401	-2.06041328203675\\
171.003712912353	-4.69256677301568\\
169.901881218454	-3.26920212601846\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
177.472705907912	2.39196936866637\\
178.526929375468	0.932992713454231\\
175.041596254684	-1.58543001459646\\
173.987372787128	-0.126453359384327\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
182.072080471624	5.14795291264003\\
182.98877589108	3.59886624368041\\
179.288179959676	1.40898274164668\\
178.37148454022	2.9580694106063\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
186.932500064847	7.19122176030567\\
187.632173389941	5.53277150836769\\
183.670320010311	3.86132967620082\\
182.970646685218	5.5197799281388\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
191.932049444749	8.48681288740932\\
192.393199548035	6.74688743433976\\
188.236710965702	5.64525107648984\\
187.775560862416	7.38517652955939\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
197.026141327304	9.07507110322935\\
197.24495220123	7.28842010164801\\
192.97684147523	6.7657052361575\\
192.758030601304	8.55235623773885\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
202.132131295411	9.1161378684244\\
202.171283262981	7.3165637178445\\
197.872300569929	7.22303401753837\\
197.833148602359	9.02260816811827\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
207.17248803414	8.93626643693351\\
207.1314417866	7.1367344962437\\
202.832559928285	7.23478942092326\\
202.873606175825	9.03432136161308\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
212.163218369754	8.86688283648732\\
212.142047491657	7.06700734248208\\
207.842344922644	7.11758221793681\\
207.863515800742	8.91745771194204\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig_EX2_zoomWithOutMargin.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,%4.521in,
height=1.2in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=150,
xmax=190,
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ymin=-13,
ymax=7,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={ZOOM EXTRA - OPT. RESULT}
]
%\addplot [color=blue,dotted,forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.999999552125929	0.000751980348198353\\
%1.99998449087833	0.00593452157133974\\
%2.99988153905232	0.019921647488001\\
%3.99950137689291	0.0470852414443572\\
%4.9984814752164	0.0917907892342782\\
%5.99622913417561	0.158389337393187\\
%6.99187179802722	0.251139533601429\\
%7.98441677210292	0.372590271268393\\
%8.97299690131714	0.522931482852294\\
%9.956771963678	0.702035324927059\\
%10.9349058174031	0.909749539206518\\
%11.9065671097134	1.14589758164342\\
%12.870929981573	1.41027877208613\\
%13.8271747677791	1.70266846436662\\
%14.7744886918095	2.02281823667587\\
%15.7120665548417	2.37045610206601\\
%16.6391114183606	2.7452867389011\\
%17.5548352797774	3.14699174106225\\
%18.4584597404891	3.57522988769528\\
%19.3492188656035	4.02963333908517\\
%20.2267283158348	4.50914309469036\\
%21.091991010876	5.01042885838457\\
%21.9469307686375	5.5291313346392\\
%22.7935338978983	6.06133996760324\\
%23.6339654660117	6.60324936607753\\
%24.4705181786163	7.15113315665645\\
%25.3055629363319	7.70131504561513\\
%26.141500463352	8.25013817974223\\
%26.980713351205	8.79393386438161\\
%27.8255178416442	9.32899068461626\\
%28.6781146851671	9.85152508354437\\
%29.5405384563766	10.3576544794621\\
%30.4146047853572	10.8433740497179\\
%31.301693357787	11.3048591954199\\
%32.2018376288425	11.7403315029968\\
%33.1142990740227	12.1493714519815\\
%34.0383022097754	12.53163126756\\
%34.9730617513723	12.8867859054552\\
%35.9177832785393	13.2145333276055\\
%36.871663908826	13.5145947583718\\
%37.833892978143	13.7867149210533\\
%38.8036534279728	14.0306592869018\\
%39.7801926740319	14.2458689447065\\
%40.762587160926	14.4325105179092\\
%41.7500018594491	14.5904256531747\\
%42.7415974871343	14.7194803830195\\
%43.7365245359092	14.8196394904396\\
%44.7338149408525	14.8927062387746\\
%45.7325348291249	14.9427670274206\\
%46.7320246932479	14.9741673766804\\
%47.7318690069894	14.9912699702239\\
%48.7318393476284	14.9984455204939\\
%49.7318372649304	15.0000677017998\\
%50.7318372276015	14.9999020309745\\
%51.7318366929996	14.9989923522572\\
%52.7318323883306	14.9961901811907\\
%53.7318148760689	14.9904019248526\\
%54.7317649515038	14.9805340661182\\
%55.7316500650105	14.9654932695056\\
%56.7314207457397	14.9441865595591\\
%57.7310070280892	14.9155215912069\\
%58.7303148830201	14.8784070315011\\
%59.7292225517155	14.8317510441275\\
%60.7275680456967	14.7743228657692\\
%61.7251672425108	14.7051553539927\\
%62.7217927346177	14.623168158181\\
%63.7171801685184	14.5273350225294\\
%64.7110703607125	14.4170577539813\\
%65.7032456960332	14.2922917741714\\
%66.6934949781687	14.153063646029\\
%67.6816074208414	13.9994030107625\\
%68.6673726926722	13.8313425815493\\
%69.6505809619466	13.648918136572\\
%70.6310229412757	13.4521685114028\\
%71.6084899321406	13.2411355907365\\
%72.5827738693116	13.0158642994748\\
%73.5536673651328	12.7764025931639\\
%74.5209637536621	12.5228014477868\\
%75.484457134658	12.2551148489124\\
%76.4439424174033	11.9733997802051\\
%77.3992153643564	11.677716211295\\
%78.3500726346207	11.3681270850138\\
%79.2963118272242	11.0446983039973\\
%80.2377315241976	10.7074987166578\\
%81.1741313334448	10.3566001025304\\
%82.1053119313933	9.99207715699426\\
%83.0310751054186	9.61400747537437\\
%83.9512237960318	9.2224715364256\\
%84.8655621388209	8.81755268520316\\
%85.7738955061394	8.39933711532302\\
%86.6760305485298	7.96791385061619\\
%87.5717752358765	7.52337472618046\\
%88.4609388982773	7.06581436883401\\
%89.343376116161	6.5954114355284\\
%90.2192870843035	6.11296173498152\\
%91.0890348116196	5.61948396744214\\
%91.953031510233	5.11600149399973\\
%92.8117229565685	4.6035201817202\\
%93.6655850127923	4.08302951016668\\
%94.515120231942	3.55550384495668\\
%95.3608545414007	3.02190385908564\\
%96.2033339982271	2.48317808331184\\
%97.04312160886	1.94026456742224\\
%97.8807942048625	1.39409263467462\\
%98.7169390027912	0.845584160173653\\
%99.552148397739	0.295652179752658\\
%100.387041067036	-0.254760600555591\\
%101.222218631053	-0.804740913054098\\
%102.05828125822	-1.353374535037\\
%102.895824669971	-1.89974433027071\\
%103.73543712974	-2.44292831490463\\
%104.577696405585	-2.98199776424217\\
%105.423166696334	-3.51601537700388\\
%106.272395511561	-4.04403351398919\\
%107.125910496307	-4.5650925283904\\
%107.984216192125	-5.07821920542408\\
%108.847790726899	-5.58242532941564\\
%109.717082426843	-6.07670639699359\\
%110.592506345244	-6.5600404956112\\
%111.474432729464	-7.03140260852647\\
%112.363095392305	-7.48993772550747\\
%113.258353427804	-7.93545885141101\\
%114.160016270709	-8.36787114824588\\
%115.067891992448	-8.78708256822937\\
%115.981787341979	-9.19300387337938\\
%116.901507786916	-9.58554865450874\\
%117.82685755494	-9.96463334961729\\
%118.757639675462	-10.3301772616782\\
%119.693656021547	-10.6821025758141\\
%120.634707352084	-11.0203343758607\\
%121.580593354192	-11.3448006603124\\
%122.531112685853	-11.6554323576485\\
%123.486063018766	-11.952163341035\\
%124.445241081411	-12.2349304424007\\
%125.408442702311	-12.5036734658824\\
%126.375462853492	-12.7583352006388\\
%127.346095694114	-12.9988614330278\\
%128.320134614287	-13.2252009581474\\
%129.297372279045	-13.4373055907344\\
%130.277600672473	-13.6351301754224\\
%131.260611141983	-13.8186325963536\\
%132.246194442721	-13.9877737861442\\
%133.234140782105	-14.142517734201\\
%134.224239864474	-14.2828314943871\\
%135.216280935851	-14.4086851920362\\
%136.210052828796	-14.5200520303121\\
%137.205339501257	-14.6169588019962\\
%138.201896881448	-14.6997922691733\\
%139.19944088634	-14.7697489837167\\
%140.197742453421	-14.8279091031532\\
%141.196611024683	-14.8753569221911\\
%142.195891039496	-14.9131798354711\\
%143.195458403836	-14.9424674901738\\
%144.195216942301	-14.9643111094972\\
%145.195094838068	-14.9798029678446\\
%146.195041064784	-14.9900359984482\\
%147.195021813388	-14.9961035140718\\
%148.195016915981	-14.9990990213889\\
%149.195016268191	-15.0001161096002\\
%150.195016245329	-15.0001918782681\\
%151.195013692225	-14.9984632062492\\
%152.19497352779	-14.9901361076869\\
%153.194751248098	-14.9696694967994\\
%154.194001573053	-14.9315276922902\\
%155.192086889184	-14.8701900788719\\
%156.187986290777	-14.7801687912527\\
%157.180205936954	-14.6560371240453\\
%158.166739451462	-14.4928001075621\\
%159.145956376581	-14.2902950554337\\
%160.116299793352	-14.0488640923104\\
%161.076224213306	-13.768892493199\\
%162.024200744235	-13.4508268158474\\
%162.958719516981	-13.0951741907854\\
%163.878292082044	-12.7025015153984\\
%164.78145377222	-12.2734345533107\\
%165.666766027523	-11.8086569405019\\
%166.532818678731	-11.3089090997312\\
%167.378232185929	-10.7749870649859\\
%168.20165982852	-10.2077412178132\\
%169.001789843236	-9.60807493753354\\
%169.777347506771	-8.9769431674708\\
%170.527298737572	-8.31557157171465\\
%171.252655383517	-7.62727834117003\\
%171.95633018513	-6.91680442863815\\
%172.6416878938	-6.18862417771179\\
%173.312353278951	-5.44687719336835\\
%173.972253428797	-4.69553014540796\\
%174.625602981894	-3.93847589699539\\
%175.276568902498	-3.17936902591946\\
%175.929351624099	-2.42182551293216\\
%176.588124886151	-1.66949213583382\\
%177.256974703158	-0.92611510330532\\
%177.939835595627	-0.195606229572138\\
%178.640422308765	0.517895154059752\\
%179.362155412353	1.20996652588082\\
%180.108043029642	1.87589743913737\\
%180.879555142702	2.5119532463834\\
%181.675845145105	3.11670548048239\\
%182.495644786863	3.68919062443789\\
%183.337648420629	4.22849646675813\\
%184.200515074019	4.73376355011499\\
%185.08287057793	5.20418653642991\\
%185.983309747496	5.6390154862264\\
%186.900398612237	6.03755705022472\\
%187.832805960381	6.39882035503831\\
%188.778945302164	6.72239497503037\\
%189.737237953903	7.00793970670821\\
%190.706157233775	7.25500042537895\\
%191.684159589174	7.46318421427942\\
%192.66968704737	7.63215998720932\\
%193.661088916057	7.76234405648731\\
%194.656477349359	7.85757526945329\\
%195.654273275874	7.92322775544698\\
%196.653380118584	7.96478071638217\\
%197.653100323044	7.98775041654754\\
%198.653044583055	7.99767074470422\\
%199.653040361423	8.00008226244336\\
%200.65304035105	8.00016735725783\\
%201.65304035105	8.00016735725783\\
%202.65304035105	8.00016735725783\\
%203.65304035105	8.00016735725783\\
%204.65304035105	8.00016735725783\\
%205.65304035105	8.00016735725783\\
%206.65304035105	8.00016735725783\\
%207.65304035105	8.00016735725783\\
%208.65304035105	8.00016735725783\\
%209.65304035105	8.00016735725783\\
%210.65304035105	8.00016735725783\\
%211.65304035105	8.00016735725783\\
%212.65304035105	8.00016735725783\\
%213.65304035105	8.00016735725783\\
%214.65304035105	8.00016735725783\\
%215.65304035105	8.00016735725783\\
%216.65304035105	8.00016735725783\\
%};
%\addplot [color=black,dashed,forget plot]
%  table[row sep=crcr]{%
%-0.00819656900567942	1.84998184214239\\
%0.983710363009424	1.85068026607117\\
%1.97560296437938	1.85577385004438\\
%2.96740809837784	1.86963661895003\\
%3.95893658721544	1.89664045766214\\
%4.94994672705001	1.94115402511316\\
%5.94282769612289	2.00761844337597\\
%6.93792634384298	2.1003528495747\\
%7.93047132078272	2.22180358732521\\
%8.91905145142718	2.37214479895084\\
%9.90282651378442	2.5512486410255\\
%10.8809603660721	2.75896285526302\\
%11.8526216555111	2.99511089761616\\
%12.8169845230657	3.25949208793328\\
%13.7732293035329	3.55188178004636\\
%14.7205432203906	3.87203155214637\\
%15.6581210748165	4.21966941728544\\
%16.5851659282955	4.59450005382765\\
%17.5008983695782	4.99620530626184\\
%18.4059456870388	5.42448440619462\\
%19.3030019835861	5.87905595163661\\
%20.1892743843039	6.35876392151214\\
%21.062628698223	6.86019583143704\\
%21.9256605664734	7.37900905451689\\
%22.7803561659648	7.91129303386765\\
%23.6288804289732	8.45324237752333\\
%24.4735259234759	9.00113071164695\\
%25.3166634104734	9.55128174247047\\
%26.1606934732092	10.1000386171638\\
%27.0079985615588	10.6437326418966\\
%27.8608947755478	11.1786524030252\\
%28.7215827244987	11.701014345356\\
%29.5914324462111	12.2069542933914\\
%30.4684467243888	12.6925903825468\\
%31.3556388163196	13.1540725112663\\
%32.2557830931213	13.5895448186756\\
%33.1682445454813	13.9985847674508\\
%34.0922476898475	14.3808445827781\\
%35.0270072414915	14.7359992203801\\
%35.9717287801393	15.0637466421956\\
%36.9256150612675	15.363807908106\\
%37.8885069791018	15.6359086131525\\
%38.8575989422592	15.8798726011218\\
%39.834138175428	16.0950822593025\\
%40.8165326508654	16.2817238328394\\
%41.8038094790383	16.4396429849327\\
%42.7919060676735	16.568796215084\\
%43.7791661443424	16.6691479908879\\
%44.7683653661531	16.7423835803971\\
%45.7589934734369	16.7925778123771\\
%46.7503910965847	16.8240762055767\\
%47.7421428490327	16.8412414424823\\
%48.7351468759355	16.8484425638041\\
%49.7332136798305	16.8500671897678\\
%50.7353383446691	16.849898718047\\
%51.7373610017309	16.8489841041343\\
%52.73937988274	16.8461747852694\\
%53.7413855480256	16.8403771685352\\
%54.7433587907722	16.8304977368131\\
%55.7452670593005	16.8154431546286\\
%56.7470608807668	16.7941204465336\\
%57.7486740442529	16.7654372315916\\
%58.7502703404086	16.7282994012676\\
%59.7509838919249	16.6816230516113\\
%60.7513524440258	16.6241699682066\\
%61.7508840350276	16.55497660119\\
%62.7486571247952	16.4729730950704\\
%63.7441709464798	16.3771381195927\\
%64.7380611386272	16.2668608510453\\
%65.7302364739029	16.142094871236\\
%66.7204857559948	16.0028667430943\\
%67.7085981986255	15.8492061078284\\
%68.6943634704158	15.6811456786158\\
%69.6775717396511	15.4987212336391\\
%70.6580137189428	15.3019716084704\\
%71.6354807097717	15.0909386878046\\
%72.6097646469083	14.8656673965434\\
%73.5806581426965	14.6262056902331\\
%74.5479545311944	14.3726045448564\\
%75.5114479121605	14.1049179459825\\
%76.4709331948775	13.8232028772755\\
%77.4262061418037	13.5275193083658\\
%78.3770634120427	13.217930182085\\
%79.3233026046224	12.8945014010688\\
%80.2647223015736	12.5573018137297\\
%81.2011221108	12.2064031996026\\
%82.1323027087292	11.8418802540667\\
%83.0580658827369	11.4638105724471\\
%83.9782145733339	11.0722746334985\\
%84.8925529161083	10.6673557822763\\
%85.8008862834137	10.2491402123964\\
%86.7030213257924	9.81771694768971\\
%87.5985952115704	9.37318030756024\\
%88.486285398478	8.91564072688159\\
%89.3667477517565	8.44526379900219\\
%90.2406356576932	7.96283855207346\\
%91.1083602994772	7.46938302563939\\
%91.970333891403	6.96592058077241\\
%92.8270022120989	6.45345708452268\\
%93.6788411259576	5.93298201643914\\
%94.5263531882569	5.40546974212679\\
%95.3700643286235	4.87188093457044\\
%96.2105206063536	4.33316412451962\\
%97.0482862521193	3.79025735834333\\
%97.8839453725485	3.24408995092733\\
%98.718004133209	2.69558385355125\\
%99.5511903309816	2.14565193167375\\
%100.384059804181	1.59523699730009\\
%101.217214175342	1.04525231812893\\
%102.05125361509	0.496612116869457\\
%102.886773847075	-0.0497664702397034\\
%103.724363136958	-0.592961459341033\\
%104.564599255023	-1.13204412572926\\
%105.408046402318	-1.66607716811449\\
%106.255252090616	-2.19411294728414\\
%107.106743967132	-2.71519181641709\\
%107.963026575551	-3.22834056071535\\
%108.824578045842	-3.73257096448899\\
%109.691878524973	-4.22687809054715\\
%110.565703472823	-4.71023466633344\\
%111.447441951876	-5.1815995114577\\
%112.336104614683	-5.6401346284392\\
%113.231362650146	-6.08565575434326\\
%114.133025493014	-6.51806805117867\\
%115.040901214715	-6.93727947116272\\
%115.954796564205	-7.34320077631332\\
%116.874517009101	-7.73574555744329\\
%117.799866777082	-8.11483025255247\\
%118.730648897559	-8.48037416461398\\
%119.666665243598	-8.8322994787506\\
%120.607716574087	-9.1705312787979\\
%121.553602576146	-9.49499756325035\\
%122.504121907756	-9.80562926058714\\
%123.459072240617	-10.1023602439744\\
%124.418250303208	-10.3851273453409\\
%125.381451924053	-10.6538703688234\\
%126.348472075177	-10.9085321035806\\
%127.31910491574	-11.1490583359705\\
%128.293143835854	-11.3753978610909\\
%129.27038150055	-11.5875024936788\\
%130.250609893916	-11.7853270783678\\
%131.233620363361	-11.9688294993\\
%132.219203664033	-12.1379706890915\\
%133.207150003349	-12.2927146371492\\
%134.197249085649	-12.4330283973364\\
%135.18938395201	-12.558880728786\\
%136.183911786906	-12.6702367298216\\
%137.18144803974	-12.7671130792219\\
%138.180028479924	-12.8499215242252\\
%139.179595567265	-12.9198554291275\\
%140.179920237445	-12.9779949514646\\
%141.180811930566	-13.025424385955\\
%142.182115084036	-13.0632311272494\\
%143.183705601799	-13.0925048225385\\
%144.185487306372	-13.1143366950296\\
%145.187388378802	-13.1298190191344\\
%146.189357790574	-13.140044728092\\
%147.191361730435	-13.1461071346719\\
%148.193275474516	-13.1490998410157\\
%149.19167804975	-13.1501191214141\\
%150.182808987121	-13.1502321536127\\
%151.172553279741	-13.1485995545519\\
%152.162260580329	-13.1404253564967\\
%153.151786659129	-13.1201684710914\\
%154.140786502229	-13.0822932138541\\
%155.128623168194	-13.0212789517168\\
%156.114891287147	-12.9316133767616\\
%157.106320287924	-12.8075131423595\\
%158.092888851107	-12.6442747253109\\
%159.072105812916	-12.4417696717166\\
%160.042449261029	-12.2003387073412\\
%161.002373706978	-11.9203671071913\\
%161.950350258553	-11.6023014290148\\
%162.884869046595	-11.2466488033417\\
%163.804441621606	-10.8539761275573\\
%164.70760331638	-10.4249091652859\\
%165.592915570932	-9.96013155250708\\
%166.458968216039	-9.46038371198013\\
%167.304381711787	-8.92646167769232\\
%168.127809337578	-8.35921583119074\\
%168.92849178536	-7.75952756332003\\
%169.70989463428	-7.12817327643711\\
%170.469920721391	-6.46646157951324\\
%171.205527220319	-5.77787872609664\\
%171.919335176549	-5.06717436580393\\
%172.615004014416	-4.33881662810533\\
%173.296280462601	-3.59694701507119\\
%173.966434023506	-2.84553929826248\\
%174.630037139891	-2.08848121099144\\
%175.291256497582	-1.32942733101374\\
%175.954292246241	-0.571993638039965\\
%176.623317837972	0.180173092293184\\
%177.30241899829	0.923326654642193\\
%177.995529958945	1.65355523928193\\
%178.706261749192	2.3667232066607\\
%179.434962689389	3.05853329514037\\
%180.181893495776	3.7244228267509\\
%180.953405622181	4.36047863346383\\
%181.749695643276	4.96523086681601\\
%182.569495309076	5.53771600981101\\
%183.411498972233	6.07702185095708\\
%184.274365660361	6.58228893292611\\
%185.156721204357	7.05271191763956\\
%186.057859051431	7.48751282224904\\
%186.974595799175	7.88606855342143\\
%187.906656572707	8.24734573681135\\
%188.852795876206	8.5709203583329\\
%189.811088495008	8.85646509132659\\
%190.780007747291	9.10352581109952\\
%191.756734959301	9.31176010280846\\
%192.734763978689	9.48101503642494\\
%193.71598756122	9.61152931999101\\
%194.701125815361	9.7070364111061\\
%195.68867031454	9.77290795584137\\
%196.677524766054	9.81462315183404\\
%197.666991902504	9.83769826014209\\
%198.657348471768	9.84766573835743\\
%199.653197786831	9.85008225574532\\
%200.65304035105	9.85016735725783\\
%201.65304035105	9.85016735725783\\
%202.65304035105	9.85016735725783\\
%203.65304035105	9.85016735725783\\
%204.65304035105	9.85016735725783\\
%205.65304035105	9.85016735725783\\
%206.65304035105	9.85016735725783\\
%207.65304035105	9.85016735725783\\
%208.65304035105	9.85016735725783\\
%209.65304035105	9.85016735725783\\
%210.65304035105	9.85016735725783\\
%211.65304035105	9.85016735725783\\
%212.65304035105	9.85016735725783\\
%213.65304035105	9.85016735725783\\
%214.65304035105	9.85016735725783\\
%215.65304035105	9.85016735725783\\
%216.65304035105	9.85016735725783\\
%};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0245897070170383	5.54994552642716\\
0.951131984776412	5.55053683751711\\
1.92683991138147	5.55545250699045\\
2.90246121702887	5.56906656187408\\
3.87780700786048	5.59575089009772\\
4.85287723071723	5.63988049687094\\
5.83602482001747	5.70607665534155\\
6.83003543547449	5.79877948152124\\
7.82258041814232	5.92023021943885\\
8.81116055164725	6.07057143114792\\
9.79493561399726	6.24967527322237\\
10.77306946341	6.45738948737603\\
11.7447307471065	6.69353752956164\\
12.7090936060509	6.95791871962759\\
13.6653383750404	7.25030841140584\\
14.612652277553	7.57045818308737\\
15.5502301147663	7.91809604772431\\
16.4772749481654	8.29292668368075\\
17.3930245491799	8.69463243666101\\
18.3009175801382	9.1229934431933\\
19.2105682195513	9.57790117673949\\
20.114366521242	10.0580055751557\\
21.0039040729171	10.559729777542\\
21.8831201621452	11.0787644942723\\
22.7540007020978	11.6111991663965\\
23.6187103548961	12.1532284004149\\
24.4795414131951	12.701125821628\\
25.3388643587565	13.2512151361811\\
26.1990794929235	13.799839492007\\
27.0625689822663	14.3433301969266\\
27.931648643355	14.8779758398431\\
28.8085188031619	15.3999928689794\\
29.6932204258801	15.9055539212498\\
30.5761306024518	16.3910230482047\\
31.4635297333849	16.8524991429591\\
32.3636740216787	17.2879714500332\\
33.2761354883984	17.6970113983895\\
34.2001386499916	18.0792712132142\\
35.13489822173	18.4344258502301\\
36.0796197833392	18.7621732713757\\
37.0335173661507	19.0622342075746\\
37.9977349810194	19.3342959973508\\
38.9654899708321	19.5782992295617\\
39.9420291782203	19.7935088884945\\
40.9244236307441	19.9801504626999\\
41.9114247182169	20.1380776484487\\
42.8925232287519	20.2674278792128\\
43.8644493612089	20.3681649917843\\
44.8374662167541	20.441738263642\\
45.8119107620609	20.49219938229\\
46.7871239032582	20.5238938633693\\
47.7626905331193	20.5411843869989\\
48.7417619325497	20.5484366504245\\
49.7359665096306	20.5500661657039\\
50.7423405788044	20.5498920921921\\
51.7484096191934	20.5489676078883\\
52.7544748715588	20.5461439934267\\
53.7605268919388	20.5403276559003\\
54.7665464693088	20.530425078203\\
55.7725010478804	20.5153429248745\\
56.7783411508212	20.4939882204824\\
57.7840080765803	20.4652685123609\\
58.7901812551857	20.4280841408006\\
59.7945065723435	20.381367066579\\
60.798921240684	20.3238641730814\\
61.8023176200611	20.2546190955846\\
62.8023859051504	20.1725829688492\\
63.7981525024027	20.0767443137193\\
64.7920426944568	19.9664670451733\\
65.7842180296423	19.8417010653653\\
66.7744673116471	19.7024729372249\\
67.7625797541937	19.5488123019602\\
68.7483450259029	19.3807518727488\\
69.7315532950602	19.1983274277732\\
70.711995274277	19.0015778026057\\
71.6894622650339	18.7905448819409\\
72.6637462021017	18.5652735906807\\
73.6346396978241	18.3258118843713\\
74.6019360862592	18.0722107389955\\
75.5654294671654	17.8045241401225\\
76.5249147498258	17.5228090714164\\
77.4801876966983	17.2271255025074\\
78.4310449668867	16.9175363762273\\
79.3772841594188	16.5941075952119\\
80.3187038563255	16.2569080078734\\
81.2551036655104	15.9060093937469\\
82.1862842634011	15.5414864482116\\
83.1120474373734	15.1634167665925\\
84.0321961279381	14.7718808276444\\
84.9465344706831	14.3669619764226\\
85.8548678379624	13.948746406543\\
86.7570028803178	13.5173231418367\\
87.6522351629583	13.0727914703198\\
88.5369783988794	12.6152934429768\\
89.4134910229477	12.1449685259498\\
90.2833328044727	11.6625921862573\\
91.1470112751926	11.1691811420339\\
92.0049386537432	10.6657587543178\\
92.8575607231595	10.1533308901276\\
93.705353352288	9.63288702898405\\
94.5488191008867	9.10540153646702\\
95.3884839030693	8.57183508554005\\
96.2248938226065	8.03313620693518\\
97.0586155386378	7.49024294018551\\
97.8902477079205	6.94408458343274\\
98.7201343940446	6.39558324030644\\
99.5492741974668	5.84565143551592\\
100.378097278471	5.29523219301145\\
101.20720526392	4.745238780495\\
102.037198328831	4.19658542068236\\
102.868672201284	3.65018924982232\\
103.702215151393	3.10697225178616\\
104.538404953899	2.56786315129656\\
105.377805814285	2.03379924966428\\
106.220965248727	1.50572818612595\\
107.068410908781	0.984609607529539\\
107.920647342402	0.471416728702123\\
108.77815268373	-0.0328622346356902\\
109.641470721233	-0.52722147765426\\
110.512097727981	-1.01062300777792\\
111.393460396701	-1.48199331732017\\
112.282123059439	-1.94052843430266\\
113.177381094831	-2.38604956020775\\
114.079043937625	-2.81846185704425\\
114.986919659249	-3.23767327702943\\
115.900815008659	-3.6435945821812\\
116.820535453471	-4.03613936331238\\
117.745885221365	-4.41522405842283\\
118.676667341753	-4.78076797048564\\
119.6126836877	-5.1326932846236\\
120.553735018094	-5.4709250846723\\
121.499621020054	-5.79539136912619\\
122.450140351562	-6.10602306646446\\
123.405090684318	-6.40275404985328\\
124.364268746802	-6.68552115122127\\
125.327470367537	-6.95426417470542\\
126.294490518547	-7.20892590946429\\
127.265123358993	-7.44945214185593\\
128.239162278987	-7.67579166697806\\
129.216399943561	-7.88789629956777\\
130.1966283368	-8.08572088425856\\
131.179638806116	-8.2692233051926\\
132.165222106656	-8.4383644949861\\
133.153168445838	-8.59310844304578\\
134.143267528	-8.73342220323492\\
135.135589984329	-8.85927180228563\\
136.131629703127	-8.97060612884049\\
137.133665116707	-9.06742163367316\\
138.136291676877	-9.15018003432903\\
139.139904929115	-9.22006831994901\\
140.144275805493	-9.2781666480874\\
141.149213742333	-9.32555931348269\\
142.154563173114	-9.36333371080601\\
143.160199997725	-9.39257948726795\\
144.166028034514	-9.41438786609444\\
145.171975460271	-9.42985112171385\\
146.177991242154	-9.4400621873795\\
147.18404156453	-9.44611437587209\\
148.189792591586	-9.44910148026925\\
149.185001612867	-9.45012514504187\\
150.158394470705	-9.45031270430189\\
151.127632454775	-9.44887225115716\\
152.096834685407	-9.44100385411645\\
153.065857481193	-9.42116641967552\\
154.034356360581	-9.38382425698167\\
155.001695726212	-9.32345669740657\\
155.968701279888	-9.23450254777936\\
156.958548989865	-9.11046517898794\\
157.945187650397	-8.94722396080834\\
158.924404685586	-8.74471890428248\\
159.894748196385	-8.50328793740264\\
160.854672694323	-8.22331633517575\\
161.802649287189	-7.90525065534969\\
162.737168105824	-7.54959802845429\\
163.65674070073	-7.15692535187514\\
164.5599024047	-6.72785838923633\\
165.445214657749	-6.26308077651752\\
166.311267290655	-5.76333293647803\\
167.156680763502	-5.22941090310511\\
167.980108355695	-4.66216505794583\\
168.781895669609	-4.06243281489302\\
169.574988889298	-3.43063349436974\\
170.355164689028	-2.76824159511041\\
171.111270893924	-2.07907949594984\\
171.845345159388	-1.36791424013549\\
172.561636255648	-0.639201528892427\\
173.264134829901	0.102913341523142\\
173.954795212923	0.85444239602848\\
174.638905455885	1.61150816101646\\
175.32063168775	2.3704560587977\\
176.004173490524	3.12767011174443\\
176.693703741615	3.87950354854719\\
177.393307588553	4.62221017053722\\
178.106918685582	5.35187817699008\\
178.837940630047	6.06437931186259\\
179.58057724346	6.75566683365945\\
180.329594428045	7.42147360197796\\
181.101106581137	8.05752940762468\\
181.897396639619	8.66228163948324\\
182.717196353502	9.23476678055725\\
183.55920007544	9.77407261935498\\
184.422066833044	10.2793396985483\\
185.304422457212	10.7497626800589\\
186.206957659301	11.1845074942943\\
187.12299017305	11.5830915598149\\
188.054357797358	11.9443965003574\\
189.000497024288	12.267971124938\\
189.958789577217	12.5535158605634\\
190.927708774324	12.8005765825407\\
191.901885699555	13.0089118798665\\
192.864917841328	13.1787251348562\\
193.825784851547	13.3098998469984\\
194.790422747364	13.4059586944117\\
195.757464391871	13.4722683566302\\
196.725814060996	13.5143080227378\\
197.694775061424	13.5375939473312\\
198.665956249193	13.5476557256639\\
199.653512637647	13.5500822423492\\
200.65304035105	13.5501673572578\\
201.65304035105	13.5501673572578\\
202.65304035105	13.5501673572578\\
203.65304035105	13.5501673572578\\
204.65304035105	13.5501673572578\\
205.65304035105	13.5501673572578\\
206.65304035105	13.5501673572578\\
207.65304035105	13.5501673572578\\
208.65304035105	13.5501673572578\\
209.65304035105	13.5501673572578\\
210.65304035105	13.5501673572578\\
211.65304035105	13.5501673572578\\
212.65304035105	13.5501673572578\\
213.65304035105	13.5501673572578\\
214.65304035105	13.5501673572578\\
215.65304035105	13.5501673572578\\
216.65304035105	13.5501673572578\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00819656900567942	-1.84998184214239\\
1.01628874124244	-1.84917630537477\\
2.02436601737729	-1.8439048069017\\
3.03235497972681	-1.82979332397402\\
4.04006616657039	-1.80246997477343\\
5.04701622338279	-1.75757244664461\\
6.04963057222832	-1.6908397685896\\
7.04581725221147	-1.59807378237184\\
8.03836222342311	-1.47662304478843\\
9.0269423512071	-1.32628183324625\\
10.0107174135716	-1.14717799117138\\
10.9888512687341	-0.939463776849987\\
11.9605125639156	-0.703315734329327\\
12.9248754400804	-0.438934543761029\\
13.8811202320253	-0.146544851313125\\
14.8284341632283	0.173604921205372\\
15.7660120348668	0.521242786846569\\
16.6930569084257	0.896073423974553\\
17.6087721899765	1.29777817586266\\
18.5109737939393	1.72597536919595\\
19.3954357476208	2.18021072653374\\
20.2641822473657	2.65952226786858\\
21.1213533235289	3.16066188533211\\
21.9682009708016	3.6792536147615\\
22.8067116298318	4.21138690133883\\
23.6390505030502	4.75325635463173\\
24.4675104337567	5.30113560166594\\
25.2944624621904	5.8513483487598\\
26.1223074534948	6.40023774232063\\
26.9534281408512	6.94413508686662\\
27.7901409077406	7.4793289662073\\
28.6346466458356	8.0020358217327\\
29.489644466542	8.50835466553287\\
30.3607628463257	8.99415771688895\\
31.2477478992543	9.45564587957348\\
32.1478921645638	9.89111818731806\\
33.0603536025641	10.3001581365122\\
33.9843567297034	10.6824179523419\\
34.9191162612531	11.0375725905302\\
35.8638377769393	11.3653200130155\\
36.8177127563844	11.6653816086375\\
37.7792789771842	11.9375212289542\\
38.7497079136864	12.1814459726819\\
39.7262471726357	12.3966556301105\\
40.7086416709866	12.583297202979\\
41.6961942398598	12.7412083214167\\
42.6912889065951	12.8701645509551\\
43.6938829274759	12.9701309899914\\
44.699264515552	13.0430288971521\\
45.7060761848129	13.0929562424642\\
46.7136582899112	13.1242585477841\\
47.7215951649462	13.1412984979656\\
48.7285318193213	13.1484484771837\\
49.7304608500303	13.1500682138317\\
50.7283361105338	13.149905343902\\
51.7263123842683	13.1490006003802\\
52.7242848939213	13.146205577112\\
53.7222442041123	13.1404266811701\\
54.7201711122355	13.1305703954233\\
55.7180330707206	13.1155433843826\\
56.7157806107125	13.0942526725847\\
57.7133400119255	13.0656059508222\\
58.7103594256316	13.0285146617345\\
59.7074612115062	12.9818790366436\\
60.7037836473676	12.9244757633317\\
61.6994504499941	12.8553341067953\\
62.6949283444401	12.7733632212916\\
63.690189390557	12.6775319254661\\
64.6840795827977	12.5672546569173\\
65.6762549181635	12.4424886771067\\
66.6665042003425	12.3032605489637\\
67.6546166430573	12.1495999136966\\
68.6403819149286	11.9815394844828\\
69.623590184242	11.799115039505\\
70.6040321636086	11.6023654143352\\
71.5814991545095	11.3913324936684\\
72.5557830917149	11.1660612024062\\
73.526676587569	10.9265994960948\\
74.4939729761297	10.6729983507172\\
75.4574663571555	10.4053117518424\\
76.4169516399292	10.1235966831347\\
77.3722245869091	9.82791311422415\\
78.3230818571987	9.5183239879426\\
79.269321049826	9.19489520692573\\
80.2107407468217	8.85769561958598\\
81.1471405560896	8.50679700545825\\
82.0783211540573	8.14227405992182\\
83.0040843281003	7.76420437830167\\
83.9242330187297	7.37266843935267\\
84.8385713615336	6.96774958813001\\
85.7469047288651	6.54953401824968\\
86.6490397712671	6.11811075354268\\
87.5449552601825	5.67356914480068\\
88.4355923980767	5.21598801078643\\
89.3200044805654	4.7455590720546\\
90.1979385109138	4.26308491788957\\
91.0697093237619	3.7695849092449\\
91.9357291290629	3.26608240722706\\
92.7964437010382	2.75358327891771\\
93.6523288996271	2.23307700389422\\
94.5038872756271	1.70553794778656\\
95.3516447541778	1.17192678360083\\
96.1961473901007	0.633192042104059\\
97.0379569656008	0.0902717765011505\\
97.8776430371765	-0.455904681578081\\
98.7158738723734	-1.00441553320394\\
99.5531064644964	-1.55434757216843\\
100.390022329892	-2.10475819841127\\
101.227223086764	-2.65473414423713\\
102.065308901349	-3.20336118694345\\
102.904875492867	-3.74972219030172\\
103.746511122522	-4.29289517046823\\
104.590793556147	-4.83195140275508\\
105.43828699035	-5.36595358589326\\
106.289538932506	-5.89395408069423\\
107.145077025482	-6.41499324036372\\
108.0054058087	-6.92809785013282\\
108.871003407955	-7.43227969434229\\
109.742286328714	-7.92653470344004\\
110.619309217665	-8.40984632488896\\
111.501423507052	-8.88120570559524\\
112.390086169927	-9.33974082257574\\
113.285344205461	-9.78526194847876\\
114.187007048403	-10.2176742453131\\
115.094882770181	-10.636885665296\\
116.008778119752	-11.0428069704454\\
116.928498564731	-11.4353517515742\\
117.853848332798	-11.8144364466821\\
118.784630453364	-12.1799803587423\\
119.720646799496	-12.5319056728776\\
120.661698130081	-12.8701374729235\\
121.607584132238	-13.1946037573745\\
122.55810346395	-13.5052354547098\\
123.513053796915	-13.8019664380956\\
124.472231859614	-14.0847335394604\\
125.43543348057	-14.3534765629414\\
126.402453631807	-14.6081382976969\\
127.373086472487	-14.8486645300851\\
128.34712539272	-15.0750040552038\\
129.32436305754	-15.2871086877899\\
130.304591451031	-15.484933272477\\
131.287601920605	-15.6684356934073\\
132.273185221409	-15.8375768831969\\
133.26113156086	-15.9923208312527\\
134.251230643299	-16.1326345914378\\
135.243177919692	-16.2584896552863\\
136.236193870686	-16.3698673308027\\
137.229230962774	-16.4668045247706\\
138.223765282971	-16.5496630141214\\
139.219286205415	-16.619642538306\\
140.215564669397	-16.6778232548417\\
141.2124101188	-16.7252894584273\\
142.209666994957	-16.7631285436928\\
143.207211205873	-16.7924301578091\\
144.20494657823	-16.8142855239648\\
145.202801297333	-16.8297869165549\\
146.200724338994	-16.8400272688044\\
147.198681896341	-16.8460998934717\\
148.196758357446	-16.8490982017622\\
149.198354486632	-16.8501130977863\\
150.207223503536	-16.8501516029235\\
151.217474104708	-16.8483268579466\\
152.22768647525	-16.839846858877\\
153.237715837066	-16.8191705225073\\
154.247216643877	-16.7807621707264\\
155.255550610175	-16.719101206027\\
156.261081294406	-16.6287242057438\\
157.254091585983	-16.5045611057311\\
158.240590051818	-16.3413254898134\\
159.219806940245	-16.1388204391508\\
160.190150325674	-15.8973894772797\\
161.150074719634	-15.6174178792068\\
162.098051229917	-15.29935220268\\
163.032569987366	-14.9436995782291\\
163.952142542482	-14.5510269032395\\
164.85530422806	-14.1219599413355\\
165.740616484114	-13.6571823284966\\
166.606669141423	-13.1574344874822\\
167.452082660071	-12.6235124522795\\
168.275510319461	-12.0562666044357\\
169.075087901112	-11.4566223117471\\
169.844800379262	-10.8257130585045\\
170.584676753753	-10.1646815639161\\
171.299783546714	-9.47667795624343\\
171.993325193711	-8.76643449147237\\
172.668371773183	-8.03843172731824\\
173.3284260953	-7.29680737166552\\
173.978072834088	-6.54552099255345\\
174.621168823897	-5.78847058299934\\
175.261881307415	-5.02931072082518\\
175.904411001958	-4.27165738782436\\
176.55293193433	-3.51915736396082\\
177.211530408026	-2.77555686125283\\
177.884141232308	-2.04476769842621\\
178.574582868337	-1.33093289854119\\
179.289348135318	-0.638600243378723\\
180.034192563507	0.0273720515238458\\
180.805704663224	0.663427859302978\\
181.601994646934	1.26818009414877\\
182.42179426465	1.84066523906476\\
183.263797869026	2.37997108255918\\
184.126664487678	2.88523816730387\\
185.009019951502	3.35566115522026\\
185.908760443561	3.79051815020376\\
186.8262014253	4.189045547028\\
187.758955348056	4.55029497326528\\
188.705094728123	4.87386959172783\\
189.663387412799	5.15941432208982\\
190.632306720259	5.40647503965838\\
191.611584219047	5.61460832575039\\
192.604610116051	5.78330493799371\\
193.606190270894	5.91315879298361\\
194.611828883357	6.00811412780048\\
195.619876237209	6.07354755505259\\
196.629235471113	6.11493828093029\\
197.639208743584	6.137802572953\\
198.648740694342	6.14767575105101\\
199.652882936016	6.15008226914141\\
200.65304035105	6.15016735725783\\
201.65304035105	6.15016735725783\\
202.65304035105	6.15016735725783\\
203.65304035105	6.15016735725783\\
204.65304035105	6.15016735725783\\
205.65304035105	6.15016735725783\\
206.65304035105	6.15016735725783\\
207.65304035105	6.15016735725783\\
208.65304035105	6.15016735725783\\
209.65304035105	6.15016735725783\\
210.65304035105	6.15016735725783\\
211.65304035105	6.15016735725783\\
212.65304035105	6.15016735725783\\
213.65304035105	6.15016735725783\\
214.65304035105	6.15016735725783\\
215.65304035105	6.15016735725783\\
216.65304035105	6.15016735725783\\
};

\addplot[area legend,solid,draw=black,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
47	14.75\\
61	14.75\\
61	11.25\\
47	11.25\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=red,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
44	16\\
64	16\\
64	10\\
44	10\\
}--cycle;
\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3	0\\
7	0\\
};
\addplot [color=green,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
210	8\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
210	8\\
214	8\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
3.00025732897953	5.32941987615998e-06\\
4.00069398364854	0.0167361382566273\\
5.00070957629597	0.0559267958299723\\
5.99986167814887	0.117611538979415\\
6.99764174748494	0.202622679624821\\
7.99344702003221	0.312110140574329\\
8.98679668227801	0.446207871883636\\
9.97722954678049	0.604902009528822\\
10.9642813948844	0.788177700662546\\
11.9474843039714	0.996019259239348\\
12.9263660398056	1.22840985753188\\
13.9004494643563	1.48533117311183\\
14.869251961095	1.76676299185773\\
15.8322848798446	2.07268276733852\\
16.7890530032407	2.40306513712355\\
17.7390540369515	2.75788139647347\\
18.6817750186393	3.13709999401272\\
19.6161364456405	3.54082042225973\\
20.5395479208115	3.96885450095227\\
21.4503425852325	4.41946077510924\\
22.3485391699685	4.88996430494559\\
23.2341280987617	5.37772729286457\\
24.1073049998999	5.88021317527367\\
24.9685010700974	6.39501277680409\\
25.818402636385	6.91988474920114\\
26.6579708752888	7.45279274775579\\
27.4884635706754	7.99193801030698\\
28.3114608895091	8.53578636333371\\
29.1288974525578	9.08308869541078\\
29.943102934266	9.63289450642774\\
30.757172364681	10.1845236897336\\
31.5761575218407	10.7371547873475\\
32.4036510876791	11.2897401645112\\
33.2416674745147	11.8410669238951\\
34.0920877737061	12.3896055940891\\
34.9566490155536	12.9335901939723\\
35.8369291044417	13.4710097823054\\
36.7343291705615	13.9996003614342\\
37.6500539548531	14.5168442593529\\
38.5853962940504	15.0202360034874\\
39.5405401403316	15.5063699822384\\
40.5162016485627	15.9720204300673\\
41.5123420745439	16.4151421125755\\
42.5284800333899	16.834723417805\\
43.5598694476346	17.2284002226791\\
43.9209466579533	17.3558577010673\\
44.598372928964	17.5912866363886\\
45.6387718396459	17.9217359765107\\
46.6763510703744	18.2188201718187\\
47.7066471990272	18.4822934963004\\
48.7256459222934	18.7123833596484\\
49.732318557868	18.9100717031276\\
50.7353813413652	19.078197728711\\
51.7434996187418	19.2205480917549\\
52.7568004345156	19.3386165885229\\
53.7754798969641	19.4322126397549\\
54.7995965548221	19.5011057883603\\
55.8290767238706	19.5450076378524\\
56.8637195231893	19.5635876742389\\
57.9032018417348	19.5564883923324\\
58.9470930780847	19.5233426969371\\
59.9955345231881	19.4644061987181\\
61.046742293944	19.3802752360165\\
62.1006425447632	19.2715184589791\\
63.1563471427522	19.1385763843146\\
64.2112603495227	18.9819022887628\\
64.3363300123964	18.9609655086839\\
65.2623390209474	18.8023167306917\\
66.308834180454	18.600755650768\\
67.3502924297283	18.3777328327593\\
68.3862886963176	18.1337834399624\\
69.4164295292109	17.8694751160908\\
70.4403544104021	17.5854035590956\\
71.4577369705831	17.2821890931246\\
72.4682861106745	16.9604737857566\\
73.4717470237868	16.6209188485465\\
74.4679020987717	16.2642021285099\\
75.4565717020721	15.89101563964\\
76.4376148431076	15.5020631350428\\
77.4109296918009	15.0980576026727\\
78.3764539462752	14.679718705082\\
79.3341650592484	14.2477702088084\\
80.2840803123766	13.8029373806245\\
81.226256748093	13.3459443916822\\
82.1607909770253	12.8775117802908\\
83.0878188685072	12.3983539828441\\
84.0075151359817	11.9091769502413\\
84.920092830797	11.4106758662124\\
85.8258027619527	10.9035329881545\\
86.7249328580578	10.3884156223171\\
87.6178075022601	9.86597427065903\\
88.50478687073	9.33684097515896\\
89.3860833938148	8.80167079147764\\
90.2607983266331	8.2613877840628\\
91.1290403231873	7.71673200367969\\
91.9913682235586	7.16826046195231\\
92.8483550482288	6.61649522350426\\
93.7005510071467	6.06196035302717\\
94.5484862527752	5.5051845861254\\
95.3926721784228	4.94670151713786\\
96.2336025190327	4.38704958518387\\
97.0717542739355	3.8267718724582\\
97.90758847166	3.26641572654289\\
98.7415518511557	2.70653193270126\\
99.5740825081713	2.14767259670097\\
100.405535201315	1.59041110396619\\
101.236366244502	1.03529016987254\\
102.066964153213	0.482867150058761\\
102.897704324141	-0.0663013804014565\\
103.728949202175	-0.611661253340119\\
104.561048700505	-1.15266211908971\\
105.394340731114	-1.68875891428968\\
106.229151861811	-2.21941339970856\\
107.065798146135	-2.74409573454354\\
107.904586182708	-3.26228603263077\\
108.745814429076	-3.77347589036773\\
109.589774805206	-4.27716985492045\\
110.43675463144	-4.77288677645595\\
111.287065233985	-5.2601655601166\\
112.141312294955	-5.73860568150322\\
113.000908051466	-6.20791376544364\\
113.866195511572	-6.66761670706437\\
114.737338109727	-7.11719323847857\\
115.614467226909	-7.55611830550796\\
116.49768053375	-7.98386883520361\\
117.387042324759	-8.39992578072889\\
118.282583978481	-8.80377609335087\\
119.184304538683	-9.19491461085882\\
120.092171418594	-9.57284583036297\\
121.006121219185	-9.93708555550062\\
121.926060654557	-10.28716240003\\
122.851867577667	-10.6226191241319\\
123.783392088635	-10.9430138091356\\
124.720457710629	-11.2479208716958\\
125.662862622875	-11.5369319036692\\
126.610380931096	-11.8096563564203\\
127.562763957646	-12.065722091629\\
128.519741543691	-12.3047757880649\\
129.481023348468	-12.5264832245091\\
130.446300132462	-12.7305294633746\\
131.4152450162	-12.9166189484212\\
132.387514708377	-13.0844755275227\\
133.362750697861	-13.2338424136283\\
134.34058040652	-13.3644820897608\\
135.320618300064	-13.4761761662482\\
136.302517595306	-13.5687051205637\\
137.286235813156	-13.6417390018711\\
138.272215914892	-13.6947495199965\\
139.259994246441	-13.7275608563008\\
140.249257290382	-13.7399785072746\\
141.239730793243	-13.7318115763522\\
142.231189824843	-13.7028704876638\\
143.223468935219	-13.6529605035969\\
144.216472189105	-13.581873958942\\
145.210183154777	-13.4893811696488\\
146.204674960316	-13.3752199691321\\
147.200120571719	-13.2390838173036\\
148.196803493904	-13.0806083940495\\
149.195010439417	-12.8993855097564\\
150.190868230324	-12.6958988252896\\
151.17381915512	-12.4728391466932\\
152.138385769096	-12.2336756229145\\
153.080510640064	-11.9808645226735\\
153.996290245825	-11.7168628806109\\
154.882273338095	-11.4443976592158\\
155.735729245769	-11.1663144046988\\
156.556095598448	-10.8850446628008\\
157.360895161682	-10.5968110488134\\
158.152467538298	-10.2979018371852\\
158.931836081618	-9.98824366724283\\
159.700152595088	-9.66801937659547\\
160.458588455572	-9.33738054874434\\
161.208356183848	-8.99646690329831\\
161.950728698413	-8.64540543255709\\
162.687056519608	-8.28430064579201\\
163.41878265851	-7.91321943187582\\
164.147456425031	-7.53217455259025\\
164.874747881557	-7.14110916803715\\
165.602464675556	-6.7398832282411\\
166.332572948852	-6.32826164583316\\
167.068057856398	-5.90499875909811\\
167.8185557803	-5.46117296614665\\
168.591530420891	-4.99182540929886\\
169.387799083583	-4.4995290610932\\
170.206156360421	-3.98669778455778\\
171.045117917252	-3.45579883784314\\
171.902876325053	-2.90983880727985\\
172.776724436783	-2.35320126392187\\
173.663806025487	-1.78985468925804\\
174.561198777041	-1.22403895207725\\
175.465889958421	-0.65999369557052\\
176.374894132425	-0.101800352074453\\
177.285366437596	0.446779923237929\\
178.194733620167	0.982442392855005\\
179.100832416412	1.50241440803177\\
180.002426771501	2.00374467723974\\
180.900355094855	2.4842927844154\\
181.796296068496	2.94393349437471\\
182.691796573118	3.38264234559774\\
183.588158594778	3.80036890100097\\
184.486458183661	4.19708775546725\\
185.387576339131	4.57283587463186\\
186.292242794379	4.92772427553753\\
187.20072689541	5.26197889045595\\
188.114130241049	5.57572930194503\\
189.033021858311	5.86915215424241\\
189.957753462776	6.14248038537453\\
190.888864641631	6.39591506988477\\
191.826908673342	6.62967582363592\\
192.773051031804	6.84377429112246\\
193.730309726606	7.03713482724019\\
194.698961900747	7.20942069356341\\
195.67749671746	7.36091600099558\\
196.664077258919	7.49207175464544\\
197.656747150741	7.60357935405437\\
198.653606265167	7.69635632103281\\
199.652894559037	7.77169627621671\\
200.652875028058	7.83234075696225\\
201.652875025695	7.88073756448021\\
202.652875025695	7.91838393296923\\
203.652875025695	7.94675653969602\\
204.652875025695	7.96731425921715\\
205.652875025695	7.98148239767016\\
206.652875025695	7.99063112817342\\
207.652875025695	7.99604162695768\\
208.652875025695	7.99884783961758\\
209.652875025695	7.99993044898813\\
210	8\\
};

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
6.48809413401527	0.946046777474901\\
6.5118127786239	-0.853796945157131\\
2.21218610789183	-0.910458151722199\\
2.1884674632832	0.889385570909833\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
11.3385679034249	1.67965036868107\\
11.5833158058733	-0.103632689121898\\
7.32325072334399	-0.688308233859784\\
7.07850282089557	1.09497482394318\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
16.0774382188685	2.99780074773563\\
16.5401048098487	1.25827793225124\\
12.3845780839693	0.153018853798476\\
11.9219114929891	1.89254166928287\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
20.6463910744293	4.90436488127132\\
21.3211965838866	3.23564155956515\\
17.334801982033	1.62360617586159\\
16.6599964725757	3.29232949756775\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
24.9874199277152	7.35903464545721\\
25.8511378693442	5.77979707076862\\
22.0785147742547	3.71647087687733\\
21.2147968326258	5.29570845156593\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
29.1265637539682	10.0921201619531\\
30.0935348294646	8.57390840493325\\
26.4666956321393	6.26392194680302\\
25.4997245566429	7.7821337038229\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
33.1898688197372	12.8569734942308\\
34.1772704668383	11.3519691795187\\
30.5819823816928	8.99317635588816\\
29.5945807345917	10.4981806706002\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
37.4918381864351	15.5090155700695\\
38.4197228275212	13.9666050887654\\
34.7350755666282	11.7499917795042\\
33.8071909255421	13.2924022608083\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
42.3110465366	17.8267782024092\\
43.0867242873749	16.2024863484147\\
39.2064715250549	14.3494783882301\\
38.4307937742799	15.9737702422245\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
46.9432902643815	19.3371297986558\\
47.5241338763565	17.6334218722706\\
43.454164941103	16.2458510214413\\
42.8733213291279	17.9495589478266\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
51.9717811806962	20.3006547105685\\
52.3352858049064	18.5377411028787\\
48.1238810754252	17.6693689450434\\
47.7603764512151	19.4322825527332\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
57.1951074958332	20.6010355883032\\
57.334754346192	18.8064607759355\\
53.0477145166468	18.4728599667448\\
52.9080676662879	20.2674347791126\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
62.487014273518	20.2506376371934\\
62.3987513169339	18.4528029255207\\
58.1039239501604	18.6636533218047\\
58.1921869067444	20.4614880334774\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
67.8116810715713	19.293303355304\\
67.5152909605062	17.5178730125243\\
63.2739851416436	18.2259160556241\\
63.5703752527087	20.0013463984038\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
72.0001276742303	18.1467388141142\\
71.55810621274	16.4018557155709\\
67.38977436622	17.4577958735753\\
67.8317958277102	19.2026789721186\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
77.0708847764637	16.2950240230955\\
76.4672292971622	14.5992645878249\\
72.4162484240157	16.0413304550453\\
73.0199039033173	17.7370898903158\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
81.9372634193516	14.0627617402541\\
81.1979571234252	12.421595630196\\
77.2773936382861	14.1877162260202\\
78.0166999342125	15.8288823360784\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
86.5995345438307	11.54521096102\\
85.7523844342199	9.9570243561821\\
81.9583831004405	11.9807718402522\\
82.8055332100512	13.5689584450901\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
91.0816379924049	8.83549945993193\\
90.1548847993256	7.29240888607783\\
86.4686128728964	9.50631929176722\\
87.3953660659757	11.0494098656213\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
95.4182736645428	6.02095095769787\\
94.4397409929351	4.51016513217654\\
90.8306415208563	6.8477709587951\\
91.8091741924641	8.35855678431643\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
99.6412745853423	3.18381598837347\\
98.6381505112744	1.68924511617457\\
95.0677867610215	4.08559707089239\\
96.0709108350894	5.58016794309128\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
103.814642924881	0.391251177550063\\
102.813305861435	-1.10451754968363\\
99.2400805685993	1.28756543521402\\
100.241417632045	2.78333416244771\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
107.991674907202	-2.28879759953492\\
107.018070926984	-3.80276433949414\\
103.401372603748	-1.47693260897222\\
104.374976583966	0.0370341309869983\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
112.213951107128	-4.78936367076006\\
111.2937003847	-6.33634091941948\\
107.598143624013	-4.13796419361812\\
108.518394346442	-2.5909869449587\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
116.515413476579	-7.04949062875114\\
115.673496705712	-8.640457677729\\
111.87285319982	-6.62921205843625\\
112.714769970687	-5.03824500945839\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
120.947833097528	-9.01699066594026\\
120.208477061639	-10.6581343684214\\
116.287967105712	-8.89189494935189\\
117.027323141601	-7.25075124687071\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
125.523079929458	-10.6356625234049\\
124.908782685767	-12.3275960021191\\
120.866941597728	-10.8601081421912\\
121.481238841419	-9.16817466347699\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
130.223965812518	-11.8544258187508\\
129.754130045245	-13.5920259890406\\
125.603196305108	-12.4696405449994\\
126.073032072382	-10.7320403747097\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
135.017908676259	-12.6323399437557\\
134.708156961106	-14.4054879564606\\
130.472303375199	-13.6655255258167\\
130.782055090352	-11.8923775131117\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
139.861207761616	-12.9396389076667\\
139.723232192843	-14.7343429897989\\
135.435883552194	-14.4047346866197\\
135.573859120967	-12.6100306044876\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
144.717716014259	-12.7501707039387\\
144.759829447503	-14.5496779861525\\
140.461006495547	-14.6502822989006\\
140.418893062304	-12.8507750166868\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
149.562234951388	-12.0385109857127\\
149.790567218617	-13.8239701355513\\
145.525303694002	-14.3694305517085\\
145.296971426774	-12.5839714018699\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
154.368116561654	-10.7827314345601\\
154.78717604005	-12.5332711095079\\
150.605331261008	-13.5343576412321\\
150.186271782612	-11.7838179662843\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
158.738088614805	-9.15488749348282\\
159.335957478727	-10.8526957339954\\
155.280082237502	-12.2809380200316\\
154.68221337358	-10.583129779519\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
162.513059838972	-7.39919747144135\\
163.258593396964	-9.03754411177951\\
159.344765311712	-10.8185409447611\\
158.59923175372	-9.18019430442298\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
166.058499766106	-5.44504326477087\\
166.921682625099	-7.02457336956145\\
163.148360708099	-9.08662131049046\\
162.285177849106	-7.50709120569988\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
169.58493848296	-3.31167812492261\\
170.523726643777	-4.84747654565006\\
166.854874860928	-7.09013715204738\\
165.916086700111	-5.55433873131993\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
173.514858929922	-0.817545754772229\\
174.481169342083	-2.33617809584414\\
170.853325416189	-4.6445863026728\\
169.887015004028	-3.12595396160089\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
177.99231327286	1.92403131132445\\
178.925433623094	0.384782659552919\\
175.24833962164	-1.84433817711553\\
174.315219271406	-0.305089525344001\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
182.689630105647	4.42013418246326\\
183.521941321696	2.82412101220429\\
179.709243192744	0.83582199608876\\
178.876931976695	2.43183516634773\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
187.391605782058	6.34653359836062\\
188.068111884724	4.67849897849962\\
184.083362515057	3.06240106657381\\
183.40685641239	4.73043568643481\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
192.152518977985	7.69363501805439\\
192.64567799086	5.96250989605411\\
188.510212421637	4.78440780974242\\
188.017053408762	6.5155329317427\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
197.025703499747	8.52050257663523\\
197.332493615267	6.74683974931466\\
193.095410194446	6.01395225112624\\
192.788620078925	7.78761507844681\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
202.068878233307	8.87784579776703\\
202.215175562177	7.083800901014\\
197.929401642156	6.7343128376031\\
197.783104313286	8.52835773435613\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
207.130171067325	8.93083592616137\\
207.173546300655	7.13135861618118\\
202.874794949036	7.02774000322587\\
202.831419715706	8.82721731320606\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
212.151281533158	8.90502216530978\\
212.154457621195	7.10502496740507\\
207.85446431509	7.09743764598184\\
207.851288227052	8.89743484388654\\
}--cycle;

\draw[color=red, thick] (axis cs:165.5,-5.4) circle [radius=15pt];

\end{axis}
\end{tikzpicture}%

==> fig_EX4_traj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%4.521in,
height=1.2in,
at={(0.758in,2.05in)},
scale only axis,
xmin=0,
xmax=216.65304035105,
ymin=-20,
ymax=25,
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={1. OPT. RESULT},
legend style={at={(0.5,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=blue,dotted,forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.999999552125929	0.000751980348198353\\
%1.99998449087833	0.00593452157133974\\
%2.99988153905232	0.019921647488001\\
%3.99950137689291	0.0470852414443572\\
%4.9984814752164	0.0917907892342782\\
%5.99622913417561	0.158389337393187\\
%6.99187179802722	0.251139533601429\\
%7.98441677210292	0.372590271268393\\
%8.97299690131714	0.522931482852294\\
%9.956771963678	0.702035324927059\\
%10.9349058174031	0.909749539206518\\
%11.9065671097134	1.14589758164342\\
%12.870929981573	1.41027877208613\\
%13.8271747677791	1.70266846436662\\
%14.7744886918095	2.02281823667587\\
%15.7120665548417	2.37045610206601\\
%16.6391114183606	2.7452867389011\\
%17.5548352797774	3.14699174106225\\
%18.4584597404891	3.57522988769528\\
%19.3492188656035	4.02963333908517\\
%20.2267283158348	4.50914309469036\\
%21.091991010876	5.01042885838457\\
%21.9469307686375	5.5291313346392\\
%22.7935338978983	6.06133996760324\\
%23.6339654660117	6.60324936607753\\
%24.4705181786163	7.15113315665645\\
%25.3055629363319	7.70131504561513\\
%26.141500463352	8.25013817974223\\
%26.980713351205	8.79393386438161\\
%27.8255178416442	9.32899068461626\\
%28.6781146851671	9.85152508354437\\
%29.5405384563766	10.3576544794621\\
%30.4146047853572	10.8433740497179\\
%31.301693357787	11.3048591954199\\
%32.2018376288425	11.7403315029968\\
%33.1142990740227	12.1493714519815\\
%34.0383022097754	12.53163126756\\
%34.9730617513723	12.8867859054552\\
%35.9177832785393	13.2145333276055\\
%36.871663908826	13.5145947583718\\
%37.833892978143	13.7867149210533\\
%38.8036534279728	14.0306592869018\\
%39.7801926740319	14.2458689447065\\
%40.762587160926	14.4325105179092\\
%41.7500018594491	14.5904256531747\\
%42.7415974871343	14.7194803830195\\
%43.7365245359092	14.8196394904396\\
%44.7338149408525	14.8927062387746\\
%45.7325348291249	14.9427670274206\\
%46.7320246932479	14.9741673766804\\
%47.7318690069894	14.9912699702239\\
%48.7318393476284	14.9984455204939\\
%49.7318372649304	15.0000677017998\\
%50.7318372276015	14.9999020309745\\
%51.7318366929996	14.9989923522572\\
%52.7318323883306	14.9961901811907\\
%53.7318148760689	14.9904019248526\\
%54.7317649515038	14.9805340661182\\
%55.7316500650105	14.9654932695056\\
%56.7314207457397	14.9441865595591\\
%57.7310070280892	14.9155215912069\\
%58.7303148830201	14.8784070315011\\
%59.7292225517155	14.8317510441275\\
%60.7275680456967	14.7743228657692\\
%61.7251672425108	14.7051553539927\\
%62.7217927346177	14.623168158181\\
%63.7171801685184	14.5273350225294\\
%64.7110703607125	14.4170577539813\\
%65.7032456960332	14.2922917741714\\
%66.6934949781687	14.153063646029\\
%67.6816074208414	13.9994030107625\\
%68.6673726926722	13.8313425815493\\
%69.6505809619466	13.648918136572\\
%70.6310229412757	13.4521685114028\\
%71.6084899321406	13.2411355907365\\
%72.5827738693116	13.0158642994748\\
%73.5536673651328	12.7764025931639\\
%74.5209637536621	12.5228014477868\\
%75.484457134658	12.2551148489124\\
%76.4439424174033	11.9733997802051\\
%77.3992153643564	11.677716211295\\
%78.3500726346207	11.3681270850138\\
%79.2963118272242	11.0446983039973\\
%80.2377315241976	10.7074987166578\\
%81.1741313334448	10.3566001025304\\
%82.1053119313933	9.99207715699426\\
%83.0310751054186	9.61400747537437\\
%83.9512237960318	9.2224715364256\\
%84.8655621388209	8.81755268520316\\
%85.7738955061394	8.39933711532302\\
%86.6760305485298	7.96791385061619\\
%87.5717752358765	7.52337472618046\\
%88.4609388982773	7.06581436883401\\
%89.343376116161	6.5954114355284\\
%90.2192870843035	6.11296173498152\\
%91.0890348116196	5.61948396744214\\
%91.953031510233	5.11600149399973\\
%92.8117229565685	4.6035201817202\\
%93.6655850127923	4.08302951016668\\
%94.515120231942	3.55550384495668\\
%95.3608545414007	3.02190385908564\\
%96.2033339982271	2.48317808331184\\
%97.04312160886	1.94026456742224\\
%97.8807942048625	1.39409263467462\\
%98.7169390027912	0.845584160173653\\
%99.552148397739	0.295652179752658\\
%100.387041067036	-0.254760600555591\\
%101.222218631053	-0.804740913054098\\
%102.05828125822	-1.353374535037\\
%102.895824669971	-1.89974433027071\\
%103.73543712974	-2.44292831490463\\
%104.577696405585	-2.98199776424217\\
%105.423166696334	-3.51601537700388\\
%106.272395511561	-4.04403351398919\\
%107.125910496307	-4.5650925283904\\
%107.984216192125	-5.07821920542408\\
%108.847790726899	-5.58242532941564\\
%109.717082426843	-6.07670639699359\\
%110.592506345244	-6.5600404956112\\
%111.474432729464	-7.03140260852647\\
%112.363095392305	-7.48993772550747\\
%113.258353427804	-7.93545885141101\\
%114.160016270709	-8.36787114824588\\
%115.067891992448	-8.78708256822937\\
%115.981787341979	-9.19300387337938\\
%116.901507786916	-9.58554865450874\\
%117.82685755494	-9.96463334961729\\
%118.757639675462	-10.3301772616782\\
%119.693656021547	-10.6821025758141\\
%120.634707352084	-11.0203343758607\\
%121.580593354192	-11.3448006603124\\
%122.531112685853	-11.6554323576485\\
%123.486063018766	-11.952163341035\\
%124.445241081411	-12.2349304424007\\
%125.408442702311	-12.5036734658824\\
%126.375462853492	-12.7583352006388\\
%127.346095694114	-12.9988614330278\\
%128.320134614287	-13.2252009581474\\
%129.297372279045	-13.4373055907344\\
%130.277600672473	-13.6351301754224\\
%131.260611141983	-13.8186325963536\\
%132.246194442721	-13.9877737861442\\
%133.234140782105	-14.142517734201\\
%134.224239864474	-14.2828314943871\\
%135.216280935851	-14.4086851920362\\
%136.210052828796	-14.5200520303121\\
%137.205339501257	-14.6169588019962\\
%138.201896881448	-14.6997922691733\\
%139.19944088634	-14.7697489837167\\
%140.197742453421	-14.8279091031532\\
%141.196611024683	-14.8753569221911\\
%142.195891039496	-14.9131798354711\\
%143.195458403836	-14.9424674901738\\
%144.195216942301	-14.9643111094972\\
%145.195094838068	-14.9798029678446\\
%146.195041064784	-14.9900359984482\\
%147.195021813388	-14.9961035140718\\
%148.195016915981	-14.9990990213889\\
%149.195016268191	-15.0001161096002\\
%150.195016245329	-15.0001918782681\\
%151.195013692225	-14.9984632062492\\
%152.19497352779	-14.9901361076869\\
%153.194751248098	-14.9696694967994\\
%154.194001573053	-14.9315276922902\\
%155.192086889184	-14.8701900788719\\
%156.187986290777	-14.7801687912527\\
%157.180205936954	-14.6560371240453\\
%158.166739451462	-14.4928001075621\\
%159.145956376581	-14.2902950554337\\
%160.116299793352	-14.0488640923104\\
%161.076224213306	-13.768892493199\\
%162.024200744235	-13.4508268158474\\
%162.958719516981	-13.0951741907854\\
%163.878292082044	-12.7025015153984\\
%164.78145377222	-12.2734345533107\\
%165.666766027523	-11.8086569405019\\
%166.532818678731	-11.3089090997312\\
%167.378232185929	-10.7749870649859\\
%168.20165982852	-10.2077412178132\\
%169.001789843236	-9.60807493753354\\
%169.777347506771	-8.9769431674708\\
%170.527298737572	-8.31557157171465\\
%171.252655383517	-7.62727834117003\\
%171.95633018513	-6.91680442863815\\
%172.6416878938	-6.18862417771179\\
%173.312353278951	-5.44687719336835\\
%173.972253428797	-4.69553014540796\\
%174.625602981894	-3.93847589699539\\
%175.276568902498	-3.17936902591946\\
%175.929351624099	-2.42182551293216\\
%176.588124886151	-1.66949213583382\\
%177.256974703158	-0.92611510330532\\
%177.939835595627	-0.195606229572138\\
%178.640422308765	0.517895154059752\\
%179.362155412353	1.20996652588082\\
%180.108043029642	1.87589743913737\\
%180.879555142702	2.5119532463834\\
%181.675845145105	3.11670548048239\\
%182.495644786863	3.68919062443789\\
%183.337648420629	4.22849646675813\\
%184.200515074019	4.73376355011499\\
%185.08287057793	5.20418653642991\\
%185.983309747496	5.6390154862264\\
%186.900398612237	6.03755705022472\\
%187.832805960381	6.39882035503831\\
%188.778945302164	6.72239497503037\\
%189.737237953903	7.00793970670821\\
%190.706157233775	7.25500042537895\\
%191.684159589174	7.46318421427942\\
%192.66968704737	7.63215998720932\\
%193.661088916057	7.76234405648731\\
%194.656477349359	7.85757526945329\\
%195.654273275874	7.92322775544698\\
%196.653380118584	7.96478071638217\\
%197.653100323044	7.98775041654754\\
%198.653044583055	7.99767074470422\\
%199.653040361423	8.00008226244336\\
%200.65304035105	8.00016735725783\\
%201.65304035105	8.00016735725783\\
%202.65304035105	8.00016735725783\\
%203.65304035105	8.00016735725783\\
%204.65304035105	8.00016735725783\\
%205.65304035105	8.00016735725783\\
%206.65304035105	8.00016735725783\\
%207.65304035105	8.00016735725783\\
%208.65304035105	8.00016735725783\\
%209.65304035105	8.00016735725783\\
%210.65304035105	8.00016735725783\\
%211.65304035105	8.00016735725783\\
%212.65304035105	8.00016735725783\\
%213.65304035105	8.00016735725783\\
%214.65304035105	8.00016735725783\\
%215.65304035105	8.00016735725783\\
%216.65304035105	8.00016735725783\\
%};
%\addplot [color=black,dashed,forget plot]
%  table[row sep=crcr]{%
%-0.00819656900567942	1.84998184214239\\
%0.983710363009424	1.85068026607117\\
%1.97560296437938	1.85577385004438\\
%2.96740809837784	1.86963661895003\\
%3.95893658721544	1.89664045766214\\
%4.94994672705001	1.94115402511316\\
%5.94282769612289	2.00761844337597\\
%6.93792634384298	2.1003528495747\\
%7.93047132078272	2.22180358732521\\
%8.91905145142718	2.37214479895084\\
%9.90282651378442	2.5512486410255\\
%10.8809603660721	2.75896285526302\\
%11.8526216555111	2.99511089761616\\
%12.8169845230657	3.25949208793328\\
%13.7732293035329	3.55188178004636\\
%14.7205432203906	3.87203155214637\\
%15.6581210748165	4.21966941728544\\
%16.5851659282955	4.59450005382765\\
%17.5008983695782	4.99620530626184\\
%18.4059456870388	5.42448440619462\\
%19.3030019835861	5.87905595163661\\
%20.1892743843039	6.35876392151214\\
%21.062628698223	6.86019583143704\\
%21.9256605664734	7.37900905451689\\
%22.7803561659648	7.91129303386765\\
%23.6288804289732	8.45324237752333\\
%24.4735259234759	9.00113071164695\\
%25.3166634104734	9.55128174247047\\
%26.1606934732092	10.1000386171638\\
%27.0079985615588	10.6437326418966\\
%27.8608947755478	11.1786524030252\\
%28.7215827244987	11.701014345356\\
%29.5914324462111	12.2069542933914\\
%30.4684467243888	12.6925903825468\\
%31.3556388163196	13.1540725112663\\
%32.2557830931213	13.5895448186756\\
%33.1682445454813	13.9985847674508\\
%34.0922476898475	14.3808445827781\\
%35.0270072414915	14.7359992203801\\
%35.9717287801393	15.0637466421956\\
%36.9256150612675	15.363807908106\\
%37.8885069791018	15.6359086131525\\
%38.8575989422592	15.8798726011218\\
%39.834138175428	16.0950822593025\\
%40.8165326508654	16.2817238328394\\
%41.8038094790383	16.4396429849327\\
%42.7919060676735	16.568796215084\\
%43.7791661443424	16.6691479908879\\
%44.7683653661531	16.7423835803971\\
%45.7589934734369	16.7925778123771\\
%46.7503910965847	16.8240762055767\\
%47.7421428490327	16.8412414424823\\
%48.7351468759355	16.8484425638041\\
%49.7332136798305	16.8500671897678\\
%50.7353383446691	16.849898718047\\
%51.7373610017309	16.8489841041343\\
%52.73937988274	16.8461747852694\\
%53.7413855480256	16.8403771685352\\
%54.7433587907722	16.8304977368131\\
%55.7452670593005	16.8154431546286\\
%56.7470608807668	16.7941204465336\\
%57.7486740442529	16.7654372315916\\
%58.7502703404086	16.7282994012676\\
%59.7509838919249	16.6816230516113\\
%60.7513524440258	16.6241699682066\\
%61.7508840350276	16.55497660119\\
%62.7486571247952	16.4729730950704\\
%63.7441709464798	16.3771381195927\\
%64.7380611386272	16.2668608510453\\
%65.7302364739029	16.142094871236\\
%66.7204857559948	16.0028667430943\\
%67.7085981986255	15.8492061078284\\
%68.6943634704158	15.6811456786158\\
%69.6775717396511	15.4987212336391\\
%70.6580137189428	15.3019716084704\\
%71.6354807097717	15.0909386878046\\
%72.6097646469083	14.8656673965434\\
%73.5806581426965	14.6262056902331\\
%74.5479545311944	14.3726045448564\\
%75.5114479121605	14.1049179459825\\
%76.4709331948775	13.8232028772755\\
%77.4262061418037	13.5275193083658\\
%78.3770634120427	13.217930182085\\
%79.3233026046224	12.8945014010688\\
%80.2647223015736	12.5573018137297\\
%81.2011221108	12.2064031996026\\
%82.1323027087292	11.8418802540667\\
%83.0580658827369	11.4638105724471\\
%83.9782145733339	11.0722746334985\\
%84.8925529161083	10.6673557822763\\
%85.8008862834137	10.2491402123964\\
%86.7030213257924	9.81771694768971\\
%87.5985952115704	9.37318030756024\\
%88.486285398478	8.91564072688159\\
%89.3667477517565	8.44526379900219\\
%90.2406356576932	7.96283855207346\\
%91.1083602994772	7.46938302563939\\
%91.970333891403	6.96592058077241\\
%92.8270022120989	6.45345708452268\\
%93.6788411259576	5.93298201643914\\
%94.5263531882569	5.40546974212679\\
%95.3700643286235	4.87188093457044\\
%96.2105206063536	4.33316412451962\\
%97.0482862521193	3.79025735834333\\
%97.8839453725485	3.24408995092733\\
%98.718004133209	2.69558385355125\\
%99.5511903309816	2.14565193167375\\
%100.384059804181	1.59523699730009\\
%101.217214175342	1.04525231812893\\
%102.05125361509	0.496612116869457\\
%102.886773847075	-0.0497664702397034\\
%103.724363136958	-0.592961459341033\\
%104.564599255023	-1.13204412572926\\
%105.408046402318	-1.66607716811449\\
%106.255252090616	-2.19411294728414\\
%107.106743967132	-2.71519181641709\\
%107.963026575551	-3.22834056071535\\
%108.824578045842	-3.73257096448899\\
%109.691878524973	-4.22687809054715\\
%110.565703472823	-4.71023466633344\\
%111.447441951876	-5.1815995114577\\
%112.336104614683	-5.6401346284392\\
%113.231362650146	-6.08565575434326\\
%114.133025493014	-6.51806805117867\\
%115.040901214715	-6.93727947116272\\
%115.954796564205	-7.34320077631332\\
%116.874517009101	-7.73574555744329\\
%117.799866777082	-8.11483025255247\\
%118.730648897559	-8.48037416461398\\
%119.666665243598	-8.8322994787506\\
%120.607716574087	-9.1705312787979\\
%121.553602576146	-9.49499756325035\\
%122.504121907756	-9.80562926058714\\
%123.459072240617	-10.1023602439744\\
%124.418250303208	-10.3851273453409\\
%125.381451924053	-10.6538703688234\\
%126.348472075177	-10.9085321035806\\
%127.31910491574	-11.1490583359705\\
%128.293143835854	-11.3753978610909\\
%129.27038150055	-11.5875024936788\\
%130.250609893916	-11.7853270783678\\
%131.233620363361	-11.9688294993\\
%132.219203664033	-12.1379706890915\\
%133.207150003349	-12.2927146371492\\
%134.197249085649	-12.4330283973364\\
%135.18938395201	-12.558880728786\\
%136.183911786906	-12.6702367298216\\
%137.18144803974	-12.7671130792219\\
%138.180028479924	-12.8499215242252\\
%139.179595567265	-12.9198554291275\\
%140.179920237445	-12.9779949514646\\
%141.180811930566	-13.025424385955\\
%142.182115084036	-13.0632311272494\\
%143.183705601799	-13.0925048225385\\
%144.185487306372	-13.1143366950296\\
%145.187388378802	-13.1298190191344\\
%146.189357790574	-13.140044728092\\
%147.191361730435	-13.1461071346719\\
%148.193275474516	-13.1490998410157\\
%149.19167804975	-13.1501191214141\\
%150.182808987121	-13.1502321536127\\
%151.172553279741	-13.1485995545519\\
%152.162260580329	-13.1404253564967\\
%153.151786659129	-13.1201684710914\\
%154.140786502229	-13.0822932138541\\
%155.128623168194	-13.0212789517168\\
%156.114891287147	-12.9316133767616\\
%157.106320287924	-12.8075131423595\\
%158.092888851107	-12.6442747253109\\
%159.072105812916	-12.4417696717166\\
%160.042449261029	-12.2003387073412\\
%161.002373706978	-11.9203671071913\\
%161.950350258553	-11.6023014290148\\
%162.884869046595	-11.2466488033417\\
%163.804441621606	-10.8539761275573\\
%164.70760331638	-10.4249091652859\\
%165.592915570932	-9.96013155250708\\
%166.458968216039	-9.46038371198013\\
%167.304381711787	-8.92646167769232\\
%168.127809337578	-8.35921583119074\\
%168.92849178536	-7.75952756332003\\
%169.70989463428	-7.12817327643711\\
%170.469920721391	-6.46646157951324\\
%171.205527220319	-5.77787872609664\\
%171.919335176549	-5.06717436580393\\
%172.615004014416	-4.33881662810533\\
%173.296280462601	-3.59694701507119\\
%173.966434023506	-2.84553929826248\\
%174.630037139891	-2.08848121099144\\
%175.291256497582	-1.32942733101374\\
%175.954292246241	-0.571993638039965\\
%176.623317837972	0.180173092293184\\
%177.30241899829	0.923326654642193\\
%177.995529958945	1.65355523928193\\
%178.706261749192	2.3667232066607\\
%179.434962689389	3.05853329514037\\
%180.181893495776	3.7244228267509\\
%180.953405622181	4.36047863346383\\
%181.749695643276	4.96523086681601\\
%182.569495309076	5.53771600981101\\
%183.411498972233	6.07702185095708\\
%184.274365660361	6.58228893292611\\
%185.156721204357	7.05271191763956\\
%186.057859051431	7.48751282224904\\
%186.974595799175	7.88606855342143\\
%187.906656572707	8.24734573681135\\
%188.852795876206	8.5709203583329\\
%189.811088495008	8.85646509132659\\
%190.780007747291	9.10352581109952\\
%191.756734959301	9.31176010280846\\
%192.734763978689	9.48101503642494\\
%193.71598756122	9.61152931999101\\
%194.701125815361	9.7070364111061\\
%195.68867031454	9.77290795584137\\
%196.677524766054	9.81462315183404\\
%197.666991902504	9.83769826014209\\
%198.657348471768	9.84766573835743\\
%199.653197786831	9.85008225574532\\
%200.65304035105	9.85016735725783\\
%201.65304035105	9.85016735725783\\
%202.65304035105	9.85016735725783\\
%203.65304035105	9.85016735725783\\
%204.65304035105	9.85016735725783\\
%205.65304035105	9.85016735725783\\
%206.65304035105	9.85016735725783\\
%207.65304035105	9.85016735725783\\
%208.65304035105	9.85016735725783\\
%209.65304035105	9.85016735725783\\
%210.65304035105	9.85016735725783\\
%211.65304035105	9.85016735725783\\
%212.65304035105	9.85016735725783\\
%213.65304035105	9.85016735725783\\
%214.65304035105	9.85016735725783\\
%215.65304035105	9.85016735725783\\
%216.65304035105	9.85016735725783\\
%};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0245897070170383	5.54994552642716\\
0.951131984776412	5.55053683751711\\
1.92683991138147	5.55545250699045\\
2.90246121702887	5.56906656187408\\
3.87780700786048	5.59575089009772\\
4.85287723071723	5.63988049687094\\
5.83602482001747	5.70607665534155\\
6.83003543547449	5.79877948152124\\
7.82258041814232	5.92023021943885\\
8.81116055164725	6.07057143114792\\
9.79493561399726	6.24967527322237\\
10.77306946341	6.45738948737603\\
11.7447307471065	6.69353752956164\\
12.7090936060509	6.95791871962759\\
13.6653383750404	7.25030841140584\\
14.612652277553	7.57045818308737\\
15.5502301147663	7.91809604772431\\
16.4772749481654	8.29292668368075\\
17.3930245491799	8.69463243666101\\
18.3009175801382	9.1229934431933\\
19.2105682195513	9.57790117673949\\
20.114366521242	10.0580055751557\\
21.0039040729171	10.559729777542\\
21.8831201621452	11.0787644942723\\
22.7540007020978	11.6111991663965\\
23.6187103548961	12.1532284004149\\
24.4795414131951	12.701125821628\\
25.3388643587565	13.2512151361811\\
26.1990794929235	13.799839492007\\
27.0625689822663	14.3433301969266\\
27.931648643355	14.8779758398431\\
28.8085188031619	15.3999928689794\\
29.6932204258801	15.9055539212498\\
30.5761306024518	16.3910230482047\\
31.4635297333849	16.8524991429591\\
32.3636740216787	17.2879714500332\\
33.2761354883984	17.6970113983895\\
34.2001386499916	18.0792712132142\\
35.13489822173	18.4344258502301\\
36.0796197833392	18.7621732713757\\
37.0335173661507	19.0622342075746\\
37.9977349810194	19.3342959973508\\
38.9654899708321	19.5782992295617\\
39.9420291782203	19.7935088884945\\
40.9244236307441	19.9801504626999\\
41.9114247182169	20.1380776484487\\
42.8925232287519	20.2674278792128\\
43.8644493612089	20.3681649917843\\
44.8374662167541	20.441738263642\\
45.8119107620609	20.49219938229\\
46.7871239032582	20.5238938633693\\
47.7626905331193	20.5411843869989\\
48.7417619325497	20.5484366504245\\
49.7359665096306	20.5500661657039\\
50.7423405788044	20.5498920921921\\
51.7484096191934	20.5489676078883\\
52.7544748715588	20.5461439934267\\
53.7605268919388	20.5403276559003\\
54.7665464693088	20.530425078203\\
55.7725010478804	20.5153429248745\\
56.7783411508212	20.4939882204824\\
57.7840080765803	20.4652685123609\\
58.7901812551857	20.4280841408006\\
59.7945065723435	20.381367066579\\
60.798921240684	20.3238641730814\\
61.8023176200611	20.2546190955846\\
62.8023859051504	20.1725829688492\\
63.7981525024027	20.0767443137193\\
64.7920426944568	19.9664670451733\\
65.7842180296423	19.8417010653653\\
66.7744673116471	19.7024729372249\\
67.7625797541937	19.5488123019602\\
68.7483450259029	19.3807518727488\\
69.7315532950602	19.1983274277732\\
70.711995274277	19.0015778026057\\
71.6894622650339	18.7905448819409\\
72.6637462021017	18.5652735906807\\
73.6346396978241	18.3258118843713\\
74.6019360862592	18.0722107389955\\
75.5654294671654	17.8045241401225\\
76.5249147498258	17.5228090714164\\
77.4801876966983	17.2271255025074\\
78.4310449668867	16.9175363762273\\
79.3772841594188	16.5941075952119\\
80.3187038563255	16.2569080078734\\
81.2551036655104	15.9060093937469\\
82.1862842634011	15.5414864482116\\
83.1120474373734	15.1634167665925\\
84.0321961279381	14.7718808276444\\
84.9465344706831	14.3669619764226\\
85.8548678379624	13.948746406543\\
86.7570028803178	13.5173231418367\\
87.6522351629583	13.0727914703198\\
88.5369783988794	12.6152934429768\\
89.4134910229477	12.1449685259498\\
90.2833328044727	11.6625921862573\\
91.1470112751926	11.1691811420339\\
92.0049386537432	10.6657587543178\\
92.8575607231595	10.1533308901276\\
93.705353352288	9.63288702898405\\
94.5488191008867	9.10540153646702\\
95.3884839030693	8.57183508554005\\
96.2248938226065	8.03313620693518\\
97.0586155386378	7.49024294018551\\
97.8902477079205	6.94408458343274\\
98.7201343940446	6.39558324030644\\
99.5492741974668	5.84565143551592\\
100.378097278471	5.29523219301145\\
101.20720526392	4.745238780495\\
102.037198328831	4.19658542068236\\
102.868672201284	3.65018924982232\\
103.702215151393	3.10697225178616\\
104.538404953899	2.56786315129656\\
105.377805814285	2.03379924966428\\
106.220965248727	1.50572818612595\\
107.068410908781	0.984609607529539\\
107.920647342402	0.471416728702123\\
108.77815268373	-0.0328622346356902\\
109.641470721233	-0.52722147765426\\
110.512097727981	-1.01062300777792\\
111.393460396701	-1.48199331732017\\
112.282123059439	-1.94052843430266\\
113.177381094831	-2.38604956020775\\
114.079043937625	-2.81846185704425\\
114.986919659249	-3.23767327702943\\
115.900815008659	-3.6435945821812\\
116.820535453471	-4.03613936331238\\
117.745885221365	-4.41522405842283\\
118.676667341753	-4.78076797048564\\
119.6126836877	-5.1326932846236\\
120.553735018094	-5.4709250846723\\
121.499621020054	-5.79539136912619\\
122.450140351562	-6.10602306646446\\
123.405090684318	-6.40275404985328\\
124.364268746802	-6.68552115122127\\
125.327470367537	-6.95426417470542\\
126.294490518547	-7.20892590946429\\
127.265123358993	-7.44945214185593\\
128.239162278987	-7.67579166697806\\
129.216399943561	-7.88789629956777\\
130.1966283368	-8.08572088425856\\
131.179638806116	-8.2692233051926\\
132.165222106656	-8.4383644949861\\
133.153168445838	-8.59310844304578\\
134.143267528	-8.73342220323492\\
135.135589984329	-8.85927180228563\\
136.131629703127	-8.97060612884049\\
137.133665116707	-9.06742163367316\\
138.136291676877	-9.15018003432903\\
139.139904929115	-9.22006831994901\\
140.144275805493	-9.2781666480874\\
141.149213742333	-9.32555931348269\\
142.154563173114	-9.36333371080601\\
143.160199997725	-9.39257948726795\\
144.166028034514	-9.41438786609444\\
145.171975460271	-9.42985112171385\\
146.177991242154	-9.4400621873795\\
147.18404156453	-9.44611437587209\\
148.189792591586	-9.44910148026925\\
149.185001612867	-9.45012514504187\\
150.158394470705	-9.45031270430189\\
151.127632454775	-9.44887225115716\\
152.096834685407	-9.44100385411645\\
153.065857481193	-9.42116641967552\\
154.034356360581	-9.38382425698167\\
155.001695726212	-9.32345669740657\\
155.968701279888	-9.23450254777936\\
156.958548989865	-9.11046517898794\\
157.945187650397	-8.94722396080834\\
158.924404685586	-8.74471890428248\\
159.894748196385	-8.50328793740264\\
160.854672694323	-8.22331633517575\\
161.802649287189	-7.90525065534969\\
162.737168105824	-7.54959802845429\\
163.65674070073	-7.15692535187514\\
164.5599024047	-6.72785838923633\\
165.445214657749	-6.26308077651752\\
166.311267290655	-5.76333293647803\\
167.156680763502	-5.22941090310511\\
167.980108355695	-4.66216505794583\\
168.781895669609	-4.06243281489302\\
169.574988889298	-3.43063349436974\\
170.355164689028	-2.76824159511041\\
171.111270893924	-2.07907949594984\\
171.845345159388	-1.36791424013549\\
172.561636255648	-0.639201528892427\\
173.264134829901	0.102913341523142\\
173.954795212923	0.85444239602848\\
174.638905455885	1.61150816101646\\
175.32063168775	2.3704560587977\\
176.004173490524	3.12767011174443\\
176.693703741615	3.87950354854719\\
177.393307588553	4.62221017053722\\
178.106918685582	5.35187817699008\\
178.837940630047	6.06437931186259\\
179.58057724346	6.75566683365945\\
180.329594428045	7.42147360197796\\
181.101106581137	8.05752940762468\\
181.897396639619	8.66228163948324\\
182.717196353502	9.23476678055725\\
183.55920007544	9.77407261935498\\
184.422066833044	10.2793396985483\\
185.304422457212	10.7497626800589\\
186.206957659301	11.1845074942943\\
187.12299017305	11.5830915598149\\
188.054357797358	11.9443965003574\\
189.000497024288	12.267971124938\\
189.958789577217	12.5535158605634\\
190.927708774324	12.8005765825407\\
191.901885699555	13.0089118798665\\
192.864917841328	13.1787251348562\\
193.825784851547	13.3098998469984\\
194.790422747364	13.4059586944117\\
195.757464391871	13.4722683566302\\
196.725814060996	13.5143080227378\\
197.694775061424	13.5375939473312\\
198.665956249193	13.5476557256639\\
199.653512637647	13.5500822423492\\
200.65304035105	13.5501673572578\\
201.65304035105	13.5501673572578\\
202.65304035105	13.5501673572578\\
203.65304035105	13.5501673572578\\
204.65304035105	13.5501673572578\\
205.65304035105	13.5501673572578\\
206.65304035105	13.5501673572578\\
207.65304035105	13.5501673572578\\
208.65304035105	13.5501673572578\\
209.65304035105	13.5501673572578\\
210.65304035105	13.5501673572578\\
211.65304035105	13.5501673572578\\
212.65304035105	13.5501673572578\\
213.65304035105	13.5501673572578\\
214.65304035105	13.5501673572578\\
215.65304035105	13.5501673572578\\
216.65304035105	13.5501673572578\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00819656900567942	-1.84998184214239\\
1.01628874124244	-1.84917630537477\\
2.02436601737729	-1.8439048069017\\
3.03235497972681	-1.82979332397402\\
4.04006616657039	-1.80246997477343\\
5.04701622338279	-1.75757244664461\\
6.04963057222832	-1.6908397685896\\
7.04581725221147	-1.59807378237184\\
8.03836222342311	-1.47662304478843\\
9.0269423512071	-1.32628183324625\\
10.0107174135716	-1.14717799117138\\
10.9888512687341	-0.939463776849987\\
11.9605125639156	-0.703315734329327\\
12.9248754400804	-0.438934543761029\\
13.8811202320253	-0.146544851313125\\
14.8284341632283	0.173604921205372\\
15.7660120348668	0.521242786846569\\
16.6930569084257	0.896073423974553\\
17.6087721899765	1.29777817586266\\
18.5109737939393	1.72597536919595\\
19.3954357476208	2.18021072653374\\
20.2641822473657	2.65952226786858\\
21.1213533235289	3.16066188533211\\
21.9682009708016	3.6792536147615\\
22.8067116298318	4.21138690133883\\
23.6390505030502	4.75325635463173\\
24.4675104337567	5.30113560166594\\
25.2944624621904	5.8513483487598\\
26.1223074534948	6.40023774232063\\
26.9534281408512	6.94413508686662\\
27.7901409077406	7.4793289662073\\
28.6346466458356	8.0020358217327\\
29.489644466542	8.50835466553287\\
30.3607628463257	8.99415771688895\\
31.2477478992543	9.45564587957348\\
32.1478921645638	9.89111818731806\\
33.0603536025641	10.3001581365122\\
33.9843567297034	10.6824179523419\\
34.9191162612531	11.0375725905302\\
35.8638377769393	11.3653200130155\\
36.8177127563844	11.6653816086375\\
37.7792789771842	11.9375212289542\\
38.7497079136864	12.1814459726819\\
39.7262471726357	12.3966556301105\\
40.7086416709866	12.583297202979\\
41.6961942398598	12.7412083214167\\
42.6912889065951	12.8701645509551\\
43.6938829274759	12.9701309899914\\
44.699264515552	13.0430288971521\\
45.7060761848129	13.0929562424642\\
46.7136582899112	13.1242585477841\\
47.7215951649462	13.1412984979656\\
48.7285318193213	13.1484484771837\\
49.7304608500303	13.1500682138317\\
50.7283361105338	13.149905343902\\
51.7263123842683	13.1490006003802\\
52.7242848939213	13.146205577112\\
53.7222442041123	13.1404266811701\\
54.7201711122355	13.1305703954233\\
55.7180330707206	13.1155433843826\\
56.7157806107125	13.0942526725847\\
57.7133400119255	13.0656059508222\\
58.7103594256316	13.0285146617345\\
59.7074612115062	12.9818790366436\\
60.7037836473676	12.9244757633317\\
61.6994504499941	12.8553341067953\\
62.6949283444401	12.7733632212916\\
63.690189390557	12.6775319254661\\
64.6840795827977	12.5672546569173\\
65.6762549181635	12.4424886771067\\
66.6665042003425	12.3032605489637\\
67.6546166430573	12.1495999136966\\
68.6403819149286	11.9815394844828\\
69.623590184242	11.799115039505\\
70.6040321636086	11.6023654143352\\
71.5814991545095	11.3913324936684\\
72.5557830917149	11.1660612024062\\
73.526676587569	10.9265994960948\\
74.4939729761297	10.6729983507172\\
75.4574663571555	10.4053117518424\\
76.4169516399292	10.1235966831347\\
77.3722245869091	9.82791311422415\\
78.3230818571987	9.5183239879426\\
79.269321049826	9.19489520692573\\
80.2107407468217	8.85769561958598\\
81.1471405560896	8.50679700545825\\
82.0783211540573	8.14227405992182\\
83.0040843281003	7.76420437830167\\
83.9242330187297	7.37266843935267\\
84.8385713615336	6.96774958813001\\
85.7469047288651	6.54953401824968\\
86.6490397712671	6.11811075354268\\
87.5449552601825	5.67356914480068\\
88.4355923980767	5.21598801078643\\
89.3200044805654	4.7455590720546\\
90.1979385109138	4.26308491788957\\
91.0697093237619	3.7695849092449\\
91.9357291290629	3.26608240722706\\
92.7964437010382	2.75358327891771\\
93.6523288996271	2.23307700389422\\
94.5038872756271	1.70553794778656\\
95.3516447541778	1.17192678360083\\
96.1961473901007	0.633192042104059\\
97.0379569656008	0.0902717765011505\\
97.8776430371765	-0.455904681578081\\
98.7158738723734	-1.00441553320394\\
99.5531064644964	-1.55434757216843\\
100.390022329892	-2.10475819841127\\
101.227223086764	-2.65473414423713\\
102.065308901349	-3.20336118694345\\
102.904875492867	-3.74972219030172\\
103.746511122522	-4.29289517046823\\
104.590793556147	-4.83195140275508\\
105.43828699035	-5.36595358589326\\
106.289538932506	-5.89395408069423\\
107.145077025482	-6.41499324036372\\
108.0054058087	-6.92809785013282\\
108.871003407955	-7.43227969434229\\
109.742286328714	-7.92653470344004\\
110.619309217665	-8.40984632488896\\
111.501423507052	-8.88120570559524\\
112.390086169927	-9.33974082257574\\
113.285344205461	-9.78526194847876\\
114.187007048403	-10.2176742453131\\
115.094882770181	-10.636885665296\\
116.008778119752	-11.0428069704454\\
116.928498564731	-11.4353517515742\\
117.853848332798	-11.8144364466821\\
118.784630453364	-12.1799803587423\\
119.720646799496	-12.5319056728776\\
120.661698130081	-12.8701374729235\\
121.607584132238	-13.1946037573745\\
122.55810346395	-13.5052354547098\\
123.513053796915	-13.8019664380956\\
124.472231859614	-14.0847335394604\\
125.43543348057	-14.3534765629414\\
126.402453631807	-14.6081382976969\\
127.373086472487	-14.8486645300851\\
128.34712539272	-15.0750040552038\\
129.32436305754	-15.2871086877899\\
130.304591451031	-15.484933272477\\
131.287601920605	-15.6684356934073\\
132.273185221409	-15.8375768831969\\
133.26113156086	-15.9923208312527\\
134.251230643299	-16.1326345914378\\
135.243177919692	-16.2584896552863\\
136.236193870686	-16.3698673308027\\
137.229230962774	-16.4668045247706\\
138.223765282971	-16.5496630141214\\
139.219286205415	-16.619642538306\\
140.215564669397	-16.6778232548417\\
141.2124101188	-16.7252894584273\\
142.209666994957	-16.7631285436928\\
143.207211205873	-16.7924301578091\\
144.20494657823	-16.8142855239648\\
145.202801297333	-16.8297869165549\\
146.200724338994	-16.8400272688044\\
147.198681896341	-16.8460998934717\\
148.196758357446	-16.8490982017622\\
149.198354486632	-16.8501130977863\\
150.207223503536	-16.8501516029235\\
151.217474104708	-16.8483268579466\\
152.22768647525	-16.839846858877\\
153.237715837066	-16.8191705225073\\
154.247216643877	-16.7807621707264\\
155.255550610175	-16.719101206027\\
156.261081294406	-16.6287242057438\\
157.254091585983	-16.5045611057311\\
158.240590051818	-16.3413254898134\\
159.219806940245	-16.1388204391508\\
160.190150325674	-15.8973894772797\\
161.150074719634	-15.6174178792068\\
162.098051229917	-15.29935220268\\
163.032569987366	-14.9436995782291\\
163.952142542482	-14.5510269032395\\
164.85530422806	-14.1219599413355\\
165.740616484114	-13.6571823284966\\
166.606669141423	-13.1574344874822\\
167.452082660071	-12.6235124522795\\
168.275510319461	-12.0562666044357\\
169.075087901112	-11.4566223117471\\
169.844800379262	-10.8257130585045\\
170.584676753753	-10.1646815639161\\
171.299783546714	-9.47667795624343\\
171.993325193711	-8.76643449147237\\
172.668371773183	-8.03843172731824\\
173.3284260953	-7.29680737166552\\
173.978072834088	-6.54552099255345\\
174.621168823897	-5.78847058299934\\
175.261881307415	-5.02931072082518\\
175.904411001958	-4.27165738782436\\
176.55293193433	-3.51915736396082\\
177.211530408026	-2.77555686125283\\
177.884141232308	-2.04476769842621\\
178.574582868337	-1.33093289854119\\
179.289348135318	-0.638600243378723\\
180.034192563507	0.0273720515238458\\
180.805704663224	0.663427859302978\\
181.601994646934	1.26818009414877\\
182.42179426465	1.84066523906476\\
183.263797869026	2.37997108255918\\
184.126664487678	2.88523816730387\\
185.009019951502	3.35566115522026\\
185.908760443561	3.79051815020376\\
186.8262014253	4.189045547028\\
187.758955348056	4.55029497326528\\
188.705094728123	4.87386959172783\\
189.663387412799	5.15941432208982\\
190.632306720259	5.40647503965838\\
191.611584219047	5.61460832575039\\
192.604610116051	5.78330493799371\\
193.606190270894	5.91315879298361\\
194.611828883357	6.00811412780048\\
195.619876237209	6.07354755505259\\
196.629235471113	6.11493828093029\\
197.639208743584	6.137802572953\\
198.648740694342	6.14767575105101\\
199.652882936016	6.15008226914141\\
200.65304035105	6.15016735725783\\
201.65304035105	6.15016735725783\\
202.65304035105	6.15016735725783\\
203.65304035105	6.15016735725783\\
204.65304035105	6.15016735725783\\
205.65304035105	6.15016735725783\\
206.65304035105	6.15016735725783\\
207.65304035105	6.15016735725783\\
208.65304035105	6.15016735725783\\
209.65304035105	6.15016735725783\\
210.65304035105	6.15016735725783\\
211.65304035105	6.15016735725783\\
212.65304035105	6.15016735725783\\
213.65304035105	6.15016735725783\\
214.65304035105	6.15016735725783\\
215.65304035105	6.15016735725783\\
216.65304035105	6.15016735725783\\
};
\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3	0\\
7	0\\
};
\addplot [color=green,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
210	8\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
210	8\\
214	8\\
};
%\addplot [color=red,dotted]
%  table[row sep=crcr]{%
%4.67255993348636	0.0773125898529008\\
%6.3128822177488	0.188233942796884\\
%7.92427335370297	0.365254468843823\\
%9.53685895508179	0.625824715260626\\
%11.129028120358	0.957387151194934\\
%12.6787757650983	1.35770567634412\\
%14.2019071804089	1.82966122207634\\
%15.7255694805577	2.37650327009074\\
%17.2100880803403	2.99597923840412\\
%18.6602937915215	3.67866582192745\\
%20.0932477040231	4.43628589432175\\
%21.5304625313717	5.27666702645631\\
%22.9911632931527	6.18896624289494\\
%24.4948050016532	7.1671947851057\\
%26.0342205218786	8.17970096852843\\
%27.528249373425	9.14063762888395\\
%28.9894347369965	10.0339666687873\\
%30.4368620274393	10.8543891039001\\
%31.8895988858168	11.5890753933908\\
%33.3684974295611	12.2541130034525\\
%34.8726386619087	12.8485789007597\\
%36.3833782246306	13.3607128305489\\
%37.8960703939667	13.8018411813712\\
%39.4294684041857	14.1683846026642\\
%40.9999597969594	14.470066758048\\
%42.5761246475776	14.6978634937176\\
%44.1786159800793	14.851758779452\\
%45.8241345746434	14.9453391554935\\
%47.5312986017821	14.9877912986456\\
%49.3096451009189	14.9993416811244\\
%51.1642355363271	14.9995011901241\\
%53.0970541717927	14.9940423774096\\
%55.1072462140712	14.9748283532595\\
%57.190078315409	14.9309631108241\\
%59.3388184363931	14.8499203640472\\
%61.5468459258257	14.717484412907\\
%63.7803176076703	14.5200840795484\\
%65.9837198013251	14.2526692554666\\
%68.1864440099779	13.9132078974393\\
%70.4085621894925	13.4967540707668\\
%72.6159324775846	13.0074268720621\\
%74.8050891323233	12.4436740600221\\
%76.9970531619876	11.8020849331018\\
%79.1507907825821	11.0944001300498\\
%81.252441043741	10.3256902974939\\
%83.3027444554687	9.49821177048146\\
%85.3094900826019	8.61301614531591\\
%87.3081624946745	7.65411910550924\\
%89.2985769829326	6.61928292899538\\
%91.2816374128088	5.50706539564011\\
%93.2775209305974	4.31949686661483\\
%95.2997225990561	3.06046563946321\\
%97.3622105869133	1.73216500145077\\
%99.4735914136533	0.347374147487424\\
%101.613260676202	-1.06132929343569\\
%103.701306175285	-2.42084558471008\\
%105.741622120586	-3.71392813763531\\
%107.751276224846	-4.93891011287838\\
%109.739518721349	-6.08884854110235\\
%111.721423287698	-7.15864048442328\\
%113.71036562721	-8.15209243548174\\
%115.712373713459	-9.07326068465157\\
%117.759341372383	-9.93695875660069\\
%119.860433292269	-10.7418238186594\\
%121.975772921533	-11.4737918984534\\
%124.121549209686	-12.1394194181958\\
%126.264200148829	-12.7290085138069\\
%128.380338570541	-13.2380250225358\\
%130.51240111591	-13.6787664965363\\
%132.688248163114	-14.0568741998547\\
%134.866833799321	-14.3642664280693\\
%137.016007626958	-14.5984799795807\\
%139.128566777039	-14.7647664809725\\
%141.189854916565	-14.8749336040699\\
%143.186359483593	-14.942138955855\\
%145.110925467086	-14.978491434509\\
%146.959668473823	-14.9946595443156\\
%148.731232385983	-14.999628898721\\
%150.426214890147	-14.9997684083306\\
%152.043896392372	-14.991378721737\\
%153.585583936853	-14.9545677153378\\
%155.065513088356	-14.8779241472298\\
%156.486960063631	-14.7423548149382\\
%157.87236774451	-14.5413125891374\\
%159.239094532458	-14.2664909931057\\
%160.592629912907	-13.9095894223029\\
%161.918182650894	-13.4863297178156\\
%163.196619317962	-12.9930542194371\\
%164.434786052846	-12.4378534210614\\
%165.656021016896	-11.8140933534207\\
%166.857543292466	-11.1033606981353\\
%168.035237582721	-10.3222387615112\\
%169.1676415519	-9.47246481909053\\
%170.25567658222	-8.55481610741445\\
%171.309067128328	-7.56968350305145\\
%172.344108747376	-6.50454821392629\\
%173.382211078615	-5.36703242286651\\
%174.441572697242	-4.15166051933495\\
%175.52497554828	-2.89113259371386\\
%176.578060411265	-1.68099928147566\\
%177.606959486	-0.551918795518675\\
%178.631348030402	0.508534309291719\\
%179.671014994177	1.48528770627742\\
%180.74345110201	2.39961655043692\\
%181.861459227203	3.2457519432057\\
%183.026978603097	4.02925326822267\\
%184.235202386187	4.75160542409683\\
%185.480414584339	5.39579850228992\\
%186.759260769636	5.97613123462567\\
%188.057174752075	6.47507844194292\\
%189.378894123778	6.90094001896287\\
%190.715019236595	7.25629840623563\\
%192.074945313599	7.52983704823641\\
%193.469191775701	7.73704207375707\\
%194.904609051334	7.87358532216313\\
%196.396488883033	7.95401219814231\\
%197.955181382278	7.99061934288711\\
%199.584432374862	7.99991096907645\\
%201.296327612921	8.00016693954719\\
%203.084491829379	8.00016735725783\\
%204.950495671033	8.00016735725783\\
%206.895112596168	8.00016735725783\\
%208.918576255774	8.00016735725783\\
%210	8\\
%};
%\addlegendentry{\small{LTV-ref.}};

\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
3	0\\
4.52848160703718	0.0336713631192141\\
6.15579836849894	0.155556485849036\\
7.78694478073821	0.352230039259411\\
9.41452998350027	0.618968008629619\\
11.0216385215757	0.953963972207573\\
12.5961625355284	1.35612419279084\\
14.1386842575968	1.82714854215221\\
15.6656094277087	2.37415459437642\\
17.1629695838123	2.99535738876698\\
18.62639701261	3.68669369603574\\
20.0709831287286	4.44931472852294\\
21.5150040932771	5.28448134931788\\
22.9756477039593	6.18932719705719\\
24.4667322743946	7.15288535696863\\
25.9869962618916	8.14720356564436\\
27.4893823659261	9.10975211758629\\
28.9662794201883	10.0088429049256\\
30.4293913553182	10.8339012129713\\
31.8926938201186	11.5820633322954\\
33.3731328122426	12.2560220683494\\
34.875427317231	12.8540120125575\\
36.3897260562369	13.3709593338226\\
37.9142356804964	13.8082622046569\\
39.4542708238543	14.1696382690147\\
41.023813959807	14.4600799034653\\
42.6100487380942	14.6791934186266\\
44.2202593440193	14.8344513735441\\
45.8707733581629	14.9354303086067\\
47.5762169337887	14.9924419120742\\
49.3480945228343	15.0165511157816\\
51.1939586252657	15.0179544305726\\
53.1164180401125	15.0033422471956\\
55.1148165137491	14.9734872739918\\
57.1855242912453	14.922266668667\\
59.3214824766184	14.8377724390842\\
61.5130085778303	14.7050878546127\\
63.738107870737	14.5106124552152\\
65.9563824775482	14.2472540758228\\
68.1662202653061	13.9113120601188\\
70.3826413129635	13.4985063955598\\
72.5956372848881	13.0088453483618\\
74.7885717297558	12.4461466075021\\
76.9716106500813	11.8088466670552\\
79.1284003578831	11.1008918209781\\
81.2380287601725	10.3298203719349\\
83.3014432424947	9.49734894868955\\
85.3200602338395	8.60443519305817\\
87.3186821651244	7.64181349282524\\
89.3086639587355	6.60480355396818\\
91.2924158733631	5.49559022764856\\
93.2843093123139	4.31360213208424\\
95.2981846739479	3.06083141410909\\
97.344878896389	1.74379952501105\\
99.4312470427291	0.374534017821884\\
101.549905226629	-1.02262123905439\\
103.643161036547	-2.38790820781765\\
105.69842675594	-3.69334322739371\\
107.722690107463	-4.92721812853225\\
109.725793274645	-6.0831219296475\\
111.720158002336	-7.15997010840079\\
113.716616149628	-8.15920898438946\\
115.727892256384	-9.08577416480102\\
117.770716466157	-9.94701264779743\\
119.857796176789	-10.7474877148772\\
121.969474118228	-11.4787173989816\\
124.105679222075	-12.1418920081819\\
126.247464078333	-12.7314795007821\\
128.379055811965	-13.2448511464833\\
130.51051507003	-13.6862692774756\\
132.669547623421	-14.0611519719889\\
134.838403090933	-14.364589145999\\
136.985387306849	-14.5951346862946\\
139.097149336809	-14.7599613426244\\
141.160552890655	-14.8702650299891\\
143.161706066705	-14.9400641144811\\
145.092705589644	-14.9836409777029\\
146.948873668555	-15.0118107943748\\
148.727876922301	-15.0293308229193\\
150.428608302211	-15.0339542763333\\
152.052066740471	-15.0176878986192\\
153.60234886531	-14.9695215133345\\
155.086734059873	-14.8783683178183\\
156.516185308044	-14.7347111201007\\
157.907032660721	-14.5303280645825\\
159.273935837533	-14.2577591439943\\
160.622942079431	-13.9113334968578\\
161.943348866698	-13.4908596153104\\
163.225093075768	-13.0000438526905\\
164.468404867235	-12.4408790452517\\
165.685593396761	-11.8086162351753\\
166.879415086409	-11.0992834942471\\
168.045441672053	-10.3126099367136\\
169.171813750172	-9.45570131618021\\
170.259398573957	-8.53152880068299\\
171.314393338193	-7.54123608813205\\
172.351446969283	-6.48126146720288\\
173.386728226684	-5.34948884488489\\
174.433439827936	-4.15311411086395\\
175.497009545734	-2.91695821395791\\
176.549065799034	-1.7118997247613\\
177.587824654596	-0.573127224795366\\
178.62480584942	0.489863136811385\\
179.673942418273	1.47769521893728\\
180.751150698978	2.39717082109762\\
181.867354195976	3.25172084618499\\
183.027904971398	4.04133694682322\\
184.232835295512	4.76345742256227\\
185.475015108691	5.41253931181401\\
186.751097167548	5.98726934678555\\
188.051295742352	6.48367035916772\\
189.374069516819	6.90302465013684\\
190.715764304202	7.24599456735287\\
192.07792308255	7.51610873403327\\
193.473730767163	7.72010282721794\\
194.907992272936	7.86324450374847\\
196.3939534634	7.95431735353607\\
197.941581395009	8.00309851341821\\
199.557901421024	8.02099791527185\\
201.247846469641	8.0199748251159\\
203.012669902822	8.01066943292049\\
204.851380454045	8.00078165280518\\
206.760014646514	7.99454678160575\\
208.725532575504	7.99352923146732\\
210.703118220461	7.99781706960943\\
};
\addlegendentry{\small{LTV}};

\addplot [color=blue,solid,line width=0.5pt]
  table[row sep=crcr]{%
3.00025732897953	5.32941987615998e-06\\
4.00060638749114	0.0186936694549182\\
5.00018761387275	0.0637470143415476\\
5.99822620874889	0.135168586423803\\
6.99383529341941	0.233731806701629\\
7.98608702299869	0.360507933588048\\
8.97417638943863	0.515530053613254\\
9.95731899383961	0.698663758453871\\
10.9347346972391	0.909753917571177\\
11.9056480923965	1.14862486621832\\
12.8692889781705	1.41508054108251\\
13.8248928306483	1.70890462265323\\
14.7717012711619	2.02986068450485\\
15.7089625314756	2.37769234919936\\
16.6359319162936	2.75212345099995\\
17.5518722635072	3.15285820494586\\
18.4565004148194	3.57870711252197\\
19.3500421751687	4.02778202992746\\
20.2324955054591	4.49885864174579\\
21.1041282910767	4.99010505093455\\
21.965695654097	5.49897059698748\\
22.8179848603231	6.023114464819\\
23.6619189532106	6.56026589675727\\
24.498576589477	7.10824665468304\\
25.3292116462583	7.66499340355028\\
26.1552739452716	8.2285782812795\\
26.9784324765252	8.79722617289547\\
27.8006025962217	9.36932724674432\\
28.6239787056178	9.9434433389298\\
29.4510739933903	10.5183066278548\\
30.2847630915904	11.0926010476042\\
31.1278862538721	11.6637438116793\\
31.9825672571059	12.2290562352367\\
32.8506139890034	12.7863133249653\\
33.7336026231194	13.3331172733348\\
34.6328833541287	13.8668198914371\\
35.5495603273418	14.3845256992544\\
36.4844677294656	14.8831053277098\\
37.4381492800078	15.3592190512168\\
38.4113672938184	15.8098948109499\\
39.4025661834469	16.2325816631921\\
40.4115402825042	16.6264287349739\\
41.4374311615525	16.9907005250275\\
42.479173639863	17.3244831481709\\
43.5307710311259	17.6255409443634\\
44.5833593870366	17.8907861154015\\
45.6325810343384	18.1187732262193\\
46.6747963652483	18.3096980939477\\
47.7067766782388	18.4642536587598\\
48.7258551943951	18.5834499982283\\
49.732278666522	18.6688545615561\\
50.7350585902378	18.7233531051604\\
51.7421796735918	18.7494537751943\\
52.7533784857473	18.7473883282046\\
53.7684302322283	18.7177927375403\\
54.7869783345337	18.6622214847281\\
55.8085578116806	18.5821558092139\\
56.8326196093791	18.4790454847247\\
57.858554715754	18.3543212248842\\
58.8857246497039	18.209396214624\\
59.9139285526809	18.0457039259219\\
60.9416471100056	17.864450488963\\
61.9686559073841	17.6670646418801\\
62.9942335262402	17.4547147069907\\
64.0167107525652	17.2284568656448\\
65.0343647840184	16.9893640110388\\
66.0470106225071	16.7385232856809\\
67.0546758636142	16.476744676626\\
68.0574081662757	16.2046932496499\\
69.0552707143376	15.9229207014899\\
70.0483365418052	15.6318771891718\\
71.0366839439545	15.331923484165\\
72.0203928885124	15.023342936635\\
72.9995423313724	14.706352932706\\
73.9742083507142	14.3811156996021\\
74.9444630143002	14.0477483725413\\
75.9103739002349	13.7063322862499\\
76.8720042002152	13.356921492922\\
77.8294133359637	12.9995505098879\\
78.7826580219185	12.6342413041788\\
79.731793715222	12.2610095399581\\
80.6768763926532	11.879870101963\\
81.617964599864	11.4908419188383\\
82.5551217205605	11.093952109223\\
83.4884184118727	10.6892394645948\\
84.4179351616708	10.2767573022007\\
85.3437649278082	9.85657572314283\\
86.2660158139456	9.4287832920853\\
87.1848137403888	8.99348816099739\\
88.1003050771043	8.55081867344998\\
89.0125415418512	8.10093295047846\\
89.9207983673872	7.64409796204054\\
90.8248497994494	7.18059781167765\\
91.7247602769309	6.71074821850168\\
92.6206201023157	6.23491093377858\\
93.5125151463343	5.75348749436298\\
94.4005311507109	5.26691475147816\\
95.2847577410857	4.77566106710332\\
96.165291675729	4.2802223048914\\
97.0422393961922	3.78111768873256\\
97.9157189553988	3.27888559650936\\
98.7858625000857	2.77407903106534\\
99.6528229347484	2.26725972147555\\
100.51669241716	1.75901976857541\\
101.377699636126	1.24991322645637\\
102.236035743596	0.740515150962633\\
103.091905312187	0.231393698191981\\
103.94552789534	-0.276890855024293\\
104.797138269556	-0.783788914578455\\
105.646986602871	-1.28876440970923\\
106.495338888999	-1.79129722745537\\
107.342477619591	-2.29088534465224\\
108.188702745406	-2.78704662942036\\
109.034332962311	-3.27932029379241\\
109.879707349499	-3.76726797907239\\
110.725187379778	-4.25047445431277\\
111.571194759292	-4.72855735412193\\
112.418577558542	-5.20125569461159\\
113.269312943073	-5.66856743849134\\
114.123957936556	-6.13013577792138\\
114.982842705952	-6.58551342422544\\
115.846272451354	-7.03423306197321\\
116.714524666793	-7.47581304213125\\
117.587849127009	-7.90975761361838\\
118.466467825756	-8.3355571508718\\
119.350574865667	-8.75268838251049\\
120.240336298738	-9.16061462985564\\
121.13588991155	-9.55878608090385\\
122.037344959848	-9.9466401021572\\
122.944781850678	-10.3236016111799\\
123.858251766213	-10.6890835548825\\
124.777776246526	-11.0424874747022\\
125.703346736122	-11.383204175782\\
126.634924096685	-11.7106145339443\\
127.572438095118	-12.0240904618169\\
128.515786879143	-12.3229960509986\\
129.464836454284	-12.606688907445\\
130.419420169673	-12.8745217408852\\
131.379338234653	-13.1258442250668\\
132.344357293975	-13.3600051194954\\
133.314210082747	-13.576354680347\\
134.288595188867	-13.7742473621597\\
135.267176950141	-13.9530448180079\\
136.249608636957	-14.1120961328491\\
137.235624392106	-14.2506204061854\\
138.225025829798	-14.367633410765\\
139.217170149018	-14.462599316586\\
140.211493515643	-14.5349494250221\\
141.207468086747	-14.584155209593\\
142.204617425657	-14.6097243260208\\
143.202531368865	-14.6111959711404\\
144.200880396813	-14.5881335775697\\
145.199429476096	-14.5401145432539\\
146.198051407598	-14.4667167035344\\
147.196739799134	-14.3675013303292\\
148.195621883195	-14.2419924908724\\
149.194920067045	-14.0896813684443\\
150.192968258384	-13.9109269755377\\
151.18410061478	-13.7076502566442\\
152.163929867535	-13.4816069984293\\
153.128353651756	-13.2343661032344\\
154.073165536753	-12.9678556620483\\
154.994359164554	-12.6844613405513\\
155.888423890804	-12.386902249646\\
156.753440797936	-12.0777615843375\\
157.600335577447	-11.7546681671771\\
158.430485393106	-11.4153243606949\\
159.244410915983	-11.0599794671031\\
160.042727891362	-10.6890677734235\\
160.826080269371	-10.3030273474355\\
161.59519224126	-9.9023876611991\\
162.350937934621	-9.48783758977848\\
163.094389148338	-9.06020366402406\\
163.826817223957	-8.6203456608209\\
164.549678542952	-8.16906338909648\\
165.264604568755	-7.70704245893843\\
165.97339728109	-7.23482250285882\\
166.678031883125	-6.75277986748385\\
167.381394127108	-6.26030586183605\\
168.092268558556	-5.74962819333656\\
168.817413104639	-5.21554873010723\\
169.55809229621	-4.65980908910179\\
170.31440047827	-4.08456952114982\\
171.086390285842	-3.49204809613727\\
171.873976545733	-2.88489777726171\\
172.676342388293	-2.26711936443291\\
173.492679950876	-1.64239378002475\\
174.322128128943	-1.01469966392403\\
175.163724804038	-0.388123307582952\\
176.016454373779	0.23325779590383\\
176.879292458198	0.845500556065787\\
177.751270851268	1.44490708118927\\
178.631526434687	2.02806259008579\\
179.518805362585	2.59035173828794\\
180.412120573936	3.12715264916522\\
181.312104898978	3.63728627276197\\
182.219559433846	4.119922709929\\
183.134808206559	4.57456342726923\\
184.057758923395	5.00117077840301\\
184.988165007191	5.39991867440224\\
185.925767940909	5.77100881143538\\
186.87028954792	6.11480870254672\\
187.821567112675	6.43117182642236\\
188.779423486376	6.72021178674621\\
189.743660656865	6.9820834148238\\
190.71411712034	7.21681446979194\\
191.690638760114	7.42441945095617\\
192.673126071415	7.60470314083063\\
193.661461284717	7.75671757816237\\
194.65476071447	7.88114637140776\\
195.651757033147	7.97974610852737\\
196.651153604834	8.05447825996364\\
197.651747381169	8.10743402169675\\
198.652533937379	8.14079490097121\\
199.652861625059	8.15698167671246\\
200.652875023452	8.1597365296073\\
201.652875025695	8.15240457478853\\
202.652875025695	8.13727874923665\\
203.652875025695	8.1166070387504\\
204.652875025695	8.09263396885579\\
205.652875025695	8.06759559063591\\
206.652875025695	8.04371202636195\\
207.652875025695	8.02317504492146\\
208.652875025695	8.00812342832832\\
209.652875025695	8.00057516197427\\
210	8\\
};
\addlegendentry{\small{TOSS}};
\end{axis}


\begin{axis}[%
width=2.8in,%4.521in,
height=0.8in,
at={(0.758in,0.85in)},
scale only axis,
xmin=2.99983467464483,
xmax=227.34695964895,
xticklabels={\empty},
ymin=0,
ymax=14,
ylabel={\small{$t$ [s]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={3. TIME t(s)},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=green,solid, line width=1.5pt]
  table[row sep=crcr]{%
2.99983467464483	0\\
4.52785165143629	0.1\\
6.15861857283099	0.2\\
7.80146496400632	0.3\\
9.45159423240575	0.4\\
11.0947210989068	0.5\\
12.7206386836309	0.6\\
14.3349663702807	0.7\\
15.9576787060985	0.8\\
17.5801881025948	0.9\\
19.200247773488	1\\
20.8346161292174	1.1\\
22.5038088948849	1.2\\
24.2224126731157	1.3\\
25.9977914349616	1.4\\
27.81435028299	1.5\\
29.5987124371603	1.6\\
31.3281528528465	1.7\\
33.0087458843837	1.8\\
34.6527344010091	1.9\\
36.279944817771	2\\
37.8970459689108	2.1\\
39.4971330987269	2.2\\
41.0831718348143	2.3\\
42.665281636673	2.4\\
44.2623026436882	2.5\\
45.8643104888412	2.6\\
47.4835240115624	2.7\\
49.1379399801115	2.8\\
50.8443813115115	2.9\\
52.6162837349556	3\\
54.4621047845722	3.1\\
56.3845378111335	3.2\\
58.3831142211682	3.3\\
60.4545452768627	3.4\\
62.5924196708931	3.5\\
64.7883482684469	3.6\\
67.0226441971686	3.7\\
69.2569418425451	3.8\\
71.4925246614329	3.9\\
73.7473447888851	4\\
76.0141699459369	4.1\\
78.2783613817276	4.2\\
80.5527296999101	4.3\\
82.8229261468242	4.4\\
85.0692627608976	4.5\\
87.2944587204474	4.6\\
89.5019714221476	4.7\\
91.7206256591354	4.8\\
93.9649373525267	4.9\\
96.2381006905723	5\\
98.5544257065279	5.1\\
100.926223766467	5.2\\
103.360077653892	5.3\\
105.855642359228	5.4\\
108.39350307345	5.5\\
110.89263665184	5.6\\
113.327392284981	5.7\\
115.698039954232	5.8\\
118.01072664344	5.9\\
120.27732294706	6\\
122.509956826434	6.1\\
124.724424852246	6.2\\
126.94135815515	6.3\\
129.176581555631	6.4\\
131.411241775285	6.5\\
133.647977842749	6.6\\
135.869372503072	6.7\\
138.061748470631	6.8\\
140.238343499428	6.9\\
142.429608565457	7\\
144.619569406096	7.1\\
146.778961355221	7.2\\
148.897268341387	7.3\\
150.963735736676	7.4\\
152.96618809368	7.5\\
154.897680399043	7.6\\
156.753950846568	7.7\\
158.532890479119	7.8\\
160.233533343684	7.9\\
161.856863246344	8\\
163.407306654783	8.1\\
164.894312205145	8.2\\
166.33130340726	8.3\\
167.737598130056	8.4\\
169.132048760803	8.5\\
170.524885221348	8.6\\
171.910526084244	8.7\\
173.282332354669	8.8\\
174.645285513174	8.9\\
176.01632750829	9\\
177.404982175381	9.1\\
178.811761041262	9.2\\
180.228052045006	9.3\\
181.656151946523	9.4\\
183.104577805892	9.5\\
184.587961386157	9.6\\
186.122253062236	9.7\\
187.711955439668	9.8\\
189.342687887334	9.9\\
190.942357779846	10\\
192.483799249523	10.1\\
193.969009960548	10.2\\
195.410885439553	10.3\\
196.827807960237	10.4\\
198.23431552224	10.5\\
199.638136722746	10.6\\
201.042489813122	10.7\\
202.443729642293	10.8\\
203.842970407389	10.9\\
205.234191116126	11\\
206.621924363474	11.1\\
208.007521506611	11.2\\
209.397043991305	11.3\\
210.808649737752	11.4\\
212.251344458358	11.5\\
213.740333193024	11.6\\
215.288619135452	11.7\\
216.904910460858	11.8\\
218.59480611859	11.9\\
220.359629551771	12\\
222.198340102995	12.1\\
224.106974295463	12.2\\
226.072492224454	12.3\\
228.05007786941	12.4\\
};
%\addlegendentry{\small{LTV}};

\addplot [color=blue,solid, line width=0.5pt]
  table[row sep=crcr]{%
2.99983467464483	0\\
3.99983467464483	0.0654781366150768\\
4.99983467464483	0.125508340445134\\
5.99983467464483	0.180927512812378\\
6.99983467464483	0.232388858232678\\
7.99983467464483	0.280415438954069\\
8.99983467464483	0.325436276169771\\
9.99983467464483	0.367808584627316\\
10.9998346746448	0.407832048669109\\
11.9998346746448	0.445761128973045\\
12.9998346746448	0.483990161211182\\
13.9998346746448	0.522659272076619\\
14.9998346746448	0.561788640069512\\
15.9998346746448	0.601394359616921\\
16.9998346746448	0.641496472728048\\
17.9998346746448	0.6821140539275\\
18.9998346746448	0.723268026436927\\
19.9998346746448	0.764983487465279\\
20.9998346746448	0.807272358738847\\
21.9998346746448	0.850145800737561\\
22.9998346746448	0.893638762787881\\
23.9998346746448	0.937792623133318\\
24.9998346746448	0.982631881195171\\
25.9998346746448	1.02817637181961\\
26.9998346746448	1.07443410566679\\
27.9998346746448	1.12140066232724\\
28.9998346746448	1.16906049769246\\
29.9998346746448	1.21745677563646\\
30.9998346746448	1.26654452435119\\
31.9998346746448	1.31637544096435\\
32.9998346746448	1.36691016030452\\
33.9998346746448	1.41818500531474\\
34.9998346746448	1.46975663408454\\
35.9998346746448	1.52134010828149\\
36.9998346746448	1.57269432415872\\
37.9998346746448	1.62367763356827\\
38.9998346746448	1.67423562179322\\
39.9998346746448	1.72430040695305\\
40.9998346746448	1.77385124434685\\
41.9998346746448	1.82318482479732\\
42.9998346746448	1.87368727830527\\
43.9998346746448	1.92535601282132\\
44.9998346746448	1.97828485558238\\
45.9998346746448	2.03254525808524\\
46.9998346746448	2.08820025325837\\
47.9998346746448	2.14505689408251\\
48.9998346746448	2.20274927056997\\
49.9998346746448	2.26113265504334\\
50.9998346746448	2.32003963550062\\
51.9998346746448	2.37924433204346\\
52.9998346746448	2.43853690772221\\
53.9998346746448	2.49770797696506\\
54.9998346746448	2.5569295522623\\
55.9998346746448	2.61620963679851\\
56.9998346746448	2.67530586336567\\
57.9998346746448	2.73417064030971\\
58.9998346746448	2.7926089262471\\
59.9998346746448	2.85049031081239\\
60.9998346746448	2.90762593356603\\
61.9998346746448	2.96396007526591\\
62.9998346746448	3.01945548110182\\
63.9998346746448	3.07409043064451\\
64.9998346746448	3.12780008276423\\
65.9998346746448	3.18060640273979\\
66.9998346746448	3.23250765532433\\
67.9998346746448	3.28345745133783\\
68.9998346746448	3.3334135556539\\
69.9998346746448	3.38241405785023\\
70.9998346746448	3.43050432655312\\
71.9998346746448	3.47772826762088\\
72.9998346746448	3.52412998462909\\
73.9998346746448	3.56975169613126\\
74.9998346746448	3.61463095610697\\
75.9998346746448	3.65880470492549\\
76.9998346746448	3.70230443313251\\
77.9998346746448	3.7451649661515\\
78.9998346746448	3.78742114828667\\
79.9998346746448	3.82910474796585\\
80.9998346746448	3.87024576770817\\
81.9998346746448	3.91086878854251\\
82.9998346746448	3.9509923040189\\
83.9998346746448	3.9906373281969\\
84.9998346746448	4.02983157954583\\
85.9998346746448	4.0685950207445\\
86.9998346746448	4.10695326668644\\
87.9998346746448	4.14493994095868\\
88.9998346746448	4.18257287890335\\
89.9998346746448	4.21985744561332\\
90.9998346746448	4.25682647980932\\
91.9998346746448	4.29349969013909\\
92.9998346746448	4.32988680406894\\
93.9998346746448	4.36601243371025\\
94.9998346746448	4.40186550417475\\
95.9998346746448	4.43744112186517\\
96.9998346746448	4.47271947499815\\
97.9998346746448	4.50769305740536\\
98.9998346746448	4.54235805252263\\
99.9998346746448	4.57670562384535\\
100.999834674645	4.61073377533346\\
101.999834674645	4.64443508050801\\
102.999834674645	4.67780999887398\\
103.999834674645	4.71086088900523\\
104.999834674645	4.74358880619884\\
105.999834674645	4.77599201994321\\
106.999834674645	4.80807153114527\\
107.999834674645	4.83983514493922\\
108.999834674645	4.8713701073439\\
109.999834674645	4.90290823586759\\
110.999834674645	4.93461366882\\
111.999834674645	4.96648119973119\\
112.999834674645	4.9985080881437\\
113.999834674645	5.03069540337586\\
114.999834674645	5.0630369044128\\
115.999834674645	5.09551971980471\\
116.999834674645	5.12813344312793\\
117.999834674645	5.16087708047512\\
118.999834674645	5.19375882937916\\
119.999834674645	5.2267646845497\\
120.999834674645	5.2598719506186\\
121.999834674645	5.29313713943187\\
122.999834674645	5.32662611118626\\
123.999834674645	5.36035721346848\\
124.999834674645	5.39435711699375\\
125.999834674645	5.42864626408172\\
126.999834674645	5.46325303459849\\
127.999834674645	5.49820813033522\\
128.999834674645	5.5335248823523\\
129.999834674645	5.56922275081232\\
130.999834674645	5.60532359052494\\
131.999834674645	5.64184340013404\\
132.999834674645	5.67879942818958\\
133.999834674645	5.7162115880564\\
134.999834674645	5.75409781946177\\
135.999834674645	5.79247713854453\\
136.999834674645	5.83136593993079\\
137.999834674645	5.87078115400486\\
138.999834674645	5.9107407921811\\
139.999834674645	5.95126321156733\\
140.999834674645	5.99236859178975\\
141.999834674645	6.03407689155568\\
142.999834674645	6.07640671982654\\
143.999834674645	6.11937756397615\\
144.999834674645	6.16301360796886\\
145.999834674645	6.20732776660177\\
146.999834674645	6.25233649148713\\
147.999834674645	6.29807594300387\\
148.999834674645	6.34458816120089\\
149.999834674645	6.39187690848209\\
150.999834674645	6.43994942937828\\
151.999834674645	6.48879885280996\\
152.999834674645	6.53839185756309\\
153.999834674645	6.58873656009105\\
154.999834674645	6.63984062505875\\
155.999834674645	6.69166808148507\\
156.999834674645	6.74417964258762\\
157.999834674645	6.79731887671493\\
158.999834674645	6.85106343914277\\
159.999834674645	6.90536588360771\\
160.999834674645	6.95992740077192\\
161.999834674645	7.0140644862807\\
162.999834674645	7.06715000084689\\
163.999834674645	7.11876234974577\\
164.999834674645	7.16864396591264\\
165.999834674645	7.21663929781456\\
166.999834674645	7.26269074239861\\
167.999834674645	7.30765621809823\\
168.999834674645	7.35268623607827\\
169.999834674645	7.39793634316619\\
170.999834674645	7.44345258556086\\
171.999834674645	7.48931029877475\\
172.999834674645	7.53558950260879\\
173.999834674645	7.58234547029133\\
174.999834674645	7.62963867020317\\
175.999834674645	7.67750793286708\\
176.999834674645	7.72602225389131\\
177.999834674645	7.77520116689784\\
178.999834674645	7.82509206973168\\
179.999834674645	7.87574455243928\\
180.999834674645	7.92712333516858\\
181.999834674645	7.97920845879204\\
182.999834674645	8.03242519199008\\
183.999834674645	8.08683070508057\\
184.999834674645	8.14210082186096\\
185.999834674645	8.1978481752595\\
186.999834674645	8.2538327298818\\
187.999834674645	8.30985416636887\\
188.999834674645	8.36566367282951\\
189.999834674645	8.42104965891717\\
190.999834674645	8.47583357447716\\
191.999834674645	8.52988436941272\\
192.999834674645	8.58309909146156\\
193.999834674645	8.6354205843677\\
194.999834674645	8.68682546762872\\
195.999834674645	8.73733134534677\\
196.999834674645	8.78710978482117\\
197.999834674645	8.8361369095984\\
198.999834674645	8.8844578537938\\
199.999834674645	8.93200117300798\\
200.999834674645	8.9787438856195\\
201.999834674645	9.02478727219167\\
202.999834674645	9.07015037395345\\
203.999834674645	9.1148864626212\\
204.999834674645	9.15902377831863\\
205.999834674645	9.2027244488159\\
206.999834674645	9.24593681370273\\
207.999834674645	9.28876257577467\\
208.999834674645	9.33122482189573\\
209.999834674645	9.37336667972883\\
210.999834674645	9.41522438226755\\
211.999834674645	9.45680296835466\\
212.999834674645	9.49800875955443\\
213.999834674645	9.53874993008132\\
214.999834674645	9.57898886824798\\
215.999834674645	9.61872025723035\\
216.999834674645	9.65797560288712\\
217.999834674645	9.69687100734723\\
218.999834674645	9.73563764562493\\
219.999834674645	9.7742220463501\\
220.999834674645	9.81251323723597\\
221.999834674645	9.85045061453674\\
222.999834674645	9.88800638587504\\
223.999834674645	9.92516263011671\\
224.999834674645	9.96192132562418\\
225.999834674645	9.99830885605728\\
226.999834674645	10.0343670370986\\
227.34695964895	10.0467926617221\\
};
%\addlegendentry{\small{TOSS}};

\end{axis}

\begin{axis}[%
width=2.8in,%4.521in,
height=0.8in,
at={(0.758in,0in)},
scale only axis,
xmin=2.99983467464483,
xmax=226.999834674645,
xtick={50,100,150,200},
xlabel={\small{$s$ [m]}}, xlabel near ticks,
ymin=0,
ymax=125,
ylabel={\small{$v$ [km/h]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={2. CTRLS},
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.99983467464483	120\\
3.99983467464483	120\\
4.99983467464483	120\\
5.99983467464483	120\\
6.99983467464483	120\\
7.99983467464483	120\\
8.99983467464483	120\\
9.99983467464483	120\\
10.9998346746448	120\\
11.9998346746448	120\\
12.9998346746448	120\\
13.9998346746448	120\\
14.9998346746448	120\\
15.9998346746448	120\\
16.9998346746448	120\\
17.9998346746448	120\\
18.9998346746448	120\\
19.9998346746448	120\\
20.9998346746448	120\\
21.9998346746448	120\\
22.9998346746448	120\\
23.9998346746448	120\\
24.9998346746448	120\\
25.9998346746448	120\\
26.9998346746448	120\\
27.9998346746448	120\\
28.9998346746448	120\\
29.9998346746448	120\\
30.9998346746448	120\\
31.9998346746448	120\\
32.9998346746448	120\\
33.9998346746448	120\\
34.9998346746448	120\\
35.9998346746448	120\\
36.9998346746448	120\\
37.9998346746448	120\\
38.9998346746448	120\\
39.9998346746448	120\\
40.9998346746448	120\\
41.9998346746448	120\\
42.9998346746448	120\\
43.9998346746448	120\\
44.9998346746448	120\\
45.9998346746448	120\\
46.9998346746448	120\\
47.9998346746448	120\\
48.9998346746448	120\\
49.9998346746448	120\\
50.9998346746448	120\\
51.9998346746448	120\\
52.9998346746448	120\\
53.9998346746448	120\\
54.9998346746448	120\\
55.9998346746448	120\\
56.9998346746448	120\\
57.9998346746448	120\\
58.9998346746448	120\\
59.9998346746448	120\\
60.9998346746448	120\\
61.9998346746448	120\\
62.9998346746448	120\\
63.9998346746448	120\\
64.9998346746448	120\\
65.9998346746448	120\\
66.9998346746448	120\\
67.9998346746448	120\\
68.9998346746448	120\\
69.9998346746448	120\\
70.9998346746448	120\\
71.9998346746448	120\\
72.9998346746448	120\\
73.9998346746448	120\\
74.9998346746448	120\\
75.9998346746448	120\\
76.9998346746448	120\\
77.9998346746448	120\\
78.9998346746448	120\\
79.9998346746448	120\\
80.9998346746448	120\\
81.9998346746448	120\\
82.9998346746448	120\\
83.9998346746448	120\\
84.9998346746448	120\\
85.9998346746448	120\\
86.9998346746448	120\\
87.9998346746448	120\\
88.9998346746448	120\\
89.9998346746448	120\\
90.9998346746448	120\\
91.9998346746448	120\\
92.9998346746448	120\\
93.9998346746448	120\\
94.9998346746448	120\\
95.9998346746448	120\\
96.9998346746448	120\\
97.9998346746448	120\\
98.9998346746448	120\\
99.9998346746448	120\\
100.999834674645	120\\
101.999834674645	120\\
102.999834674645	120\\
103.999834674645	120\\
104.999834674645	120\\
105.999834674645	120\\
106.999834674645	120\\
107.999834674645	120\\
108.999834674645	120\\
109.999834674645	120\\
110.999834674645	120\\
111.999834674645	120\\
112.999834674645	120\\
113.999834674645	120\\
114.999834674645	120\\
115.999834674645	120\\
116.999834674645	120\\
117.999834674645	120\\
118.999834674645	120\\
119.999834674645	120\\
120.999834674645	120\\
121.999834674645	120\\
122.999834674645	120\\
123.999834674645	120\\
124.999834674645	120\\
125.999834674645	120\\
126.999834674645	120\\
127.999834674645	120\\
128.999834674645	120\\
129.999834674645	120\\
130.999834674645	120\\
131.999834674645	120\\
132.999834674645	120\\
133.999834674645	120\\
134.999834674645	120\\
135.999834674645	120\\
136.999834674645	120\\
137.999834674645	120\\
138.999834674645	120\\
139.999834674645	120\\
140.999834674645	120\\
141.999834674645	120\\
142.999834674645	120\\
143.999834674645	120\\
144.999834674645	120\\
145.999834674645	120\\
146.999834674645	120\\
147.999834674645	120\\
148.999834674645	120\\
149.999834674645	120\\
150.999834674645	120\\
151.999834674645	120\\
152.999834674645	120\\
153.999834674645	120\\
154.999834674645	120\\
155.999834674645	120\\
156.999834674645	120\\
157.999834674645	120\\
158.999834674645	120\\
159.999834674645	120\\
160.999834674645	120\\
161.999834674645	120\\
162.999834674645	120\\
163.999834674645	120\\
164.999834674645	120\\
165.999834674645	120\\
166.999834674645	120\\
167.999834674645	120\\
168.999834674645	120\\
169.999834674645	120\\
170.999834674645	120\\
171.999834674645	120\\
172.999834674645	120\\
173.999834674645	120\\
174.999834674645	120\\
175.999834674645	120\\
176.999834674645	120\\
177.999834674645	120\\
178.999834674645	120\\
179.999834674645	120\\
180.999834674645	120\\
181.999834674645	120\\
182.999834674645	120\\
183.999834674645	120\\
184.999834674645	120\\
185.999834674645	120\\
186.999834674645	120\\
187.999834674645	120\\
188.999834674645	120\\
189.999834674645	120\\
190.999834674645	120\\
191.999834674645	120\\
192.999834674645	120\\
193.999834674645	120\\
194.999834674645	120\\
195.999834674645	120\\
196.999834674645	120\\
197.999834674645	120\\
198.999834674645	120\\
199.999834674645	120\\
200.999834674645	120\\
201.999834674645	120\\
202.999834674645	120\\
203.999834674645	120\\
204.999834674645	120\\
205.999834674645	120\\
206.999834674645	120\\
207.999834674645	120\\
208.999834674645	120\\
209.999834674645	120\\
210.999834674645	120\\
211.999834674645	120\\
212.999834674645	120\\
213.999834674645	120\\
214.999834674645	120\\
215.999834674645	120\\
216.999834674645	120\\
217.999834674645	120\\
218.999834674645	120\\
219.999834674645	120\\
220.999834674645	120\\
221.999834674645	120\\
222.999834674645	120\\
223.999834674645	120\\
224.999834674645	120\\
225.999834674645	120\\
226.999834674645	120\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.99983467464483	5\\
3.99983467464483	5\\
4.99983467464483	5\\
5.99983467464483	5\\
6.99983467464483	5\\
7.99983467464483	5\\
8.99983467464483	5\\
9.99983467464483	5\\
10.9998346746448	5\\
11.9998346746448	5\\
12.9998346746448	5\\
13.9998346746448	5\\
14.9998346746448	5\\
15.9998346746448	5\\
16.9998346746448	5\\
17.9998346746448	5\\
18.9998346746448	5\\
19.9998346746448	5\\
20.9998346746448	5\\
21.9998346746448	5\\
22.9998346746448	5\\
23.9998346746448	5\\
24.9998346746448	5\\
25.9998346746448	5\\
26.9998346746448	5\\
27.9998346746448	5\\
28.9998346746448	5\\
29.9998346746448	5\\
30.9998346746448	5\\
31.9998346746448	5\\
32.9998346746448	5\\
33.9998346746448	5\\
34.9998346746448	5\\
35.9998346746448	5\\
36.9998346746448	5\\
37.9998346746448	5\\
38.9998346746448	5\\
39.9998346746448	5\\
40.9998346746448	5\\
41.9998346746448	5\\
42.9998346746448	5\\
43.9998346746448	5\\
44.9998346746448	5\\
45.9998346746448	5\\
46.9998346746448	5\\
47.9998346746448	5\\
48.9998346746448	5\\
49.9998346746448	5\\
50.9998346746448	5\\
51.9998346746448	5\\
52.9998346746448	5\\
53.9998346746448	5\\
54.9998346746448	5\\
55.9998346746448	5\\
56.9998346746448	5\\
57.9998346746448	5\\
58.9998346746448	5\\
59.9998346746448	5\\
60.9998346746448	5\\
61.9998346746448	5\\
62.9998346746448	5\\
63.9998346746448	5\\
64.9998346746448	5\\
65.9998346746448	5\\
66.9998346746448	5\\
67.9998346746448	5\\
68.9998346746448	5\\
69.9998346746448	5\\
70.9998346746448	5\\
71.9998346746448	5\\
72.9998346746448	5\\
73.9998346746448	5\\
74.9998346746448	5\\
75.9998346746448	5\\
76.9998346746448	5\\
77.9998346746448	5\\
78.9998346746448	5\\
79.9998346746448	5\\
80.9998346746448	5\\
81.9998346746448	5\\
82.9998346746448	5\\
83.9998346746448	5\\
84.9998346746448	5\\
85.9998346746448	5\\
86.9998346746448	5\\
87.9998346746448	5\\
88.9998346746448	5\\
89.9998346746448	5\\
90.9998346746448	5\\
91.9998346746448	5\\
92.9998346746448	5\\
93.9998346746448	5\\
94.9998346746448	5\\
95.9998346746448	5\\
96.9998346746448	5\\
97.9998346746448	5\\
98.9998346746448	5\\
99.9998346746448	5\\
100.999834674645	5\\
101.999834674645	5\\
102.999834674645	5\\
103.999834674645	5\\
104.999834674645	5\\
105.999834674645	5\\
106.999834674645	5\\
107.999834674645	5\\
108.999834674645	5\\
109.999834674645	5\\
110.999834674645	5\\
111.999834674645	5\\
112.999834674645	5\\
113.999834674645	5\\
114.999834674645	5\\
115.999834674645	5\\
116.999834674645	5\\
117.999834674645	5\\
118.999834674645	5\\
119.999834674645	5\\
120.999834674645	5\\
121.999834674645	5\\
122.999834674645	5\\
123.999834674645	5\\
124.999834674645	5\\
125.999834674645	5\\
126.999834674645	5\\
127.999834674645	5\\
128.999834674645	5\\
129.999834674645	5\\
130.999834674645	5\\
131.999834674645	5\\
132.999834674645	5\\
133.999834674645	5\\
134.999834674645	5\\
135.999834674645	5\\
136.999834674645	5\\
137.999834674645	5\\
138.999834674645	5\\
139.999834674645	5\\
140.999834674645	5\\
141.999834674645	5\\
142.999834674645	5\\
143.999834674645	5\\
144.999834674645	5\\
145.999834674645	5\\
146.999834674645	5\\
147.999834674645	5\\
148.999834674645	5\\
149.999834674645	5\\
150.999834674645	5\\
151.999834674645	5\\
152.999834674645	5\\
153.999834674645	5\\
154.999834674645	5\\
155.999834674645	5\\
156.999834674645	5\\
157.999834674645	5\\
158.999834674645	5\\
159.999834674645	5\\
160.999834674645	5\\
161.999834674645	5\\
162.999834674645	5\\
163.999834674645	5\\
164.999834674645	5\\
165.999834674645	5\\
166.999834674645	5\\
167.999834674645	5\\
168.999834674645	5\\
169.999834674645	5\\
170.999834674645	5\\
171.999834674645	5\\
172.999834674645	5\\
173.999834674645	5\\
174.999834674645	5\\
175.999834674645	5\\
176.999834674645	5\\
177.999834674645	5\\
178.999834674645	5\\
179.999834674645	5\\
180.999834674645	5\\
181.999834674645	5\\
182.999834674645	5\\
183.999834674645	5\\
184.999834674645	5\\
185.999834674645	5\\
186.999834674645	5\\
187.999834674645	5\\
188.999834674645	5\\
189.999834674645	5\\
190.999834674645	5\\
191.999834674645	5\\
192.999834674645	5\\
193.999834674645	5\\
194.999834674645	5\\
195.999834674645	5\\
196.999834674645	5\\
197.999834674645	5\\
198.999834674645	5\\
199.999834674645	5\\
200.999834674645	5\\
201.999834674645	5\\
202.999834674645	5\\
203.999834674645	5\\
204.999834674645	5\\
205.999834674645	5\\
206.999834674645	5\\
207.999834674645	5\\
208.999834674645	5\\
209.999834674645	5\\
210.999834674645	5\\
211.999834674645	5\\
212.999834674645	5\\
213.999834674645	5\\
214.999834674645	5\\
215.999834674645	5\\
216.999834674645	5\\
217.999834674645	5\\
218.999834674645	5\\
219.999834674645	5\\
220.999834674645	5\\
221.999834674645	5\\
222.999834674645	5\\
223.999834674645	5\\
224.999834674645	5\\
225.999834674645	5\\
226.999834674645	5\\
};
\addplot [color=green,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.99983467464483	61.4838644791154\\
4.52785165143629	59.4931630726629\\
6.15861857283099	58.3653667277373\\
7.80146496400632	58.8976456328635\\
9.45159423240575	58.637831506513\\
11.0947210989068	57.8889333257604\\
12.7206386836309	57.2046486203434\\
14.3349663702807	58.1961819052708\\
15.9576787060985	58.0749469579693\\
17.5801881025948	57.6554864337316\\
19.200247773488	58.1816042630812\\
20.8346161292174	59.5356452747203\\
22.5038088948849	61.5241755950817\\
24.2224126731157	64.0463275990415\\
25.9977914349616	66.674009468191\\
27.81435028299	64.5902260532372\\
29.5987124371603	62.085306604937\\
31.3281528528465	60.1834550565982\\
33.0087458843837	58.757179199912\\
34.6527344010091	58.3837949291098\\
36.279944817771	58.309403834881\\
37.8970459689108	57.5205292397186\\
39.4971330987269	56.8732438036626\\
41.0831718348143	56.5485920104207\\
42.665281636673	57.5729916899998\\
44.2623026436882	57.3379883888946\\
45.8643104888412	57.7295746710739\\
47.4835240115624	59.0348839525461\\
49.1379399801115	60.978097324798\\
50.8443813115115	63.4031641856917\\
52.6162837349556	66.1285236146747\\
54.4621047845722	68.9204783611491\\
56.3845378111335	71.6961611380149\\
58.3831142211682	74.3637515063615\\
60.4545452768627	76.7870604633743\\
62.5924196708931	79.1019948521783\\
64.7883482684469	80.8364706435098\\
67.0226441971686	80.1383179908227\\
69.2569418425451	79.8923772251552\\
71.4925246614329	81.0931910094776\\
73.7473447888851	81.6910651019923\\
76.0141699459369	81.0969524776187\\
78.2783613817276	81.9985957341205\\
80.5527296999101	81.9797637506327\\
82.8229261468242	80.7126944221503\\
85.0692627608976	79.957920077927\\
87.2944587204474	78.8346714955476\\
89.5019714221476	79.4940543630791\\
91.7206256591354	80.6153621047033\\
93.9649373525267	81.4237605025745\\
96.2381006905723	83.0229860454131\\
98.5544257065279	85.126888708981\\
100.926223766467	87.5012816002413\\
103.360077653892	90.1136729182897\\
105.855642359228	92.8725575183035\\
108.39350307345	90.4847514004047\\
110.89263665184	87.7349216766312\\
113.327392284981	85.3563234633248\\
115.698039954232	83.1875940384407\\
118.01072664344	81.5243946377697\\
120.27732294706	80.2309756147693\\
122.509956826434	79.4800226557565\\
124.724424852246	79.6434580116508\\
126.94135815515	80.9600965845696\\
129.176581555631	80.522440921287\\
131.411241775285	80.9868273635076\\
133.647977842749	80.3768039819995\\
135.869372503072	78.8414594222109\\
138.061748470631	77.9362442987059\\
140.238343499428	79.3583042167949\\
142.429608565457	79.5856957178972\\
144.619569406096	78.150029754853\\
146.778961355221	76.7092864930941\\
148.897268341387	74.908919791899\\
150.963735736676	72.5372550598292\\
152.96618809368	69.9595572601716\\
154.897680399043	67.2341499086326\\
156.753950846568	64.443011213452\\
158.532890479119	61.586401726256\\
160.233533343684	58.7374900414422\\
161.856863246344	56.0399697839663\\
163.407306654783	53.6304873145791\\
164.894312205145	51.6515550111067\\
166.33130340726	50.5010938143046\\
167.737598130056	50.1773985664028\\
169.132048760803	50.4266199513001\\
170.524885221348	50.1543365232467\\
171.910526084244	49.4691545386735\\
173.282332354669	48.8604297225787\\
174.645285513174	49.3061487332596\\
176.01632750829	50.0452930544968\\
177.404982175381	50.8677209893025\\
178.811761041262	50.9287526186221\\
180.228052045006	51.2509198668495\\
181.656151946523	51.7872311728563\\
183.104577805892	53.0970576301883\\
184.587961386157	55.1175191848802\\
186.122253062236	57.4963217798861\\
187.711955439668	60.0900236803486\\
189.342687887334	58.1412823326867\\
190.942357779846	55.5113036320779\\
192.483799249523	53.3047981191524\\
193.969009960548	51.5836136383422\\
195.410885439553	50.7740346325249\\
196.827807960237	50.4974427056764\\
198.23431552224	50.51892969459\\
199.638136722746	50.6953114426169\\
201.042489813122	50.4805932636041\\
202.443729642293	50.5451552894172\\
203.842970407389	50.094765112572\\
205.234191116126	50.0051030582875\\
206.621924363474	49.8102913926067\\
208.007521506611	49.7280413068945\\
209.397043991305	50.6862377650402\\
210.808649737752	51.6469872913065\\
212.251344458358	53.4429814065014\\
213.740333193024	55.6839164074332\\
215.288619135452	58.2176293927648\\
216.904910460858	60.9717720137552\\
218.59480611859	63.7598476135976\\
220.359629551771	66.5498218083754\\
222.198340102995	69.3422398508269\\
224.106974295463	72.1385503911061\\
226.072492224454	74.9348609313852\\
};
\addplot [color=blue,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.99983467464483	96.0345505284142\\
3.99983467464483	95.884594257438\\
4.99983467464483	95.8846250449558\\
5.99983467464483	96.7369006547176\\
6.99983467464483	97.7566893986621\\
7.99983467464483	98.4156619933557\\
8.99983467464483	97.3795967039259\\
9.99983467464483	96.3308752674355\\
10.9998346746448	95.2718971387081\\
11.9998346746448	94.2000874625284\\
12.9998346746448	93.1162534019902\\
13.9998346746448	92.0184087479935\\
14.9998346746448	90.9083360248152\\
15.9998346746448	89.7838799310624\\
16.9998346746448	88.6450611862669\\
17.9998346746448	87.4922972212786\\
18.9998346746448	86.3229780866016\\
19.9998346746448	85.1595211423815\\
20.9998346746448	84.0130163377521\\
21.9998346746448	82.8251959145891\\
22.9998346746448	81.5899633785035\\
23.9998346746448	80.3367856113815\\
24.9998346746448	79.0818541748319\\
25.9998346746448	77.8470465510999\\
26.9998346746448	76.6441427387998\\
27.9998346746448	75.4873191818699\\
28.9998346746448	74.4050236761149\\
29.9998346746448	73.4111520399338\\
30.9998346746448	72.5271954112837\\
31.9998346746448	71.7941554212554\\
32.9998346746448	71.2973141182606\\
33.9998346746448	71.3046632113336\\
34.9998346746448	71.7199523166259\\
35.9998346746448	72.4992237299164\\
36.9998346746448	73.4714093662918\\
37.9998346746448	74.5714026932865\\
38.9998346746448	75.7734735717064\\
39.9998346746448	76.9159165345582\\
40.9998346746448	76.8260012568982\\
41.9998346746448	75.4670950352306\\
42.9998346746448	74.0813679631915\\
43.9998346746448	72.6724159817761\\
44.9998346746448	71.2352704611173\\
45.9998346746448	69.7704356523364\\
46.9998346746448	68.2786978705672\\
47.9998346746448	66.7783471254686\\
48.9998346746448	65.313754895199\\
49.9998346746448	63.9339812353791\\
50.9998346746448	62.6910238447551\\
51.9998346746448	61.6283226673272\\
52.9998346746448	60.8512378889369\\
53.9998346746448	60.4997779745919\\
54.9998346746448	60.6170528221419\\
55.9998346746448	61.0393636252691\\
56.9998346746448	61.6438130677901\\
57.9998346746448	62.4995464367491\\
58.9998346746448	63.5316488540646\\
59.9998346746448	64.690137128239\\
60.9998346746448	65.9462973999165\\
61.9998346746448	67.2670419865776\\
62.9998346746448	68.6340478723195\\
63.9998346746448	70.0313671138153\\
64.9998346746448	71.4431686927505\\
65.9998346746448	72.8508437002272\\
66.9998346746448	74.2430241158841\\
67.9998346746448	75.6081133765264\\
68.9998346746448	76.9410999668508\\
69.9998346746448	78.2410139453957\\
70.9998346746448	79.509151541686\\
71.9998346746448	80.7442446189699\\
72.9998346746448	81.949300450228\\
73.9998346746448	83.126358014434\\
74.9998346746448	84.2731402177696\\
75.9998346746448	85.3912584259341\\
76.9998346746448	86.4821159051992\\
77.9998346746448	87.545988792096\\
78.9998346746448	88.5851488611332\\
79.9998346746448	89.6091721732336\\
80.9998346746448	90.6138780634652\\
81.9998346746448	91.596244446117\\
82.9998346746448	92.5647523398081\\
83.9998346746448	93.5186717381697\\
84.9998346746448	94.4514526785917\\
85.9998346746448	95.3633232677573\\
86.9998346746448	96.2619291763422\\
87.9998346746448	97.1454522506957\\
88.9998346746448	97.9926100123423\\
89.9998346746448	98.8174135969704\\
90.9998346746448	99.6227909332618\\
91.9998346746448	100.394918538808\\
92.9998346746448	101.147222899012\\
93.9998346746448	101.88867321014\\
94.9998346746448	102.653142712296\\
95.9998346746448	103.458802504767\\
96.9998346746448	104.301551525241\\
97.9998346746448	105.176695160339\\
98.9998346746448	106.077071366585\\
99.9998346746448	106.990817052945\\
100.999834674645	107.911709378519\\
101.999834674645	108.83794944473\\
102.999834674645	109.766967372328\\
103.999834674645	110.690302210876\\
104.999834674645	111.605853617939\\
105.999834674645	112.50915653097\\
106.999834674645	113.024488600835\\
107.999834674645	112.660641964797\\
108.999834674645	111.792525299889\\
109.999834674645	110.931914575905\\
110.999834674645	110.089599850914\\
111.999834674645	109.264820342925\\
112.999834674645	108.461371059515\\
113.999834674645	107.681006728139\\
114.999834674645	106.926655829612\\
115.999834674645	106.208286415975\\
116.999834674645	105.52005960134\\
117.999834674645	104.877604858874\\
118.999834674645	104.292200185075\\
119.999834674645	103.768985780516\\
120.999834674645	103.247826287953\\
121.999834674645	102.650680292576\\
122.999834674645	101.985977002542\\
123.999834674645	101.252725706327\\
124.999834674645	100.44286595018\\
125.999834674645	99.5823480732725\\
126.999834674645	98.6770794865528\\
127.999834674645	97.7326792708329\\
128.999834674645	96.7554917516547\\
129.999834674645	95.7467322908937\\
130.999834674645	94.7111352030814\\
131.999834674645	93.6513247333687\\
132.999834674645	92.5688621667775\\
133.999834674645	91.4665111352023\\
134.999834674645	90.3463133444257\\
135.999834674645	89.2099574014304\\
136.999834674645	88.059547394047\\
137.999834674645	86.8964645102792\\
138.999834674645	85.7226142649463\\
139.999834674645	84.5379149515469\\
140.999834674645	83.3448051006195\\
141.999834674645	82.1413034417007\\
142.999834674645	80.9265386371036\\
143.999834674645	79.7032353082639\\
144.999834674645	78.4695861709941\\
145.999834674645	77.2293895883719\\
146.999834674645	75.9842562946109\\
147.999834674645	74.7415943268296\\
148.999834674645	73.5225631446898\\
149.999834674645	72.3390858832655\\
150.999834674645	71.1982458890957\\
151.999834674645	70.1072145718432\\
152.999834674645	69.0782993631754\\
153.999834674645	68.1117609350917\\
154.999834674645	67.2074356202496\\
155.999834674645	66.3922671061838\\
156.999834674645	65.6781166040243\\
157.999834674645	65.090027071132\\
158.999834674645	64.7262245393918\\
159.999834674645	64.6218516462307\\
160.999834674645	65.0029357954083\\
161.999834674645	65.9219464823954\\
162.999834674645	67.155742618626\\
163.999834674645	68.5658325275147\\
164.999834674645	70.0473872378055\\
165.999834674645	71.4907481644215\\
166.999834674645	71.4139523406859\\
167.999834674645	70.4910328806658\\
168.999834674645	69.4942643116144\\
169.999834674645	68.4681793368747\\
170.999834674645	67.4395126637662\\
171.999834674645	66.3911995385718\\
172.999834674645	65.3214964633881\\
173.999834674645	64.2367283964704\\
174.999834674645	63.1666279762344\\
175.999834674645	62.1575292890302\\
176.999834674645	61.1950212195961\\
177.999834674645	60.2882946286848\\
178.999834674645	59.4872843044626\\
179.999834674645	58.8371730249692\\
180.999834674645	58.4131472978136\\
181.999834674645	58.3377985082861\\
182.999834674645	58.8355863950564\\
183.999834674645	59.7485949532083\\
184.999834674645	60.8878079865994\\
185.999834674645	62.1719389881462\\
186.999834674645	63.5628619453636\\
187.999834674645	65.0285906555253\\
188.999834674645	66.5326441768705\\
189.999834674645	68.0554448136076\\
190.999834674645	69.5671426156266\\
191.999834674645	71.0395491148569\\
192.999834674645	72.4363643591894\\
193.999834674645	73.7161123332372\\
194.999834674645	74.8040560404001\\
195.999834674645	75.6139174301707\\
196.999834674645	76.1863677196867\\
197.999834674645	76.8746240151605\\
198.999834674645	77.7075115983649\\
199.999834674645	78.6089494428658\\
200.999834674645	79.5164897120468\\
201.999834674645	80.390670521372\\
202.999834674645	81.2307000730576\\
203.999834674645	82.029101803899\\
204.999834674645	82.7501230654302\\
205.999834674645	83.4619198466626\\
206.999834674645	84.1577515539983\\
207.999834674645	84.8139167674547\\
208.999834674645	85.439979579867\\
209.999834674645	86.0254817319892\\
210.999834674645	86.6490848007651\\
211.999834674645	87.5226798493672\\
212.999834674645	88.5722772884924\\
213.999834674645	89.6978759627063\\
214.999834674645	90.8129711221949\\
215.999834674645	91.8260014628059\\
216.999834674645	92.634872058643\\
217.999834674645	93.0909661484977\\
218.999834674645	93.4679088870401\\
219.999834674645	94.1707765211299\\
220.999834674645	95.0366214719107\\
221.999834674645	96.0152689850312\\
222.999834674645	97.0465120105451\\
223.999834674645	98.0872571137853\\
224.999834674645	99.0950630938665\\
225.999834674645	100.018142192201\\
226.999834674645	100.818179697892\\
227.34695964895	101.09588516651\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
2.99983467464483	54.99999995147\\
4.52785165143629	58.7255345617165\\
6.15861857283099	59.1214320240685\\
7.80146496400632	59.3396685773452\\
9.45159423240575	59.0551198216662\\
11.0947210989068	58.4537592410234\\
12.7206386836309	58.0130866175835\\
14.3349663702807	58.3418616395294\\
15.9576787060985	58.3169074729079\\
17.5801881025948	58.2267810121089\\
19.200247773488	58.7699094514972\\
20.8346161292174	60.0277337642335\\
22.5038088948849	61.843349225241\\
24.2224126731157	63.9092416798187\\
25.9977914349616	65.3955728244275\\
27.81435028299	64.2271312970814\\
29.5987124371603	62.2266074625092\\
31.3281528528465	60.4334646301775\\
33.0087458843837	59.1150552318244\\
34.6527344010091	58.504586733632\\
36.279944817771	58.1589360844025\\
37.8970459689108	57.5612255578395\\
39.4971330987269	57.0610509494901\\
41.0831718348143	56.9175594541214\\
42.665281636673	57.4345035413304\\
44.2623026436882	57.6170267051487\\
45.8643104888412	58.2043935988576\\
47.4835240115624	59.5011173833524\\
49.1379399801115	61.4122254274589\\
50.8443813115115	63.7881166190066\\
52.6162837349556	66.4509192628923\\
54.4621047845722	69.2105347323774\\
56.3845378111335	71.9501536706386\\
58.3831142211682	74.5659975595015\\
60.4545452768627	76.9473969742617\\
62.5924196708931	79.0246645039806\\
64.7883482684469	80.3852977663788\\
67.0226441971686	80.3922657122321\\
69.2569418425451	80.4420754962157\\
71.4925246614329	81.1375430251904\\
73.7473447888851	81.5701700683597\\
76.0141699459369	81.4794596869732\\
78.2783613817276	81.8450720870283\\
80.5527296999101	81.6957315382768\\
82.8229261468242	80.8373810051278\\
85.0692627608976	80.079059702548\\
87.2944587204474	79.4427837409362\\
89.5019714221476	79.8415162833576\\
91.7206256591354	80.7628482331801\\
93.9649373525267	81.8043143860224\\
96.2381006905723	83.3716567542896\\
98.5544257065279	85.3763286944042\\
100.926223766467	87.6157139690354\\
103.360077653892	89.8399797311018\\
105.855642359228	91.3625437798956\\
108.39350307345	89.9660569367263\\
110.89263665184	87.6459452087196\\
113.327392284981	85.333114002326\\
115.698039954232	83.2413741340573\\
118.01072664344	81.573363844857\\
120.27732294706	80.3486339509102\\
122.509956826434	79.6969622492455\\
124.724424852246	79.7877580247919\\
126.94135815515	80.4488235343996\\
129.176581555631	80.4268446921457\\
131.411241775285	80.5007994635285\\
133.647977842749	79.9492268368193\\
135.869372503072	78.9096510009266\\
138.061748470631	78.3397637527283\\
140.238343499428	78.8671297282939\\
142.429608565457	78.8197033557608\\
144.619569406096	77.7180458820278\\
146.778961355221	76.2410906274817\\
148.897268341387	74.3796568457329\\
150.963735736676	72.0792851414427\\
152.96618809368	69.5287701071216\\
154.897680399043	66.8253630659517\\
156.753950846568	64.0444367283279\\
158.532890479119	61.2254405776656\\
160.233533343684	58.4452620452059\\
161.856863246344	55.8297290467665\\
163.407306654783	53.5215585004709\\
164.894312205145	51.6854502979679\\
166.33130340726	50.5544422467627\\
167.737598130056	50.1123975173477\\
169.132048760803	50.0715899412186\\
170.524885221348	49.8220085841987\\
171.910526084244	49.3527435844062\\
173.282332354669	49.0267684115373\\
174.645285513174	49.3304663978983\\
176.01632750829	49.9463973203219\\
177.404982175381	50.5932064586891\\
178.811761041262	50.906670857027\\
180.228052045006	51.335158186667\\
181.656151946523	52.0521525234208\\
183.104577805892	53.3597593514348\\
184.587961386157	55.2066071025584\\
186.122253062236	57.2242912178474\\
187.711955439668	58.7056452715589\\
189.342687887334	57.5823473681697\\
190.942357779846	55.4722344720479\\
192.483799249523	53.4315689235686\\
193.969009960548	51.8287054589365\\
195.410885439553	50.9219314466166\\
196.827807960237	50.5368162982599\\
198.23431552224	50.4623283212469\\
199.638136722746	50.5034511544643\\
201.042489813122	50.3942961731556\\
202.443729642293	50.3268646173805\\
203.842970407389	50.0525900659935\\
205.234191116126	49.9107017807148\\
206.621924363474	49.8124649647903\\
208.007521506611	49.9495060732498\\
209.397043991305	50.7361197100204\\
210.808649737752	51.8490095832648\\
212.251344458358	53.565017387259\\
213.740333193024	55.7264844504172\\
215.288619135452	58.1876794162124\\
216.904910460858	60.838021731664\\
218.59480611859	63.5336435945041\\
220.359629551771	66.1935798414443\\
222.198340102995	68.710830928854\\
224.106974295463	70.7586454436515\\
226.072492224454	71.1930832184418\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.99983467464483	54.9999984018099\\
3.99983467464483	59.9999964299444\\
4.99983467464483	64.9999443083049\\
5.99983467464483	69.9995301142955\\
6.99983467464483	74.9978189901726\\
7.99983467464483	79.9928355220393\\
8.99983467464483	84.981180355137\\
9.99983467464483	89.9577453070722\\
10.9998346746448	94.9155579952227\\
11.9998346746448	94.1631604784509\\
12.9998346746448	93.0856834665043\\
13.9998346746448	91.9867188198354\\
14.9998346746448	90.8780653742184\\
15.9998346746448	89.7525674652852\\
16.9998346746448	88.6146194227027\\
17.9998346746448	87.462342401809\\
18.9998346746448	86.2921713419609\\
19.9998346746448	85.1386545282183\\
20.9998346746448	83.999654372575\\
21.9998346746448	82.8186528605782\\
22.9998346746448	81.5844775113533\\
23.9998346746448	80.3314815735788\\
24.9998346746448	79.0729091025392\\
25.9998346746448	77.8362376528217\\
26.9998346746448	76.6504299640948\\
27.9998346746448	75.5428152525328\\
28.9998346746448	74.4340019002553\\
29.9998346746448	73.477198321556\\
30.9998346746448	72.5441506419002\\
31.9998346746448	71.7905406656647\\
32.9998346746448	71.1201902773671\\
33.9998346746448	71.1270417936601\\
34.9998346746448	71.5379893725634\\
35.9998346746448	72.3108303271787\\
36.9998346746448	73.3068918034176\\
37.9998346746448	74.3990392384135\\
38.9998346746448	75.6028090688985\\
39.9998346746448	76.8436294808609\\
40.9998346746448	77.6135667062816\\
41.9998346746448	76.2744402336482\\
42.9998346746448	74.9081076486575\\
43.9998346746448	73.5162494809965\\
44.9998346746448	72.0954390546442\\
45.9998346746448	70.650593547827\\
46.9998346746448	69.1698128532476\\
47.9998346746448	67.6659812116532\\
48.9998346746448	66.1706722569101\\
49.9998346746448	64.7487652806047\\
50.9998346746448	63.4703134859345\\
51.9998346746448	62.3308331305298\\
52.9998346746448	61.4906855512923\\
53.9998346746448	61.079928385756\\
54.9998346746448	61.1995642013586\\
55.9998346746448	61.60425207157\\
56.9998346746448	62.0975391837854\\
57.9998346746448	62.8263128585527\\
58.9998346746448	63.7175758047234\\
59.9998346746448	64.8365423232836\\
60.9998346746448	66.0373663123148\\
61.9998346746448	67.2975694785062\\
62.9998346746448	68.6273598268788\\
63.9998346746448	69.9943178169366\\
64.9998346746448	71.3726746550559\\
65.9998346746448	72.7564811577126\\
66.9998346746448	74.1383567154585\\
67.9998346746448	75.5061579229061\\
68.9998346746448	76.8495718953887\\
69.9998346746448	78.1688661253579\\
70.9998346746448	79.4628674854783\\
71.9998346746448	80.727625172195\\
72.9998346746448	81.9626593982575\\
73.9998346746448	83.1728469633659\\
74.9998346746448	84.3561661308033\\
75.9998346746448	85.5200310139118\\
76.9998346746448	86.655118861956\\
77.9998346746448	87.7580703065628\\
78.9998346746448	88.8319681479836\\
79.9998346746448	89.8775739539957\\
80.9998346746448	90.9041004496181\\
81.9998346746448	91.9233431905008\\
82.9998346746448	92.9281295689876\\
83.9998346746448	93.9006648343303\\
84.9998346746448	94.8571259091954\\
85.9998346746448	95.7817885201869\\
86.9998346746448	96.6518412521902\\
87.9998346746448	97.5047330319962\\
88.9998346746448	98.3722172883078\\
89.9998346746448	99.1812261108123\\
90.9998346746448	99.9646136704012\\
91.9998346746448	100.748985265614\\
92.9998346746448	101.481124509823\\
93.9998346746448	102.180309860187\\
94.9998346746448	102.878294490781\\
95.9998346746448	103.646108417144\\
96.9998346746448	104.449583223472\\
97.9998346746448	105.275587635433\\
98.9998346746448	106.137626776294\\
99.9998346746448	107.013451054878\\
100.999834674645	107.919032555582\\
101.999834674645	108.828595608374\\
102.999834674645	109.734789541759\\
103.999834674645	110.641114797816\\
104.999834674645	111.557502857307\\
105.999834674645	112.466038385459\\
106.999834674645	113.357001068302\\
107.999834674645	113.935766985565\\
108.999834674645	113.667894674223\\
109.999834674645	112.801404687142\\
110.999834674645	111.952418308477\\
111.999834674645	111.113704212156\\
112.999834674645	110.274158908216\\
113.999834674645	109.461242963564\\
114.999834674645	108.699236960005\\
115.999834674645	107.981683739322\\
116.999834674645	107.280119145432\\
117.999834674645	106.568433639229\\
118.999834674645	105.926727134483\\
119.999834674645	105.429708596676\\
120.999834674645	104.949561746364\\
121.999834674645	104.306437389036\\
122.999834674645	103.62840215004\\
123.999834674645	102.890370390922\\
124.999834674645	102.112412496801\\
125.999834674645	101.272183811126\\
126.999834674645	100.365377756336\\
127.999834674645	99.44393104208\\
128.999834674645	98.4912139642443\\
129.999834674645	97.5021795511284\\
130.999834674645	96.4942432309695\\
131.999834674645	95.4651666106499\\
132.999834674645	94.4094930930871\\
133.999834674645	93.3338788680169\\
134.999834674645	92.2372143937473\\
135.999834674645	91.1273410908815\\
136.999834674645	90.0042808553208\\
137.999834674645	88.8669849747328\\
138.999834674645	87.716261642248\\
139.999834674645	86.5498933453135\\
140.999834674645	85.3702701782306\\
141.999834674645	84.1819639276484\\
142.999834674645	82.9849167625325\\
143.999834674645	81.7721001131537\\
144.999834674645	80.5665435236101\\
145.999834674645	79.3648894090914\\
146.999834674645	78.1463125422631\\
147.999834674645	76.9175439689306\\
148.999834674645	75.7049867351706\\
149.999834674645	74.5118178581197\\
150.999834674645	73.3637034555185\\
151.999834674645	72.3023879450702\\
152.999834674645	71.2698792755403\\
153.999834674645	70.2735108956418\\
154.999834674645	69.3787733882276\\
155.999834674645	68.5930072353162\\
156.999834674645	67.9419952814482\\
157.999834674645	67.3868193017739\\
158.999834674645	66.9616990430407\\
159.999834674645	66.815456777311\\
160.999834674645	67.1150668312614\\
161.999834674645	67.9509952087933\\
162.999834674645	69.1438552584955\\
163.999834674645	70.5110583545496\\
164.999834674645	71.9455915528734\\
165.999834674645	73.3377493280236\\
166.999834674645	73.2817675972672\\
167.999834674645	72.3150927541548\\
168.999834674645	71.2611742120384\\
169.999834674645	70.2022805952704\\
170.999834674645	69.1001968256032\\
171.999834674645	67.9532943442144\\
172.999834674645	66.8039342408389\\
173.999834674645	65.6514558650447\\
174.999834674645	64.535369604115\\
175.999834674645	63.4264273292867\\
176.999834674645	62.4027411280454\\
177.999834674645	61.4405232445891\\
178.999834674645	60.5514765625298\\
179.999834674645	59.8492654550912\\
180.999834674645	59.3975470101567\\
181.999834674645	59.2939855369302\\
182.999834674645	59.7014008031915\\
183.999834674645	60.4361501282101\\
184.999834674645	61.488460135835\\
185.999834674645	62.7002060744998\\
186.999834674645	64.0131537369819\\
187.999834674645	65.4083776236772\\
188.999834674645	66.8786363660972\\
189.999834674645	68.3883324584085\\
190.999834674645	69.8892139132415\\
191.999834674645	71.3569930320772\\
192.999834674645	72.7474664135454\\
193.999834674645	74.0336736151998\\
194.999834674645	75.1770440061983\\
195.999834674645	75.8802247862807\\
196.999834674645	76.4551957084998\\
197.999834674645	77.0175746183968\\
198.999834674645	77.7799173087439\\
199.999834674645	78.6632868064992\\
200.999834674645	79.4559670498686\\
201.999834674645	80.2921253481968\\
202.999834674645	81.109701608097\\
203.999834674645	81.9522180112751\\
204.999834674645	82.561187507654\\
205.999834674645	83.3374891860724\\
206.999834674645	83.9853411885296\\
207.999834674645	84.6523139637952\\
208.999834674645	85.2972867591297\\
209.999834674645	85.9324442514881\\
210.999834674645	86.6049374154634\\
211.999834674645	87.4808960178502\\
212.999834674645	88.5417400193515\\
213.999834674645	89.6677971696236\\
214.999834674645	90.7884322626068\\
215.999834674645	91.8251248085656\\
216.999834674645	92.5933832378937\\
217.999834674645	92.8651032044655\\
218.999834674645	93.3088648052485\\
219.999834674645	94.0331817583983\\
220.999834674645	94.9190614744095\\
221.999834674645	95.8886190696309\\
222.999834674645	96.9194515813647\\
223.999834674645	97.9621162930056\\
224.999834674645	98.9520384045318\\
225.999834674645	99.8457355980702\\
226.999834674645	100.570948770066\\
};
\end{axis}


\end{tikzpicture}%

==> fig_EX4_traj_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[%
width=2.8in,%2.3in,%4.521in,
height=1in,%1.8in,
at={(0.758in,1.05in)},
scale only axis,
xmin=0,
xmax=216.65304035105,
%xlabel={\small{$x$ [m]}}, xlabel near ticks,
xticklabels = {\empty},
ylabel={\small{$y$ [m]}}, ylabel near ticks,
ymin=-20,
ymax=25,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.5,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=blue,dotted,forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.999999552125929	0.000751980348198353\\
%1.99998449087833	0.00593452157133974\\
%2.99988153905232	0.019921647488001\\
%3.99950137689291	0.0470852414443572\\
%4.9984814752164	0.0917907892342782\\
%5.99622913417561	0.158389337393187\\
%6.99187179802722	0.251139533601429\\
%7.98441677210292	0.372590271268393\\
%8.97299690131714	0.522931482852294\\
%9.956771963678	0.702035324927059\\
%10.9349058174031	0.909749539206518\\
%11.9065671097134	1.14589758164342\\
%12.870929981573	1.41027877208613\\
%13.8271747677791	1.70266846436662\\
%14.7744886918095	2.02281823667587\\
%15.7120665548417	2.37045610206601\\
%16.6391114183606	2.7452867389011\\
%17.5548352797774	3.14699174106225\\
%18.4584597404891	3.57522988769528\\
%19.3492188656035	4.02963333908517\\
%20.2267283158348	4.50914309469036\\
%21.091991010876	5.01042885838457\\
%21.9469307686375	5.5291313346392\\
%22.7935338978983	6.06133996760324\\
%23.6339654660117	6.60324936607753\\
%24.4705181786163	7.15113315665645\\
%25.3055629363319	7.70131504561513\\
%26.141500463352	8.25013817974223\\
%26.980713351205	8.79393386438161\\
%27.8255178416442	9.32899068461626\\
%28.6781146851671	9.85152508354437\\
%29.5405384563766	10.3576544794621\\
%30.4146047853572	10.8433740497179\\
%31.301693357787	11.3048591954199\\
%32.2018376288425	11.7403315029968\\
%33.1142990740227	12.1493714519815\\
%34.0383022097754	12.53163126756\\
%34.9730617513723	12.8867859054552\\
%35.9177832785393	13.2145333276055\\
%36.871663908826	13.5145947583718\\
%37.833892978143	13.7867149210533\\
%38.8036534279728	14.0306592869018\\
%39.7801926740319	14.2458689447065\\
%40.762587160926	14.4325105179092\\
%41.7500018594491	14.5904256531747\\
%42.7415974871343	14.7194803830195\\
%43.7365245359092	14.8196394904396\\
%44.7338149408525	14.8927062387746\\
%45.7325348291249	14.9427670274206\\
%46.7320246932479	14.9741673766804\\
%47.7318690069894	14.9912699702239\\
%48.7318393476284	14.9984455204939\\
%49.7318372649304	15.0000677017998\\
%50.7318372276015	14.9999020309745\\
%51.7318366929996	14.9989923522572\\
%52.7318323883306	14.9961901811907\\
%53.7318148760689	14.9904019248526\\
%54.7317649515038	14.9805340661182\\
%55.7316500650105	14.9654932695056\\
%56.7314207457397	14.9441865595591\\
%57.7310070280892	14.9155215912069\\
%58.7303148830201	14.8784070315011\\
%59.7292225517155	14.8317510441275\\
%60.7275680456967	14.7743228657692\\
%61.7251672425108	14.7051553539927\\
%62.7217927346177	14.623168158181\\
%63.7171801685184	14.5273350225294\\
%64.7110703607125	14.4170577539813\\
%65.7032456960332	14.2922917741714\\
%66.6934949781687	14.153063646029\\
%67.6816074208414	13.9994030107625\\
%68.6673726926722	13.8313425815493\\
%69.6505809619466	13.648918136572\\
%70.6310229412757	13.4521685114028\\
%71.6084899321406	13.2411355907365\\
%72.5827738693116	13.0158642994748\\
%73.5536673651328	12.7764025931639\\
%74.5209637536621	12.5228014477868\\
%75.484457134658	12.2551148489124\\
%76.4439424174033	11.9733997802051\\
%77.3992153643564	11.677716211295\\
%78.3500726346207	11.3681270850138\\
%79.2963118272242	11.0446983039973\\
%80.2377315241976	10.7074987166578\\
%81.1741313334448	10.3566001025304\\
%82.1053119313933	9.99207715699426\\
%83.0310751054186	9.61400747537437\\
%83.9512237960318	9.2224715364256\\
%84.8655621388209	8.81755268520316\\
%85.7738955061394	8.39933711532302\\
%86.6760305485298	7.96791385061619\\
%87.5717752358765	7.52337472618046\\
%88.4609388982773	7.06581436883401\\
%89.343376116161	6.5954114355284\\
%90.2192870843035	6.11296173498152\\
%91.0890348116196	5.61948396744214\\
%91.953031510233	5.11600149399973\\
%92.8117229565685	4.6035201817202\\
%93.6655850127923	4.08302951016668\\
%94.515120231942	3.55550384495668\\
%95.3608545414007	3.02190385908564\\
%96.2033339982271	2.48317808331184\\
%97.04312160886	1.94026456742224\\
%97.8807942048625	1.39409263467462\\
%98.7169390027912	0.845584160173653\\
%99.552148397739	0.295652179752658\\
%100.387041067036	-0.254760600555591\\
%101.222218631053	-0.804740913054098\\
%102.05828125822	-1.353374535037\\
%102.895824669971	-1.89974433027071\\
%103.73543712974	-2.44292831490463\\
%104.577696405585	-2.98199776424217\\
%105.423166696334	-3.51601537700388\\
%106.272395511561	-4.04403351398919\\
%107.125910496307	-4.5650925283904\\
%107.984216192125	-5.07821920542408\\
%108.847790726899	-5.58242532941564\\
%109.717082426843	-6.07670639699359\\
%110.592506345244	-6.5600404956112\\
%111.474432729464	-7.03140260852647\\
%112.363095392305	-7.48993772550747\\
%113.258353427804	-7.93545885141101\\
%114.160016270709	-8.36787114824588\\
%115.067891992448	-8.78708256822937\\
%115.981787341979	-9.19300387337938\\
%116.901507786916	-9.58554865450874\\
%117.82685755494	-9.96463334961729\\
%118.757639675462	-10.3301772616782\\
%119.693656021547	-10.6821025758141\\
%120.634707352084	-11.0203343758607\\
%121.580593354192	-11.3448006603124\\
%122.531112685853	-11.6554323576485\\
%123.486063018766	-11.952163341035\\
%124.445241081411	-12.2349304424007\\
%125.408442702311	-12.5036734658824\\
%126.375462853492	-12.7583352006388\\
%127.346095694114	-12.9988614330278\\
%128.320134614287	-13.2252009581474\\
%129.297372279045	-13.4373055907344\\
%130.277600672473	-13.6351301754224\\
%131.260611141983	-13.8186325963536\\
%132.246194442721	-13.9877737861442\\
%133.234140782105	-14.142517734201\\
%134.224239864474	-14.2828314943871\\
%135.216280935851	-14.4086851920362\\
%136.210052828796	-14.5200520303121\\
%137.205339501257	-14.6169588019962\\
%138.201896881448	-14.6997922691733\\
%139.19944088634	-14.7697489837167\\
%140.197742453421	-14.8279091031532\\
%141.196611024683	-14.8753569221911\\
%142.195891039496	-14.9131798354711\\
%143.195458403836	-14.9424674901738\\
%144.195216942301	-14.9643111094972\\
%145.195094838068	-14.9798029678446\\
%146.195041064784	-14.9900359984482\\
%147.195021813388	-14.9961035140718\\
%148.195016915981	-14.9990990213889\\
%149.195016268191	-15.0001161096002\\
%150.195016245329	-15.0001918782681\\
%151.195013692225	-14.9984632062492\\
%152.19497352779	-14.9901361076869\\
%153.194751248098	-14.9696694967994\\
%154.194001573053	-14.9315276922902\\
%155.192086889184	-14.8701900788719\\
%156.187986290777	-14.7801687912527\\
%157.180205936954	-14.6560371240453\\
%158.166739451462	-14.4928001075621\\
%159.145956376581	-14.2902950554337\\
%160.116299793352	-14.0488640923104\\
%161.076224213306	-13.768892493199\\
%162.024200744235	-13.4508268158474\\
%162.958719516981	-13.0951741907854\\
%163.878292082044	-12.7025015153984\\
%164.78145377222	-12.2734345533107\\
%165.666766027523	-11.8086569405019\\
%166.532818678731	-11.3089090997312\\
%167.378232185929	-10.7749870649859\\
%168.20165982852	-10.2077412178132\\
%169.001789843236	-9.60807493753354\\
%169.777347506771	-8.9769431674708\\
%170.527298737572	-8.31557157171465\\
%171.252655383517	-7.62727834117003\\
%171.95633018513	-6.91680442863815\\
%172.6416878938	-6.18862417771179\\
%173.312353278951	-5.44687719336835\\
%173.972253428797	-4.69553014540796\\
%174.625602981894	-3.93847589699539\\
%175.276568902498	-3.17936902591946\\
%175.929351624099	-2.42182551293216\\
%176.588124886151	-1.66949213583382\\
%177.256974703158	-0.92611510330532\\
%177.939835595627	-0.195606229572138\\
%178.640422308765	0.517895154059752\\
%179.362155412353	1.20996652588082\\
%180.108043029642	1.87589743913737\\
%180.879555142702	2.5119532463834\\
%181.675845145105	3.11670548048239\\
%182.495644786863	3.68919062443789\\
%183.337648420629	4.22849646675813\\
%184.200515074019	4.73376355011499\\
%185.08287057793	5.20418653642991\\
%185.983309747496	5.6390154862264\\
%186.900398612237	6.03755705022472\\
%187.832805960381	6.39882035503831\\
%188.778945302164	6.72239497503037\\
%189.737237953903	7.00793970670821\\
%190.706157233775	7.25500042537895\\
%191.684159589174	7.46318421427942\\
%192.66968704737	7.63215998720932\\
%193.661088916057	7.76234405648731\\
%194.656477349359	7.85757526945329\\
%195.654273275874	7.92322775544698\\
%196.653380118584	7.96478071638217\\
%197.653100323044	7.98775041654754\\
%198.653044583055	7.99767074470422\\
%199.653040361423	8.00008226244336\\
%200.65304035105	8.00016735725783\\
%201.65304035105	8.00016735725783\\
%202.65304035105	8.00016735725783\\
%203.65304035105	8.00016735725783\\
%204.65304035105	8.00016735725783\\
%205.65304035105	8.00016735725783\\
%206.65304035105	8.00016735725783\\
%207.65304035105	8.00016735725783\\
%208.65304035105	8.00016735725783\\
%209.65304035105	8.00016735725783\\
%210.65304035105	8.00016735725783\\
%211.65304035105	8.00016735725783\\
%212.65304035105	8.00016735725783\\
%213.65304035105	8.00016735725783\\
%214.65304035105	8.00016735725783\\
%215.65304035105	8.00016735725783\\
%216.65304035105	8.00016735725783\\
%};
%\addplot [color=black!50,dashed,forget plot]
\addplot [color=black,dashed, forget plot]
  table[row sep=crcr]{%
-0.00819656900567942	1.84998184214239\\
0.983710363009424	1.85068026607117\\
1.97560296437938	1.85577385004438\\
2.96740809837784	1.86963661895003\\
3.95893658721544	1.89664045766214\\
4.94994672705001	1.94115402511316\\
5.94282769612289	2.00761844337597\\
6.93792634384298	2.1003528495747\\
7.93047132078272	2.22180358732521\\
8.91905145142718	2.37214479895084\\
9.90282651378442	2.5512486410255\\
10.8809603660721	2.75896285526302\\
11.8526216555111	2.99511089761616\\
12.8169845230657	3.25949208793328\\
13.7732293035329	3.55188178004636\\
14.7205432203906	3.87203155214637\\
15.6581210748165	4.21966941728544\\
16.5851659282955	4.59450005382765\\
17.5008983695782	4.99620530626184\\
18.4059456870388	5.42448440619462\\
19.3030019835861	5.87905595163661\\
20.1892743843039	6.35876392151214\\
21.062628698223	6.86019583143704\\
21.9256605664734	7.37900905451689\\
22.7803561659648	7.91129303386765\\
23.6288804289732	8.45324237752333\\
24.4735259234759	9.00113071164695\\
25.3166634104734	9.55128174247047\\
26.1606934732092	10.1000386171638\\
27.0079985615588	10.6437326418966\\
27.8608947755478	11.1786524030252\\
28.7215827244987	11.701014345356\\
29.5914324462111	12.2069542933914\\
30.4684467243888	12.6925903825468\\
31.3556388163196	13.1540725112663\\
32.2557830931213	13.5895448186756\\
33.1682445454813	13.9985847674508\\
34.0922476898475	14.3808445827781\\
35.0270072414915	14.7359992203801\\
35.9717287801393	15.0637466421956\\
36.9256150612675	15.363807908106\\
37.8885069791018	15.6359086131525\\
38.8575989422592	15.8798726011218\\
39.834138175428	16.0950822593025\\
40.8165326508654	16.2817238328394\\
41.8038094790383	16.4396429849327\\
42.7919060676735	16.568796215084\\
43.7791661443424	16.6691479908879\\
44.7683653661531	16.7423835803971\\
45.7589934734369	16.7925778123771\\
46.7503910965847	16.8240762055767\\
47.7421428490327	16.8412414424823\\
48.7351468759355	16.8484425638041\\
49.7332136798305	16.8500671897678\\
50.7353383446691	16.849898718047\\
51.7373610017309	16.8489841041343\\
52.73937988274	16.8461747852694\\
53.7413855480256	16.8403771685352\\
54.7433587907722	16.8304977368131\\
55.7452670593005	16.8154431546286\\
56.7470608807668	16.7941204465336\\
57.7486740442529	16.7654372315916\\
58.7502703404086	16.7282994012676\\
59.7509838919249	16.6816230516113\\
60.7513524440258	16.6241699682066\\
61.7508840350276	16.55497660119\\
62.7486571247952	16.4729730950704\\
63.7441709464798	16.3771381195927\\
64.7380611386272	16.2668608510453\\
65.7302364739029	16.142094871236\\
66.7204857559948	16.0028667430943\\
67.7085981986255	15.8492061078284\\
68.6943634704158	15.6811456786158\\
69.6775717396511	15.4987212336391\\
70.6580137189428	15.3019716084704\\
71.6354807097717	15.0909386878046\\
72.6097646469083	14.8656673965434\\
73.5806581426965	14.6262056902331\\
74.5479545311944	14.3726045448564\\
75.5114479121605	14.1049179459825\\
76.4709331948775	13.8232028772755\\
77.4262061418037	13.5275193083658\\
78.3770634120427	13.217930182085\\
79.3233026046224	12.8945014010688\\
80.2647223015736	12.5573018137297\\
81.2011221108	12.2064031996026\\
82.1323027087292	11.8418802540667\\
83.0580658827369	11.4638105724471\\
83.9782145733339	11.0722746334985\\
84.8925529161083	10.6673557822763\\
85.8008862834137	10.2491402123964\\
86.7030213257924	9.81771694768971\\
87.5985952115704	9.37318030756024\\
88.486285398478	8.91564072688159\\
89.3667477517565	8.44526379900219\\
90.2406356576932	7.96283855207346\\
91.1083602994772	7.46938302563939\\
91.970333891403	6.96592058077241\\
92.8270022120989	6.45345708452268\\
93.6788411259576	5.93298201643914\\
94.5263531882569	5.40546974212679\\
95.3700643286235	4.87188093457044\\
96.2105206063536	4.33316412451962\\
97.0482862521193	3.79025735834333\\
97.8839453725485	3.24408995092733\\
98.718004133209	2.69558385355125\\
99.5511903309816	2.14565193167375\\
100.384059804181	1.59523699730009\\
101.217214175342	1.04525231812893\\
102.05125361509	0.496612116869457\\
102.886773847075	-0.0497664702397034\\
103.724363136958	-0.592961459341033\\
104.564599255023	-1.13204412572926\\
105.408046402318	-1.66607716811449\\
106.255252090616	-2.19411294728414\\
107.106743967132	-2.71519181641709\\
107.963026575551	-3.22834056071535\\
108.824578045842	-3.73257096448899\\
109.691878524973	-4.22687809054715\\
110.565703472823	-4.71023466633344\\
111.447441951876	-5.1815995114577\\
112.336104614683	-5.6401346284392\\
113.231362650146	-6.08565575434326\\
114.133025493014	-6.51806805117867\\
115.040901214715	-6.93727947116272\\
115.954796564205	-7.34320077631332\\
116.874517009101	-7.73574555744329\\
117.799866777082	-8.11483025255247\\
118.730648897559	-8.48037416461398\\
119.666665243598	-8.8322994787506\\
120.607716574087	-9.1705312787979\\
121.553602576146	-9.49499756325035\\
122.504121907756	-9.80562926058714\\
123.459072240617	-10.1023602439744\\
124.418250303208	-10.3851273453409\\
125.381451924053	-10.6538703688234\\
126.348472075177	-10.9085321035806\\
127.31910491574	-11.1490583359705\\
128.293143835854	-11.3753978610909\\
129.27038150055	-11.5875024936788\\
130.250609893916	-11.7853270783678\\
131.233620363361	-11.9688294993\\
132.219203664033	-12.1379706890915\\
133.207150003349	-12.2927146371492\\
134.197249085649	-12.4330283973364\\
135.18938395201	-12.558880728786\\
136.183911786906	-12.6702367298216\\
137.18144803974	-12.7671130792219\\
138.180028479924	-12.8499215242252\\
139.179595567265	-12.9198554291275\\
140.179920237445	-12.9779949514646\\
141.180811930566	-13.025424385955\\
142.182115084036	-13.0632311272494\\
143.183705601799	-13.0925048225385\\
144.185487306372	-13.1143366950296\\
145.187388378802	-13.1298190191344\\
146.189357790574	-13.140044728092\\
147.191361730435	-13.1461071346719\\
148.193275474516	-13.1490998410157\\
149.19167804975	-13.1501191214141\\
150.182808987121	-13.1502321536127\\
151.172553279741	-13.1485995545519\\
152.162260580329	-13.1404253564967\\
153.151786659129	-13.1201684710914\\
154.140786502229	-13.0822932138541\\
155.128623168194	-13.0212789517168\\
156.114891287147	-12.9316133767616\\
157.106320287924	-12.8075131423595\\
158.092888851107	-12.6442747253109\\
159.072105812916	-12.4417696717166\\
160.042449261029	-12.2003387073412\\
161.002373706978	-11.9203671071913\\
161.950350258553	-11.6023014290148\\
162.884869046595	-11.2466488033417\\
163.804441621606	-10.8539761275573\\
164.70760331638	-10.4249091652859\\
165.592915570932	-9.96013155250708\\
166.458968216039	-9.46038371198013\\
167.304381711787	-8.92646167769232\\
168.127809337578	-8.35921583119074\\
168.92849178536	-7.75952756332003\\
169.70989463428	-7.12817327643711\\
170.469920721391	-6.46646157951324\\
171.205527220319	-5.77787872609664\\
171.919335176549	-5.06717436580393\\
172.615004014416	-4.33881662810533\\
173.296280462601	-3.59694701507119\\
173.966434023506	-2.84553929826248\\
174.630037139891	-2.08848121099144\\
175.291256497582	-1.32942733101374\\
175.954292246241	-0.571993638039965\\
176.623317837972	0.180173092293184\\
177.30241899829	0.923326654642193\\
177.995529958945	1.65355523928193\\
178.706261749192	2.3667232066607\\
179.434962689389	3.05853329514037\\
180.181893495776	3.7244228267509\\
180.953405622181	4.36047863346383\\
181.749695643276	4.96523086681601\\
182.569495309076	5.53771600981101\\
183.411498972233	6.07702185095708\\
184.274365660361	6.58228893292611\\
185.156721204357	7.05271191763956\\
186.057859051431	7.48751282224904\\
186.974595799175	7.88606855342143\\
187.906656572707	8.24734573681135\\
188.852795876206	8.5709203583329\\
189.811088495008	8.85646509132659\\
190.780007747291	9.10352581109952\\
191.756734959301	9.31176010280846\\
192.734763978689	9.48101503642494\\
193.71598756122	9.61152931999101\\
194.701125815361	9.7070364111061\\
195.68867031454	9.77290795584137\\
196.677524766054	9.81462315183404\\
197.666991902504	9.83769826014209\\
198.657348471768	9.84766573835743\\
199.653197786831	9.85008225574532\\
200.65304035105	9.85016735725783\\
201.65304035105	9.85016735725783\\
202.65304035105	9.85016735725783\\
203.65304035105	9.85016735725783\\
204.65304035105	9.85016735725783\\
205.65304035105	9.85016735725783\\
206.65304035105	9.85016735725783\\
207.65304035105	9.85016735725783\\
208.65304035105	9.85016735725783\\
209.65304035105	9.85016735725783\\
210.65304035105	9.85016735725783\\
211.65304035105	9.85016735725783\\
212.65304035105	9.85016735725783\\
213.65304035105	9.85016735725783\\
214.65304035105	9.85016735725783\\
215.65304035105	9.85016735725783\\
216.65304035105	9.85016735725783\\
};
%\addlegendentry{\small{sep. strip}};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0245897070170383	5.54994552642716\\
0.951131984776412	5.55053683751711\\
1.92683991138147	5.55545250699045\\
2.90246121702887	5.56906656187408\\
3.87780700786048	5.59575089009772\\
4.85287723071723	5.63988049687094\\
5.83602482001747	5.70607665534155\\
6.83003543547449	5.79877948152124\\
7.82258041814232	5.92023021943885\\
8.81116055164725	6.07057143114792\\
9.79493561399726	6.24967527322237\\
10.77306946341	6.45738948737603\\
11.7447307471065	6.69353752956164\\
12.7090936060509	6.95791871962759\\
13.6653383750404	7.25030841140584\\
14.612652277553	7.57045818308737\\
15.5502301147663	7.91809604772431\\
16.4772749481654	8.29292668368075\\
17.3930245491799	8.69463243666101\\
18.3009175801382	9.1229934431933\\
19.2105682195513	9.57790117673949\\
20.114366521242	10.0580055751557\\
21.0039040729171	10.559729777542\\
21.8831201621452	11.0787644942723\\
22.7540007020978	11.6111991663965\\
23.6187103548961	12.1532284004149\\
24.4795414131951	12.701125821628\\
25.3388643587565	13.2512151361811\\
26.1990794929235	13.799839492007\\
27.0625689822663	14.3433301969266\\
27.931648643355	14.8779758398431\\
28.8085188031619	15.3999928689794\\
29.6932204258801	15.9055539212498\\
30.5761306024518	16.3910230482047\\
31.4635297333849	16.8524991429591\\
32.3636740216787	17.2879714500332\\
33.2761354883984	17.6970113983895\\
34.2001386499916	18.0792712132142\\
35.13489822173	18.4344258502301\\
36.0796197833392	18.7621732713757\\
37.0335173661507	19.0622342075746\\
37.9977349810194	19.3342959973508\\
38.9654899708321	19.5782992295617\\
39.9420291782203	19.7935088884945\\
40.9244236307441	19.9801504626999\\
41.9114247182169	20.1380776484487\\
42.8925232287519	20.2674278792128\\
43.8644493612089	20.3681649917843\\
44.8374662167541	20.441738263642\\
45.8119107620609	20.49219938229\\
46.7871239032582	20.5238938633693\\
47.7626905331193	20.5411843869989\\
48.7417619325497	20.5484366504245\\
49.7359665096306	20.5500661657039\\
50.7423405788044	20.5498920921921\\
51.7484096191934	20.5489676078883\\
52.7544748715588	20.5461439934267\\
53.7605268919388	20.5403276559003\\
54.7665464693088	20.530425078203\\
55.7725010478804	20.5153429248745\\
56.7783411508212	20.4939882204824\\
57.7840080765803	20.4652685123609\\
58.7901812551857	20.4280841408006\\
59.7945065723435	20.381367066579\\
60.798921240684	20.3238641730814\\
61.8023176200611	20.2546190955846\\
62.8023859051504	20.1725829688492\\
63.7981525024027	20.0767443137193\\
64.7920426944568	19.9664670451733\\
65.7842180296423	19.8417010653653\\
66.7744673116471	19.7024729372249\\
67.7625797541937	19.5488123019602\\
68.7483450259029	19.3807518727488\\
69.7315532950602	19.1983274277732\\
70.711995274277	19.0015778026057\\
71.6894622650339	18.7905448819409\\
72.6637462021017	18.5652735906807\\
73.6346396978241	18.3258118843713\\
74.6019360862592	18.0722107389955\\
75.5654294671654	17.8045241401225\\
76.5249147498258	17.5228090714164\\
77.4801876966983	17.2271255025074\\
78.4310449668867	16.9175363762273\\
79.3772841594188	16.5941075952119\\
80.3187038563255	16.2569080078734\\
81.2551036655104	15.9060093937469\\
82.1862842634011	15.5414864482116\\
83.1120474373734	15.1634167665925\\
84.0321961279381	14.7718808276444\\
84.9465344706831	14.3669619764226\\
85.8548678379624	13.948746406543\\
86.7570028803178	13.5173231418367\\
87.6522351629583	13.0727914703198\\
88.5369783988794	12.6152934429768\\
89.4134910229477	12.1449685259498\\
90.2833328044727	11.6625921862573\\
91.1470112751926	11.1691811420339\\
92.0049386537432	10.6657587543178\\
92.8575607231595	10.1533308901276\\
93.705353352288	9.63288702898405\\
94.5488191008867	9.10540153646702\\
95.3884839030693	8.57183508554005\\
96.2248938226065	8.03313620693518\\
97.0586155386378	7.49024294018551\\
97.8902477079205	6.94408458343274\\
98.7201343940446	6.39558324030644\\
99.5492741974668	5.84565143551592\\
100.378097278471	5.29523219301145\\
101.20720526392	4.745238780495\\
102.037198328831	4.19658542068236\\
102.868672201284	3.65018924982232\\
103.702215151393	3.10697225178616\\
104.538404953899	2.56786315129656\\
105.377805814285	2.03379924966428\\
106.220965248727	1.50572818612595\\
107.068410908781	0.984609607529539\\
107.920647342402	0.471416728702123\\
108.77815268373	-0.0328622346356902\\
109.641470721233	-0.52722147765426\\
110.512097727981	-1.01062300777792\\
111.393460396701	-1.48199331732017\\
112.282123059439	-1.94052843430266\\
113.177381094831	-2.38604956020775\\
114.079043937625	-2.81846185704425\\
114.986919659249	-3.23767327702943\\
115.900815008659	-3.6435945821812\\
116.820535453471	-4.03613936331238\\
117.745885221365	-4.41522405842283\\
118.676667341753	-4.78076797048564\\
119.6126836877	-5.1326932846236\\
120.553735018094	-5.4709250846723\\
121.499621020054	-5.79539136912619\\
122.450140351562	-6.10602306646446\\
123.405090684318	-6.40275404985328\\
124.364268746802	-6.68552115122127\\
125.327470367537	-6.95426417470542\\
126.294490518547	-7.20892590946429\\
127.265123358993	-7.44945214185593\\
128.239162278987	-7.67579166697806\\
129.216399943561	-7.88789629956777\\
130.1966283368	-8.08572088425856\\
131.179638806116	-8.2692233051926\\
132.165222106656	-8.4383644949861\\
133.153168445838	-8.59310844304578\\
134.143267528	-8.73342220323492\\
135.135589984329	-8.85927180228563\\
136.131629703127	-8.97060612884049\\
137.133665116707	-9.06742163367316\\
138.136291676877	-9.15018003432903\\
139.139904929115	-9.22006831994901\\
140.144275805493	-9.2781666480874\\
141.149213742333	-9.32555931348269\\
142.154563173114	-9.36333371080601\\
143.160199997725	-9.39257948726795\\
144.166028034514	-9.41438786609444\\
145.171975460271	-9.42985112171385\\
146.177991242154	-9.4400621873795\\
147.18404156453	-9.44611437587209\\
148.189792591586	-9.44910148026925\\
149.185001612867	-9.45012514504187\\
150.158394470705	-9.45031270430189\\
151.127632454775	-9.44887225115716\\
152.096834685407	-9.44100385411645\\
153.065857481193	-9.42116641967552\\
154.034356360581	-9.38382425698167\\
155.001695726212	-9.32345669740657\\
155.968701279888	-9.23450254777936\\
156.958548989865	-9.11046517898794\\
157.945187650397	-8.94722396080834\\
158.924404685586	-8.74471890428248\\
159.894748196385	-8.50328793740264\\
160.854672694323	-8.22331633517575\\
161.802649287189	-7.90525065534969\\
162.737168105824	-7.54959802845429\\
163.65674070073	-7.15692535187514\\
164.5599024047	-6.72785838923633\\
165.445214657749	-6.26308077651752\\
166.311267290655	-5.76333293647803\\
167.156680763502	-5.22941090310511\\
167.980108355695	-4.66216505794583\\
168.781895669609	-4.06243281489302\\
169.574988889298	-3.43063349436974\\
170.355164689028	-2.76824159511041\\
171.111270893924	-2.07907949594984\\
171.845345159388	-1.36791424013549\\
172.561636255648	-0.639201528892427\\
173.264134829901	0.102913341523142\\
173.954795212923	0.85444239602848\\
174.638905455885	1.61150816101646\\
175.32063168775	2.3704560587977\\
176.004173490524	3.12767011174443\\
176.693703741615	3.87950354854719\\
177.393307588553	4.62221017053722\\
178.106918685582	5.35187817699008\\
178.837940630047	6.06437931186259\\
179.58057724346	6.75566683365945\\
180.329594428045	7.42147360197796\\
181.101106581137	8.05752940762468\\
181.897396639619	8.66228163948324\\
182.717196353502	9.23476678055725\\
183.55920007544	9.77407261935498\\
184.422066833044	10.2793396985483\\
185.304422457212	10.7497626800589\\
186.206957659301	11.1845074942943\\
187.12299017305	11.5830915598149\\
188.054357797358	11.9443965003574\\
189.000497024288	12.267971124938\\
189.958789577217	12.5535158605634\\
190.927708774324	12.8005765825407\\
191.901885699555	13.0089118798665\\
192.864917841328	13.1787251348562\\
193.825784851547	13.3098998469984\\
194.790422747364	13.4059586944117\\
195.757464391871	13.4722683566302\\
196.725814060996	13.5143080227378\\
197.694775061424	13.5375939473312\\
198.665956249193	13.5476557256639\\
199.653512637647	13.5500822423492\\
200.65304035105	13.5501673572578\\
201.65304035105	13.5501673572578\\
202.65304035105	13.5501673572578\\
203.65304035105	13.5501673572578\\
204.65304035105	13.5501673572578\\
205.65304035105	13.5501673572578\\
206.65304035105	13.5501673572578\\
207.65304035105	13.5501673572578\\
208.65304035105	13.5501673572578\\
209.65304035105	13.5501673572578\\
210.65304035105	13.5501673572578\\
211.65304035105	13.5501673572578\\
212.65304035105	13.5501673572578\\
213.65304035105	13.5501673572578\\
214.65304035105	13.5501673572578\\
215.65304035105	13.5501673572578\\
216.65304035105	13.5501673572578\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00819656900567942	-1.84998184214239\\
1.01628874124244	-1.84917630537477\\
2.02436601737729	-1.8439048069017\\
3.03235497972681	-1.82979332397402\\
4.04006616657039	-1.80246997477343\\
5.04701622338279	-1.75757244664461\\
6.04963057222832	-1.6908397685896\\
7.04581725221147	-1.59807378237184\\
8.03836222342311	-1.47662304478843\\
9.0269423512071	-1.32628183324625\\
10.0107174135716	-1.14717799117138\\
10.9888512687341	-0.939463776849987\\
11.9605125639156	-0.703315734329327\\
12.9248754400804	-0.438934543761029\\
13.8811202320253	-0.146544851313125\\
14.8284341632283	0.173604921205372\\
15.7660120348668	0.521242786846569\\
16.6930569084257	0.896073423974553\\
17.6087721899765	1.29777817586266\\
18.5109737939393	1.72597536919595\\
19.3954357476208	2.18021072653374\\
20.2641822473657	2.65952226786858\\
21.1213533235289	3.16066188533211\\
21.9682009708016	3.6792536147615\\
22.8067116298318	4.21138690133883\\
23.6390505030502	4.75325635463173\\
24.4675104337567	5.30113560166594\\
25.2944624621904	5.8513483487598\\
26.1223074534948	6.40023774232063\\
26.9534281408512	6.94413508686662\\
27.7901409077406	7.4793289662073\\
28.6346466458356	8.0020358217327\\
29.489644466542	8.50835466553287\\
30.3607628463257	8.99415771688895\\
31.2477478992543	9.45564587957348\\
32.1478921645638	9.89111818731806\\
33.0603536025641	10.3001581365122\\
33.9843567297034	10.6824179523419\\
34.9191162612531	11.0375725905302\\
35.8638377769393	11.3653200130155\\
36.8177127563844	11.6653816086375\\
37.7792789771842	11.9375212289542\\
38.7497079136864	12.1814459726819\\
39.7262471726357	12.3966556301105\\
40.7086416709866	12.583297202979\\
41.6961942398598	12.7412083214167\\
42.6912889065951	12.8701645509551\\
43.6938829274759	12.9701309899914\\
44.699264515552	13.0430288971521\\
45.7060761848129	13.0929562424642\\
46.7136582899112	13.1242585477841\\
47.7215951649462	13.1412984979656\\
48.7285318193213	13.1484484771837\\
49.7304608500303	13.1500682138317\\
50.7283361105338	13.149905343902\\
51.7263123842683	13.1490006003802\\
52.7242848939213	13.146205577112\\
53.7222442041123	13.1404266811701\\
54.7201711122355	13.1305703954233\\
55.7180330707206	13.1155433843826\\
56.7157806107125	13.0942526725847\\
57.7133400119255	13.0656059508222\\
58.7103594256316	13.0285146617345\\
59.7074612115062	12.9818790366436\\
60.7037836473676	12.9244757633317\\
61.6994504499941	12.8553341067953\\
62.6949283444401	12.7733632212916\\
63.690189390557	12.6775319254661\\
64.6840795827977	12.5672546569173\\
65.6762549181635	12.4424886771067\\
66.6665042003425	12.3032605489637\\
67.6546166430573	12.1495999136966\\
68.6403819149286	11.9815394844828\\
69.623590184242	11.799115039505\\
70.6040321636086	11.6023654143352\\
71.5814991545095	11.3913324936684\\
72.5557830917149	11.1660612024062\\
73.526676587569	10.9265994960948\\
74.4939729761297	10.6729983507172\\
75.4574663571555	10.4053117518424\\
76.4169516399292	10.1235966831347\\
77.3722245869091	9.82791311422415\\
78.3230818571987	9.5183239879426\\
79.269321049826	9.19489520692573\\
80.2107407468217	8.85769561958598\\
81.1471405560896	8.50679700545825\\
82.0783211540573	8.14227405992182\\
83.0040843281003	7.76420437830167\\
83.9242330187297	7.37266843935267\\
84.8385713615336	6.96774958813001\\
85.7469047288651	6.54953401824968\\
86.6490397712671	6.11811075354268\\
87.5449552601825	5.67356914480068\\
88.4355923980767	5.21598801078643\\
89.3200044805654	4.7455590720546\\
90.1979385109138	4.26308491788957\\
91.0697093237619	3.7695849092449\\
91.9357291290629	3.26608240722706\\
92.7964437010382	2.75358327891771\\
93.6523288996271	2.23307700389422\\
94.5038872756271	1.70553794778656\\
95.3516447541778	1.17192678360083\\
96.1961473901007	0.633192042104059\\
97.0379569656008	0.0902717765011505\\
97.8776430371765	-0.455904681578081\\
98.7158738723734	-1.00441553320394\\
99.5531064644964	-1.55434757216843\\
100.390022329892	-2.10475819841127\\
101.227223086764	-2.65473414423713\\
102.065308901349	-3.20336118694345\\
102.904875492867	-3.74972219030172\\
103.746511122522	-4.29289517046823\\
104.590793556147	-4.83195140275508\\
105.43828699035	-5.36595358589326\\
106.289538932506	-5.89395408069423\\
107.145077025482	-6.41499324036372\\
108.0054058087	-6.92809785013282\\
108.871003407955	-7.43227969434229\\
109.742286328714	-7.92653470344004\\
110.619309217665	-8.40984632488896\\
111.501423507052	-8.88120570559524\\
112.390086169927	-9.33974082257574\\
113.285344205461	-9.78526194847876\\
114.187007048403	-10.2176742453131\\
115.094882770181	-10.636885665296\\
116.008778119752	-11.0428069704454\\
116.928498564731	-11.4353517515742\\
117.853848332798	-11.8144364466821\\
118.784630453364	-12.1799803587423\\
119.720646799496	-12.5319056728776\\
120.661698130081	-12.8701374729235\\
121.607584132238	-13.1946037573745\\
122.55810346395	-13.5052354547098\\
123.513053796915	-13.8019664380956\\
124.472231859614	-14.0847335394604\\
125.43543348057	-14.3534765629414\\
126.402453631807	-14.6081382976969\\
127.373086472487	-14.8486645300851\\
128.34712539272	-15.0750040552038\\
129.32436305754	-15.2871086877899\\
130.304591451031	-15.484933272477\\
131.287601920605	-15.6684356934073\\
132.273185221409	-15.8375768831969\\
133.26113156086	-15.9923208312527\\
134.251230643299	-16.1326345914378\\
135.243177919692	-16.2584896552863\\
136.236193870686	-16.3698673308027\\
137.229230962774	-16.4668045247706\\
138.223765282971	-16.5496630141214\\
139.219286205415	-16.619642538306\\
140.215564669397	-16.6778232548417\\
141.2124101188	-16.7252894584273\\
142.209666994957	-16.7631285436928\\
143.207211205873	-16.7924301578091\\
144.20494657823	-16.8142855239648\\
145.202801297333	-16.8297869165549\\
146.200724338994	-16.8400272688044\\
147.198681896341	-16.8460998934717\\
148.196758357446	-16.8490982017622\\
149.198354486632	-16.8501130977863\\
150.207223503536	-16.8501516029235\\
151.217474104708	-16.8483268579466\\
152.22768647525	-16.839846858877\\
153.237715837066	-16.8191705225073\\
154.247216643877	-16.7807621707264\\
155.255550610175	-16.719101206027\\
156.261081294406	-16.6287242057438\\
157.254091585983	-16.5045611057311\\
158.240590051818	-16.3413254898134\\
159.219806940245	-16.1388204391508\\
160.190150325674	-15.8973894772797\\
161.150074719634	-15.6174178792068\\
162.098051229917	-15.29935220268\\
163.032569987366	-14.9436995782291\\
163.952142542482	-14.5510269032395\\
164.85530422806	-14.1219599413355\\
165.740616484114	-13.6571823284966\\
166.606669141423	-13.1574344874822\\
167.452082660071	-12.6235124522795\\
168.275510319461	-12.0562666044357\\
169.075087901112	-11.4566223117471\\
169.844800379262	-10.8257130585045\\
170.584676753753	-10.1646815639161\\
171.299783546714	-9.47667795624343\\
171.993325193711	-8.76643449147237\\
172.668371773183	-8.03843172731824\\
173.3284260953	-7.29680737166552\\
173.978072834088	-6.54552099255345\\
174.621168823897	-5.78847058299934\\
175.261881307415	-5.02931072082518\\
175.904411001958	-4.27165738782436\\
176.55293193433	-3.51915736396082\\
177.211530408026	-2.77555686125283\\
177.884141232308	-2.04476769842621\\
178.574582868337	-1.33093289854119\\
179.289348135318	-0.638600243378723\\
180.034192563507	0.0273720515238458\\
180.805704663224	0.663427859302978\\
181.601994646934	1.26818009414877\\
182.42179426465	1.84066523906476\\
183.263797869026	2.37997108255918\\
184.126664487678	2.88523816730387\\
185.009019951502	3.35566115522026\\
185.908760443561	3.79051815020376\\
186.8262014253	4.189045547028\\
187.758955348056	4.55029497326528\\
188.705094728123	4.87386959172783\\
189.663387412799	5.15941432208982\\
190.632306720259	5.40647503965838\\
191.611584219047	5.61460832575039\\
192.604610116051	5.78330493799371\\
193.606190270894	5.91315879298361\\
194.611828883357	6.00811412780048\\
195.619876237209	6.07354755505259\\
196.629235471113	6.11493828093029\\
197.639208743584	6.137802572953\\
198.648740694342	6.14767575105101\\
199.652882936016	6.15008226914141\\
200.65304035105	6.15016735725783\\
201.65304035105	6.15016735725783\\
202.65304035105	6.15016735725783\\
203.65304035105	6.15016735725783\\
204.65304035105	6.15016735725783\\
205.65304035105	6.15016735725783\\
206.65304035105	6.15016735725783\\
207.65304035105	6.15016735725783\\
208.65304035105	6.15016735725783\\
209.65304035105	6.15016735725783\\
210.65304035105	6.15016735725783\\
211.65304035105	6.15016735725783\\
212.65304035105	6.15016735725783\\
213.65304035105	6.15016735725783\\
214.65304035105	6.15016735725783\\
215.65304035105	6.15016735725783\\
216.65304035105	6.15016735725783\\
};
\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3	0\\
7	0\\
};
\addplot [color=green,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
210	8\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
210	8\\
214	8\\
};
\addplot [color=black,dotted,line width=0.5pt]
  table[row sep=crcr]{%
3.97959788397917	0.0465443854315454\\
4.97861061127483	0.0909015444344493\\
5.97641459646226	0.157066739006411\\
6.97214512272287	0.249301873292723\\
7.96480307417844	0.370190281198901\\
8.95351434506555	0.519968616186196\\
9.93743743323042	0.698515324450971\\
10.9157354485101	0.905678564567536\\
11.8875762865027	1.14128214027413\\
12.8521333380146	1.4051256506364\\
13.8085861938113	1.69698466090877\\
14.7561213440649	2.01661089394694\\
15.6939328718996	2.36373244200724\\
16.6212231404379	2.73805399875065\\
17.5372034727596	3.13925711125232\\
18.4410948241879	3.56700045179955\\
19.3321305169688	4.02091605022536\\
20.2099151694094	4.49995565205798\\
21.0754269330023	5.00083253986257\\
21.9305753750154	5.51920831597633\\
22.777345301654	6.05116316766118\\
23.6178987214901	6.59288954596904\\
24.4545268533468	7.14065995183265\\
25.2896005179931	7.69079796447323\\
26.125521643782	8.23964750842694\\
26.9646752219791	8.78354142929276\\
27.8093810255968	9.31877043415503\\
28.6618444163262	9.84155345954199\\
29.5241056078878	10.3480105573481\\
30.3979868318802	10.834139435646\\
31.2848743671527	11.2961095456277\\
32.1848179986255	11.7320977366074\\
33.0970924101726	12.1416580160434\\
34.0209221295513	12.5244411336696\\
34.9555213648998	12.880121571657\\
35.9000951645954	13.2083968804292\\
36.8538400951223	13.5089879362267\\
37.8159449261788	13.7816391787212\\
38.7855920523326	14.0261159269126\\
39.7620323428141	14.2418667720516\\
40.7443502681235	14.4290457566464\\
41.7317087317003	14.5875000721122\\
42.7232679768904	14.7170948238998\\
43.7181773350515	14.8177924813913\\
44.7154607501335	14.8913615140811\\
45.7141807379401	14.9418470294408\\
46.7136736279486	14.9735908527152\\
47.7135209966317	14.9909561227987\\
48.7134930402487	14.9983138717384\\
49.7134912763152	15.000037941218\\
50.713491238705	14.9999050703698\\
51.7134908322861	14.9990090411052\\
52.7134869706309	14.9962415884107\\
53.7134704538092	14.9905081089306\\
54.7134223510521	14.9807150773452\\
55.7133104133617	14.9657691441703\\
56.7130854876373	14.9445773131927\\
57.7126779335503	14.9160472115802\\
58.7119940452585	14.8790874722918\\
59.7109123879076	14.8326062570748\\
60.7092723047669	14.7753752980981\\
61.7068909819409	14.7064225196763\\
62.7035421134186	14.624669541866\\
63.6989620690409	14.5290890105135\\
64.6928901926387	14.4190749378641\\
65.6851075858504	14.2945726402726\\
66.6754029126943	14.1556073736092\\
67.6635653660458	14.002208717362\\
68.6493845927189	13.8344093235874\\
69.6326507382499	13.6522449099611\\
70.6131544915741	13.4557542521762\\
71.5906871295877	13.2449791756902\\
72.5650405615845	13.0199645468232\\
73.5360073735577	12.7807582632083\\
74.5033808723574	12.5274112435958\\
75.4669551296955	12.2599774170154\\
76.426525025987	11.9785137112969\\
77.3818862940194	11.6830800409517\\
78.3328355624409	11.3737392944196\\
79.2791703990574	11.0505573206816\\
80.2206893539302	10.7136029152422\\
81.1571920022636	10.3629478054849\\
82.0884789870755	9.99866663540294\\
83.0143520616398	9.62083694970925\\
83.9346141316924	9.22953917732871\\
84.8490692973927	8.82485661427625\\
85.7575228950293	8.40687540592447\\
86.6597815384643	7.97568452866468\\
87.5556531603044	7.53137577096492\\
88.4449470527911	7.07404371382946\\
89.3275165660935	6.60386572408454\\
90.2035546035027	6.12162714839366\\
91.0734211409466	5.62834285733033\\
91.9375276336049	5.12503616990205\\
92.7963194152144	4.61271327094988\\
93.6502719884336	4.09236390589712\\
94.4998876198357	3.56496265684945\\
95.3456920139647	3.03147036754479\\
96.1882310598816	2.49283569823731\\
97.0280676426198	1.94999679213723\\
97.8657785110956	1.40388303551299\\
98.7019508374785	0.855416351573463\\
99.5371770365446	0.305509863779045\\
100.372075384693	-0.24489429901697\\
101.207247879813	-0.794882388591852\\
102.04329482018	-1.34354026722593\\
102.88081213637	-1.88995093354145\\
103.720388373646	-2.43319258122904\\
104.56260164823	-2.97233669814425\\
105.408016567224	-3.50644622257115\\
106.257181102333	-4.03457377372645\\
107.110623408166	-4.55575997392755\\
107.968848576553	-5.06903188026627\\
108.832335319223	-5.57340154410828\\
109.701532572112	-6.06786471726982\\
110.576856015785	-6.55139972429631\\
111.458676544838	-7.02298141985357\\
112.347229615978	-7.48175124945919\\
113.242380635303	-7.9275100632222\\
114.143939903927	-8.36016137209231\\
115.051715503336	-8.77961307784782\\
115.965514191766	-9.18577589221435\\
116.885141445344	-9.57856335587208\\
117.810401499502	-9.95789185686056\\
118.741097390651	-10.3236806483774\\
119.67703099812	-10.6758518659666\\
120.618003086334	-11.0143305440934\\
121.56381334723	-11.339044632102\\
122.514260442901	-11.6499250095519\\
123.469142048465	-11.9469055009315\\
124.428254895135	-12.2299228897433\\
125.391394813498	-12.4989169319601\\
126.35835677698	-12.7538303688479\\
127.328934945498	-12.9946089391529\\
128.302922709281	-13.2212013906508\\
129.280112732857	-13.4335594910548\\
130.260296999196	-13.6316380382812\\
131.243266853995	-13.815394870069\\
132.228813050097	-13.9847908729532\\
133.216725792045	-14.139789990588\\
134.206794780743	-14.28035923142\\
135.198809258228	-14.4064686757079\\
136.192558052539	-14.5180914818885\\
137.187824796706	-14.6152534707364\\
138.184365810434	-14.6983350932753\\
139.181898452379	-14.7685187512268\\
140.180192384047	-14.8268866524583\\
141.179056132203	-14.8745230373482\\
142.17833336475	-14.9125152745878\\
143.177899351131	-14.9419530041163\\
144.177657405177	-14.9639274530145\\
145.177535315662	-14.9795309049908\\
146.177481768684	-14.9898563039711\\
147.177462764917	-14.9959969722198\\
148.177458033927	-14.9990464233717\\
149.177457446995	-15.0000982507186\\
150.177457435093	-15.0001905478604\\
151.177455967121	-14.9984935578748\\
152.177421878369	-14.990282267872\\
153.177215478066	-14.9700284743747\\
154.176496872084	-14.9321958540768\\
155.174634067229	-14.8712626469469\\
156.170611655151	-14.7817393184249\\
157.162940802796	-14.6581970791478\\
158.149625086172	-14.495631940326\\
159.129030420279	-14.2937953949145\\
160.099597292587	-14.0530198383859\\
161.059778208941	-13.7736891355651\\
162.00804215385	-13.4562483561793\\
162.942877093264	-13.1012033897126\\
163.862792393395	-12.7091201384858\\
164.766321205278	-12.280623614358\\
165.65202281126	-11.8163969405059\\
166.518484929599	-11.3171802598841\\
167.364325973463	-10.7837695521265\\
168.188197260691	-10.2170153607953\\
168.988785170736	-9.61782143302943\\
169.764813245308	-8.98714327378839\\
170.51523874185	-8.32620711478459\\
171.241031147186	-7.63830861603086\\
171.9450777815	-6.92816555627001\\
172.63074169946	-6.20025431251556\\
173.301648334375	-5.45871671950531\\
173.961723471271	-4.70751931150206\\
174.615178637761	-3.95055487367132\\
175.266182647688	-3.1914806851354\\
175.918937199829	-2.43391127943017\\
176.577618882843	-1.68149021985448\\
177.246318106911	-0.937959120741834\\
177.928975347531	-0.207224273147766\\
178.629312887966	0.506580941325044\\
179.350760412851	1.1990398371944\\
180.096336384391	1.86544570782755\\
180.867524197289	2.50203460406125\\
181.663506278617	3.10733457659975\\
182.483019284814	3.68037394290989\\
183.324756434445	4.22023911110116\\
184.187375498751	4.72606943556525\\
185.069500949023	5.19705859227561\\
185.969726157361	5.63245586684024\\
186.886615647272	6.03156735323323\\
187.818841948197	6.39340996740011\\
188.764832217291	6.71756837510656\\
189.723010244095	7.00370024231066\\
190.691847421682	7.25135162559436\\
191.66979910849	7.46012735121294\\
192.655306083838	7.6296942675501\\
193.646708775646	7.76045575543137\\
194.642105826125	7.85620031115163\\
195.639913700784	7.92228293118237\\
196.639031332551	7.96418394882939\\
197.638758870466	7.98742090548616\\
198.638706583117	7.99752849911096\\
199.638703011506	8.00004768752374\\
200.638702966248	8.00016613722072\\
201.638702966196	8.00016735725783\\
202.638702966196	8.00016735725783\\
203.638702966196	8.00016735725783\\
204.638702966196	8.00016735725783\\
205.638702966196	8.00016735725783\\
206.638702966196	8.00016735725783\\
207.638702966196	8.00016735725783\\
208.638702966196	8.00016735725783\\
209.638702966196	8.00016735725783\\
};
\addlegendentry{\small{LTV-ref.}};

\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
3	0\\
3.99883908471486	0.0159559304128893\\
4.99650739780042	0.0626862758926304\\
5.99241443765549	0.137832905268589\\
6.98601673728385	0.239608946795044\\
7.97672325946636	0.367262395421432\\
8.96384298890524	0.520886873215345\\
9.94657049911717	0.701030509386888\\
10.9240138732839	0.908343318225502\\
11.8952386979461	1.1433579593352\\
12.8593038313945	1.40640770206831\\
13.815278406567	1.69763929236885\\
14.7622432860879	2.01706393231526\\
15.6992905877655	2.36459385990613\\
16.6255406204794	2.74002627592222\\
17.540195527749	3.14295667439679\\
18.4426412466184	3.57262932517404\\
19.3325744543492	4.02775441038062\\
20.2101126208785	4.50635314390489\\
21.0759298310404	5.00576113892944\\
21.9312975956877	5.52277058114996\\
22.7779881873856	6.05380686377803\\
23.6181463987785	6.5950957974637\\
24.4541617919014	7.14277998824862\\
25.2885616151262	7.69297697805673\\
26.1239252350551	8.24179374901758\\
26.96280741029	8.7853250966485\\
27.8076530639075	9.31966845341892\\
28.6606913690913	9.84098511879525\\
29.5238113560413	10.3456257715971\\
30.3984338906477	10.8303094986144\\
31.2853768547954	11.2922912072206\\
32.1848568548525	11.7294922349463\\
33.0966206868934	12.1405152351058\\
34.0200931288978	12.5245229125523\\
34.9545171963541	12.8810554052679\\
35.899061540843	13.2098439238099\\
36.8528859648896	13.5106589087262\\
37.8151681155264	13.7832144495447\\
38.7851097999015	14.0271434919417\\
39.761885568958	14.2420408747055\\
40.7446461706266	14.42759522943\\
41.7324925084417	14.5837816625182\\
42.724479671445	14.7111141948329\\
43.7196127784088	14.8108969742462\\
44.7169116282737	14.8853854061945\\
45.7155503353223	14.9377591300948\\
46.7149164952678	14.9718892151725\\
47.7146139222534	14.9919659870411\\
48.7144257034523	15.0020564150898\\
49.7142630650259	15.0056608567232\\
50.714108755329	15.0053549034709\\
51.7139587084067	15.0026152035683\\
52.7138092260353	14.9978744885122\\
53.7136555420955	14.9907426300409\\
54.7134854409354	14.980283562206\\
55.7132719644929	14.9652658920464\\
56.7129674117323	14.9443459433444\\
57.7124990957256	14.9161772507412\\
58.7117664339652	14.8794629626549\\
59.7106404245178	14.8329769097617\\
60.7089588914245	14.7755784417993\\
61.7065316891292	14.7062339107571\\
62.7031440096093	14.6240495202271\\
63.6985600391162	14.528310710282\\
64.6925311359673	14.418508617133\\
65.6848121935842	14.294334369406\\
66.6751687907498	14.1556437572734\\
67.6633784478259	14.0024081102365\\
68.6492285069094	13.8346664680526\\
69.6325125558578	13.652488140193\\
70.6130269354497	13.4559486156755\\
71.5905682133573	13.2451175307314\\
72.5649318858195	13.020055360268\\
73.5359121455315	12.7808151865147\\
74.503302362446	12.5274465797387\\
75.4668959081104	12.2599996446403\\
76.4264870273783	11.9785282031264\\
77.3818715455742	11.6830916941129\\
78.332847247369	11.3737556558274\\
79.2792137683235	11.0505907218788\\
80.2207718345116	10.7136700807995\\
81.1573217362466	10.3630655070727\\
82.0886611129316	9.99884252424283\\
83.0145825313117	9.6210560724702\\
83.9348719775127	9.22974913027548\\
84.849310155688	8.82495776417066\\
85.7576791195464	8.40672647312131\\
86.6597767773836	7.97513667255859\\
87.5554405740379	7.53034793356998\\
88.444577444784	7.0726463596062\\
89.3271879746992	6.60248906296335\\
90.2033918219271	6.12051510547121\\
91.0734311379375	5.62752302784968\\
91.9376544380329	5.12442780121208\\
92.7964919741132	4.6122127911809\\
93.650430855564	4.09188866222443\\
94.4999947820222	3.56446482118979\\
95.3457301266323	3.03093379396226\\
96.188197859934	2.49226592104662\\
97.0279696518974	1.9494107114922\\
97.8656262370586	1.40330143937046\\
98.7017564263077	0.854860432725545\\
99.5369556306273	0.3050035168685\\
100.371823499557	-0.245357300063483\\
101.206960674169	-0.795312099659233\\
102.042965740515	-1.34395121166494\\
102.880432769227	-1.89036249744045\\
103.719949698971	-2.43362730014751\\
104.562097522984	-2.97281498998865\\
105.407449790827	-3.50697667723205\\
106.256571352265	-4.0351396308866\\
107.110014667452	-4.55630514113211\\
107.968311646778	-5.06945368137818\\
108.831959250665	-5.57356164891861\\
109.701398392814	-6.06763281612816\\
110.576988107651	-6.55074386432315\\
111.458978713626	-7.02209569699832\\
112.347489732845	-7.48105297233647\\
113.242521837957	-7.92716206279531\\
114.143981191919	-8.36013151242316\\
115.05170939998	-8.77979124918894\\
115.96551137573	-9.18604737281959\\
116.885176292796	-9.57884367351489\\
117.810490501404	-9.9581348960163\\
118.741243640797	-10.3238719532099\\
119.677230127309	-10.6759965549567\\
120.618248159303	-11.0144418285835\\
121.564097846644	-11.3391358356945\\
122.514579428718	-11.6500057719159\\
123.46949201439	-11.9469815692239\\
124.428632939693	-12.2299983197235\\
125.391797678534	-12.4989973177599\\
126.358780195085	-12.7539256323025\\
127.32937362079	-12.9947341222498\\
128.303371116437	-13.2213738835687\\
129.280566713679	-13.4337914534134\\
130.260755832675	-13.6319238164504\\
131.243735095514	-13.8156953549128\\
132.229301082585	-13.9850201345734\\
133.217247901547	-14.1398138184321\\
134.207363908918	-14.2800192508442\\
135.199428596922	-14.4056473971387\\
136.193210632906	-14.516830009476\\
137.188466099382	-14.6138721591111\\
138.184939742115	-14.6972852270856\\
139.182388940532	-14.767784385469\\
140.180592545114	-14.8262551818788\\
141.179357519562	-14.8737161073338\\
142.178521815547	-14.9112943144047\\
143.177954546241	-14.9402192787286\\
144.17755468118	-14.96182498341\\
145.177248859231	-14.977537969433\\
146.176988115871	-14.9888191640068\\
147.17674295817	-14.9970258698692\\
148.176496802008	-15.0031720793448\\
149.176239717774	-15.0075957541085\\
150.175970511806	-15.0095932395529\\
151.175691869063	-15.0071438523484\\
152.175377490809	-14.9968605516466\\
153.174905141096	-14.9742016613415\\
154.17395346043	-14.933870322473\\
155.171900415479	-14.8703164252513\\
156.167767631898	-14.7782707728461\\
157.160234788201	-14.6532420729748\\
158.147565478453	-14.4919165882667\\
159.127890900939	-14.2922719592909\\
160.09938236411	-14.0534255669671\\
161.060331478258	-13.7753379990448\\
162.009162532982	-13.4584889181824\\
162.944399428157	-13.1036023613891\\
163.864612200032	-12.7114541946194\\
164.768363612285	-12.2827643886238\\
165.65417136252	-11.8181640009557\\
166.520499944579	-11.3182265209918\\
167.365798039382	-10.7835574526261\\
168.18859874819	-10.2149364373084\\
168.987694669622	-9.6134969504932\\
169.762372506124	-8.98091534404569\\
170.512610867439	-8.31959979276693\\
171.239304322761	-7.63267864225594\\
171.944370215582	-6.92379631212071\\
172.630632958347	-6.19689236837201\\
173.301612185043	-5.45600727449263\\
173.961299900263	-4.70514824678028\\
174.613971936783	-3.94822718417174\\
175.264045509643	-3.18907118116518\\
175.915985222322	-2.43147600123655\\
176.574227528556	-1.67927664226932\\
177.243089555563	-0.936403023067232\\
177.926634229238	-0.206887953259614\\
178.628482617231	0.505201471684556\\
179.351594104917	1.19592198771328\\
180.098026639005	1.86164400394213\\
180.868771455309	2.49922919619587\\
181.663877878737	3.10621840424507\\
182.482679051431	3.68083141813853\\
183.324039999663	4.22183479040141\\
184.186575979524	4.72835782695346\\
185.068809006636	5.19971179099138\\
185.969257471717	5.63524609615097\\
186.886482699553	6.03426386393398\\
187.819046185887	6.39597949285285\\
188.765497473765	6.71956259042561\\
189.724341055851	7.00424124900351\\
190.693992451094	7.24948704174744\\
191.672763951524	7.455292158387\\
192.658873828808	7.62249432077353\\
193.650447336499	7.75305650043924\\
194.64573505277	7.85019978830531\\
195.643303656801	7.91827623780323\\
196.64210570121	7.96243462736766\\
197.641468384533	7.98817510200391\\
198.641024337052	8.00086496436005\\
199.640620871551	8.00527687862852\\
200.640229389851	8.00522302293047\\
201.639848387898	8.00337739478663\\
202.639476755778	8.00133263570731\\
203.639113299017	7.99982919818423\\
204.638756767176	7.99904594978818\\
205.638405888129	7.99886671849696\\
206.638059395952	7.9990775269534\\
207.637716063709	7.99948389769932\\
208.637374730823	7.99995943248547\\
209.637034334103	8.00044648809304\\
};
\addlegendentry{\small{LTV}};

\end{axis}


\begin{axis}[%
width=2.8in,%2.3in,%4.521in,
height=1in,%1.8in,
at={(0.758in,0in)},
scale only axis,
xmin=0,
xmax=216.65304035105,
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
ymin=-20,
ymax=25,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={1. OPT. RESULT},
legend style={at={(0.5,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=blue,dotted,forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.999999552125929	0.000751980348198353\\
%1.99998449087833	0.00593452157133974\\
%2.99988153905232	0.019921647488001\\
%3.99950137689291	0.0470852414443572\\
%4.9984814752164	0.0917907892342782\\
%5.99622913417561	0.158389337393187\\
%6.99187179802722	0.251139533601429\\
%7.98441677210292	0.372590271268393\\
%8.97299690131714	0.522931482852294\\
%9.956771963678	0.702035324927059\\
%10.9349058174031	0.909749539206518\\
%11.9065671097134	1.14589758164342\\
%12.870929981573	1.41027877208613\\
%13.8271747677791	1.70266846436662\\
%14.7744886918095	2.02281823667587\\
%15.7120665548417	2.37045610206601\\
%16.6391114183606	2.7452867389011\\
%17.5548352797774	3.14699174106225\\
%18.4584597404891	3.57522988769528\\
%19.3492188656035	4.02963333908517\\
%20.2267283158348	4.50914309469036\\
%21.091991010876	5.01042885838457\\
%21.9469307686375	5.5291313346392\\
%22.7935338978983	6.06133996760324\\
%23.6339654660117	6.60324936607753\\
%24.4705181786163	7.15113315665645\\
%25.3055629363319	7.70131504561513\\
%26.141500463352	8.25013817974223\\
%26.980713351205	8.79393386438161\\
%27.8255178416442	9.32899068461626\\
%28.6781146851671	9.85152508354437\\
%29.5405384563766	10.3576544794621\\
%30.4146047853572	10.8433740497179\\
%31.301693357787	11.3048591954199\\
%32.2018376288425	11.7403315029968\\
%33.1142990740227	12.1493714519815\\
%34.0383022097754	12.53163126756\\
%34.9730617513723	12.8867859054552\\
%35.9177832785393	13.2145333276055\\
%36.871663908826	13.5145947583718\\
%37.833892978143	13.7867149210533\\
%38.8036534279728	14.0306592869018\\
%39.7801926740319	14.2458689447065\\
%40.762587160926	14.4325105179092\\
%41.7500018594491	14.5904256531747\\
%42.7415974871343	14.7194803830195\\
%43.7365245359092	14.8196394904396\\
%44.7338149408525	14.8927062387746\\
%45.7325348291249	14.9427670274206\\
%46.7320246932479	14.9741673766804\\
%47.7318690069894	14.9912699702239\\
%48.7318393476284	14.9984455204939\\
%49.7318372649304	15.0000677017998\\
%50.7318372276015	14.9999020309745\\
%51.7318366929996	14.9989923522572\\
%52.7318323883306	14.9961901811907\\
%53.7318148760689	14.9904019248526\\
%54.7317649515038	14.9805340661182\\
%55.7316500650105	14.9654932695056\\
%56.7314207457397	14.9441865595591\\
%57.7310070280892	14.9155215912069\\
%58.7303148830201	14.8784070315011\\
%59.7292225517155	14.8317510441275\\
%60.7275680456967	14.7743228657692\\
%61.7251672425108	14.7051553539927\\
%62.7217927346177	14.623168158181\\
%63.7171801685184	14.5273350225294\\
%64.7110703607125	14.4170577539813\\
%65.7032456960332	14.2922917741714\\
%66.6934949781687	14.153063646029\\
%67.6816074208414	13.9994030107625\\
%68.6673726926722	13.8313425815493\\
%69.6505809619466	13.648918136572\\
%70.6310229412757	13.4521685114028\\
%71.6084899321406	13.2411355907365\\
%72.5827738693116	13.0158642994748\\
%73.5536673651328	12.7764025931639\\
%74.5209637536621	12.5228014477868\\
%75.484457134658	12.2551148489124\\
%76.4439424174033	11.9733997802051\\
%77.3992153643564	11.677716211295\\
%78.3500726346207	11.3681270850138\\
%79.2963118272242	11.0446983039973\\
%80.2377315241976	10.7074987166578\\
%81.1741313334448	10.3566001025304\\
%82.1053119313933	9.99207715699426\\
%83.0310751054186	9.61400747537437\\
%83.9512237960318	9.2224715364256\\
%84.8655621388209	8.81755268520316\\
%85.7738955061394	8.39933711532302\\
%86.6760305485298	7.96791385061619\\
%87.5717752358765	7.52337472618046\\
%88.4609388982773	7.06581436883401\\
%89.343376116161	6.5954114355284\\
%90.2192870843035	6.11296173498152\\
%91.0890348116196	5.61948396744214\\
%91.953031510233	5.11600149399973\\
%92.8117229565685	4.6035201817202\\
%93.6655850127923	4.08302951016668\\
%94.515120231942	3.55550384495668\\
%95.3608545414007	3.02190385908564\\
%96.2033339982271	2.48317808331184\\
%97.04312160886	1.94026456742224\\
%97.8807942048625	1.39409263467462\\
%98.7169390027912	0.845584160173653\\
%99.552148397739	0.295652179752658\\
%100.387041067036	-0.254760600555591\\
%101.222218631053	-0.804740913054098\\
%102.05828125822	-1.353374535037\\
%102.895824669971	-1.89974433027071\\
%103.73543712974	-2.44292831490463\\
%104.577696405585	-2.98199776424217\\
%105.423166696334	-3.51601537700388\\
%106.272395511561	-4.04403351398919\\
%107.125910496307	-4.5650925283904\\
%107.984216192125	-5.07821920542408\\
%108.847790726899	-5.58242532941564\\
%109.717082426843	-6.07670639699359\\
%110.592506345244	-6.5600404956112\\
%111.474432729464	-7.03140260852647\\
%112.363095392305	-7.48993772550747\\
%113.258353427804	-7.93545885141101\\
%114.160016270709	-8.36787114824588\\
%115.067891992448	-8.78708256822937\\
%115.981787341979	-9.19300387337938\\
%116.901507786916	-9.58554865450874\\
%117.82685755494	-9.96463334961729\\
%118.757639675462	-10.3301772616782\\
%119.693656021547	-10.6821025758141\\
%120.634707352084	-11.0203343758607\\
%121.580593354192	-11.3448006603124\\
%122.531112685853	-11.6554323576485\\
%123.486063018766	-11.952163341035\\
%124.445241081411	-12.2349304424007\\
%125.408442702311	-12.5036734658824\\
%126.375462853492	-12.7583352006388\\
%127.346095694114	-12.9988614330278\\
%128.320134614287	-13.2252009581474\\
%129.297372279045	-13.4373055907344\\
%130.277600672473	-13.6351301754224\\
%131.260611141983	-13.8186325963536\\
%132.246194442721	-13.9877737861442\\
%133.234140782105	-14.142517734201\\
%134.224239864474	-14.2828314943871\\
%135.216280935851	-14.4086851920362\\
%136.210052828796	-14.5200520303121\\
%137.205339501257	-14.6169588019962\\
%138.201896881448	-14.6997922691733\\
%139.19944088634	-14.7697489837167\\
%140.197742453421	-14.8279091031532\\
%141.196611024683	-14.8753569221911\\
%142.195891039496	-14.9131798354711\\
%143.195458403836	-14.9424674901738\\
%144.195216942301	-14.9643111094972\\
%145.195094838068	-14.9798029678446\\
%146.195041064784	-14.9900359984482\\
%147.195021813388	-14.9961035140718\\
%148.195016915981	-14.9990990213889\\
%149.195016268191	-15.0001161096002\\
%150.195016245329	-15.0001918782681\\
%151.195013692225	-14.9984632062492\\
%152.19497352779	-14.9901361076869\\
%153.194751248098	-14.9696694967994\\
%154.194001573053	-14.9315276922902\\
%155.192086889184	-14.8701900788719\\
%156.187986290777	-14.7801687912527\\
%157.180205936954	-14.6560371240453\\
%158.166739451462	-14.4928001075621\\
%159.145956376581	-14.2902950554337\\
%160.116299793352	-14.0488640923104\\
%161.076224213306	-13.768892493199\\
%162.024200744235	-13.4508268158474\\
%162.958719516981	-13.0951741907854\\
%163.878292082044	-12.7025015153984\\
%164.78145377222	-12.2734345533107\\
%165.666766027523	-11.8086569405019\\
%166.532818678731	-11.3089090997312\\
%167.378232185929	-10.7749870649859\\
%168.20165982852	-10.2077412178132\\
%169.001789843236	-9.60807493753354\\
%169.777347506771	-8.9769431674708\\
%170.527298737572	-8.31557157171465\\
%171.252655383517	-7.62727834117003\\
%171.95633018513	-6.91680442863815\\
%172.6416878938	-6.18862417771179\\
%173.312353278951	-5.44687719336835\\
%173.972253428797	-4.69553014540796\\
%174.625602981894	-3.93847589699539\\
%175.276568902498	-3.17936902591946\\
%175.929351624099	-2.42182551293216\\
%176.588124886151	-1.66949213583382\\
%177.256974703158	-0.92611510330532\\
%177.939835595627	-0.195606229572138\\
%178.640422308765	0.517895154059752\\
%179.362155412353	1.20996652588082\\
%180.108043029642	1.87589743913737\\
%180.879555142702	2.5119532463834\\
%181.675845145105	3.11670548048239\\
%182.495644786863	3.68919062443789\\
%183.337648420629	4.22849646675813\\
%184.200515074019	4.73376355011499\\
%185.08287057793	5.20418653642991\\
%185.983309747496	5.6390154862264\\
%186.900398612237	6.03755705022472\\
%187.832805960381	6.39882035503831\\
%188.778945302164	6.72239497503037\\
%189.737237953903	7.00793970670821\\
%190.706157233775	7.25500042537895\\
%191.684159589174	7.46318421427942\\
%192.66968704737	7.63215998720932\\
%193.661088916057	7.76234405648731\\
%194.656477349359	7.85757526945329\\
%195.654273275874	7.92322775544698\\
%196.653380118584	7.96478071638217\\
%197.653100323044	7.98775041654754\\
%198.653044583055	7.99767074470422\\
%199.653040361423	8.00008226244336\\
%200.65304035105	8.00016735725783\\
%201.65304035105	8.00016735725783\\
%202.65304035105	8.00016735725783\\
%203.65304035105	8.00016735725783\\
%204.65304035105	8.00016735725783\\
%205.65304035105	8.00016735725783\\
%206.65304035105	8.00016735725783\\
%207.65304035105	8.00016735725783\\
%208.65304035105	8.00016735725783\\
%209.65304035105	8.00016735725783\\
%210.65304035105	8.00016735725783\\
%211.65304035105	8.00016735725783\\
%212.65304035105	8.00016735725783\\
%213.65304035105	8.00016735725783\\
%214.65304035105	8.00016735725783\\
%215.65304035105	8.00016735725783\\
%216.65304035105	8.00016735725783\\
%};
%\addplot [color=black,dashed,forget plot]
%  table[row sep=crcr]{%
%-0.00819656900567942	1.84998184214239\\
%0.983710363009424	1.85068026607117\\
%1.97560296437938	1.85577385004438\\
%2.96740809837784	1.86963661895003\\
%3.95893658721544	1.89664045766214\\
%4.94994672705001	1.94115402511316\\
%5.94282769612289	2.00761844337597\\
%6.93792634384298	2.1003528495747\\
%7.93047132078272	2.22180358732521\\
%8.91905145142718	2.37214479895084\\
%9.90282651378442	2.5512486410255\\
%10.8809603660721	2.75896285526302\\
%11.8526216555111	2.99511089761616\\
%12.8169845230657	3.25949208793328\\
%13.7732293035329	3.55188178004636\\
%14.7205432203906	3.87203155214637\\
%15.6581210748165	4.21966941728544\\
%16.5851659282955	4.59450005382765\\
%17.5008983695782	4.99620530626184\\
%18.4059456870388	5.42448440619462\\
%19.3030019835861	5.87905595163661\\
%20.1892743843039	6.35876392151214\\
%21.062628698223	6.86019583143704\\
%21.9256605664734	7.37900905451689\\
%22.7803561659648	7.91129303386765\\
%23.6288804289732	8.45324237752333\\
%24.4735259234759	9.00113071164695\\
%25.3166634104734	9.55128174247047\\
%26.1606934732092	10.1000386171638\\
%27.0079985615588	10.6437326418966\\
%27.8608947755478	11.1786524030252\\
%28.7215827244987	11.701014345356\\
%29.5914324462111	12.2069542933914\\
%30.4684467243888	12.6925903825468\\
%31.3556388163196	13.1540725112663\\
%32.2557830931213	13.5895448186756\\
%33.1682445454813	13.9985847674508\\
%34.0922476898475	14.3808445827781\\
%35.0270072414915	14.7359992203801\\
%35.9717287801393	15.0637466421956\\
%36.9256150612675	15.363807908106\\
%37.8885069791018	15.6359086131525\\
%38.8575989422592	15.8798726011218\\
%39.834138175428	16.0950822593025\\
%40.8165326508654	16.2817238328394\\
%41.8038094790383	16.4396429849327\\
%42.7919060676735	16.568796215084\\
%43.7791661443424	16.6691479908879\\
%44.7683653661531	16.7423835803971\\
%45.7589934734369	16.7925778123771\\
%46.7503910965847	16.8240762055767\\
%47.7421428490327	16.8412414424823\\
%48.7351468759355	16.8484425638041\\
%49.7332136798305	16.8500671897678\\
%50.7353383446691	16.849898718047\\
%51.7373610017309	16.8489841041343\\
%52.73937988274	16.8461747852694\\
%53.7413855480256	16.8403771685352\\
%54.7433587907722	16.8304977368131\\
%55.7452670593005	16.8154431546286\\
%56.7470608807668	16.7941204465336\\
%57.7486740442529	16.7654372315916\\
%58.7502703404086	16.7282994012676\\
%59.7509838919249	16.6816230516113\\
%60.7513524440258	16.6241699682066\\
%61.7508840350276	16.55497660119\\
%62.7486571247952	16.4729730950704\\
%63.7441709464798	16.3771381195927\\
%64.7380611386272	16.2668608510453\\
%65.7302364739029	16.142094871236\\
%66.7204857559948	16.0028667430943\\
%67.7085981986255	15.8492061078284\\
%68.6943634704158	15.6811456786158\\
%69.6775717396511	15.4987212336391\\
%70.6580137189428	15.3019716084704\\
%71.6354807097717	15.0909386878046\\
%72.6097646469083	14.8656673965434\\
%73.5806581426965	14.6262056902331\\
%74.5479545311944	14.3726045448564\\
%75.5114479121605	14.1049179459825\\
%76.4709331948775	13.8232028772755\\
%77.4262061418037	13.5275193083658\\
%78.3770634120427	13.217930182085\\
%79.3233026046224	12.8945014010688\\
%80.2647223015736	12.5573018137297\\
%81.2011221108	12.2064031996026\\
%82.1323027087292	11.8418802540667\\
%83.0580658827369	11.4638105724471\\
%83.9782145733339	11.0722746334985\\
%84.8925529161083	10.6673557822763\\
%85.8008862834137	10.2491402123964\\
%86.7030213257924	9.81771694768971\\
%87.5985952115704	9.37318030756024\\
%88.486285398478	8.91564072688159\\
%89.3667477517565	8.44526379900219\\
%90.2406356576932	7.96283855207346\\
%91.1083602994772	7.46938302563939\\
%91.970333891403	6.96592058077241\\
%92.8270022120989	6.45345708452268\\
%93.6788411259576	5.93298201643914\\
%94.5263531882569	5.40546974212679\\
%95.3700643286235	4.87188093457044\\
%96.2105206063536	4.33316412451962\\
%97.0482862521193	3.79025735834333\\
%97.8839453725485	3.24408995092733\\
%98.718004133209	2.69558385355125\\
%99.5511903309816	2.14565193167375\\
%100.384059804181	1.59523699730009\\
%101.217214175342	1.04525231812893\\
%102.05125361509	0.496612116869457\\
%102.886773847075	-0.0497664702397034\\
%103.724363136958	-0.592961459341033\\
%104.564599255023	-1.13204412572926\\
%105.408046402318	-1.66607716811449\\
%106.255252090616	-2.19411294728414\\
%107.106743967132	-2.71519181641709\\
%107.963026575551	-3.22834056071535\\
%108.824578045842	-3.73257096448899\\
%109.691878524973	-4.22687809054715\\
%110.565703472823	-4.71023466633344\\
%111.447441951876	-5.1815995114577\\
%112.336104614683	-5.6401346284392\\
%113.231362650146	-6.08565575434326\\
%114.133025493014	-6.51806805117867\\
%115.040901214715	-6.93727947116272\\
%115.954796564205	-7.34320077631332\\
%116.874517009101	-7.73574555744329\\
%117.799866777082	-8.11483025255247\\
%118.730648897559	-8.48037416461398\\
%119.666665243598	-8.8322994787506\\
%120.607716574087	-9.1705312787979\\
%121.553602576146	-9.49499756325035\\
%122.504121907756	-9.80562926058714\\
%123.459072240617	-10.1023602439744\\
%124.418250303208	-10.3851273453409\\
%125.381451924053	-10.6538703688234\\
%126.348472075177	-10.9085321035806\\
%127.31910491574	-11.1490583359705\\
%128.293143835854	-11.3753978610909\\
%129.27038150055	-11.5875024936788\\
%130.250609893916	-11.7853270783678\\
%131.233620363361	-11.9688294993\\
%132.219203664033	-12.1379706890915\\
%133.207150003349	-12.2927146371492\\
%134.197249085649	-12.4330283973364\\
%135.18938395201	-12.558880728786\\
%136.183911786906	-12.6702367298216\\
%137.18144803974	-12.7671130792219\\
%138.180028479924	-12.8499215242252\\
%139.179595567265	-12.9198554291275\\
%140.179920237445	-12.9779949514646\\
%141.180811930566	-13.025424385955\\
%142.182115084036	-13.0632311272494\\
%143.183705601799	-13.0925048225385\\
%144.185487306372	-13.1143366950296\\
%145.187388378802	-13.1298190191344\\
%146.189357790574	-13.140044728092\\
%147.191361730435	-13.1461071346719\\
%148.193275474516	-13.1490998410157\\
%149.19167804975	-13.1501191214141\\
%150.182808987121	-13.1502321536127\\
%151.172553279741	-13.1485995545519\\
%152.162260580329	-13.1404253564967\\
%153.151786659129	-13.1201684710914\\
%154.140786502229	-13.0822932138541\\
%155.128623168194	-13.0212789517168\\
%156.114891287147	-12.9316133767616\\
%157.106320287924	-12.8075131423595\\
%158.092888851107	-12.6442747253109\\
%159.072105812916	-12.4417696717166\\
%160.042449261029	-12.2003387073412\\
%161.002373706978	-11.9203671071913\\
%161.950350258553	-11.6023014290148\\
%162.884869046595	-11.2466488033417\\
%163.804441621606	-10.8539761275573\\
%164.70760331638	-10.4249091652859\\
%165.592915570932	-9.96013155250708\\
%166.458968216039	-9.46038371198013\\
%167.304381711787	-8.92646167769232\\
%168.127809337578	-8.35921583119074\\
%168.92849178536	-7.75952756332003\\
%169.70989463428	-7.12817327643711\\
%170.469920721391	-6.46646157951324\\
%171.205527220319	-5.77787872609664\\
%171.919335176549	-5.06717436580393\\
%172.615004014416	-4.33881662810533\\
%173.296280462601	-3.59694701507119\\
%173.966434023506	-2.84553929826248\\
%174.630037139891	-2.08848121099144\\
%175.291256497582	-1.32942733101374\\
%175.954292246241	-0.571993638039965\\
%176.623317837972	0.180173092293184\\
%177.30241899829	0.923326654642193\\
%177.995529958945	1.65355523928193\\
%178.706261749192	2.3667232066607\\
%179.434962689389	3.05853329514037\\
%180.181893495776	3.7244228267509\\
%180.953405622181	4.36047863346383\\
%181.749695643276	4.96523086681601\\
%182.569495309076	5.53771600981101\\
%183.411498972233	6.07702185095708\\
%184.274365660361	6.58228893292611\\
%185.156721204357	7.05271191763956\\
%186.057859051431	7.48751282224904\\
%186.974595799175	7.88606855342143\\
%187.906656572707	8.24734573681135\\
%188.852795876206	8.5709203583329\\
%189.811088495008	8.85646509132659\\
%190.780007747291	9.10352581109952\\
%191.756734959301	9.31176010280846\\
%192.734763978689	9.48101503642494\\
%193.71598756122	9.61152931999101\\
%194.701125815361	9.7070364111061\\
%195.68867031454	9.77290795584137\\
%196.677524766054	9.81462315183404\\
%197.666991902504	9.83769826014209\\
%198.657348471768	9.84766573835743\\
%199.653197786831	9.85008225574532\\
%200.65304035105	9.85016735725783\\
%201.65304035105	9.85016735725783\\
%202.65304035105	9.85016735725783\\
%203.65304035105	9.85016735725783\\
%204.65304035105	9.85016735725783\\
%205.65304035105	9.85016735725783\\
%206.65304035105	9.85016735725783\\
%207.65304035105	9.85016735725783\\
%208.65304035105	9.85016735725783\\
%209.65304035105	9.85016735725783\\
%210.65304035105	9.85016735725783\\
%211.65304035105	9.85016735725783\\
%212.65304035105	9.85016735725783\\
%213.65304035105	9.85016735725783\\
%214.65304035105	9.85016735725783\\
%215.65304035105	9.85016735725783\\
%216.65304035105	9.85016735725783\\
%};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0245897070170383	5.54994552642716\\
0.951131984776412	5.55053683751711\\
1.92683991138147	5.55545250699045\\
2.90246121702887	5.56906656187408\\
3.87780700786048	5.59575089009772\\
4.85287723071723	5.63988049687094\\
5.83602482001747	5.70607665534155\\
6.83003543547449	5.79877948152124\\
7.82258041814232	5.92023021943885\\
8.81116055164725	6.07057143114792\\
9.79493561399726	6.24967527322237\\
10.77306946341	6.45738948737603\\
11.7447307471065	6.69353752956164\\
12.7090936060509	6.95791871962759\\
13.6653383750404	7.25030841140584\\
14.612652277553	7.57045818308737\\
15.5502301147663	7.91809604772431\\
16.4772749481654	8.29292668368075\\
17.3930245491799	8.69463243666101\\
18.3009175801382	9.1229934431933\\
19.2105682195513	9.57790117673949\\
20.114366521242	10.0580055751557\\
21.0039040729171	10.559729777542\\
21.8831201621452	11.0787644942723\\
22.7540007020978	11.6111991663965\\
23.6187103548961	12.1532284004149\\
24.4795414131951	12.701125821628\\
25.3388643587565	13.2512151361811\\
26.1990794929235	13.799839492007\\
27.0625689822663	14.3433301969266\\
27.931648643355	14.8779758398431\\
28.8085188031619	15.3999928689794\\
29.6932204258801	15.9055539212498\\
30.5761306024518	16.3910230482047\\
31.4635297333849	16.8524991429591\\
32.3636740216787	17.2879714500332\\
33.2761354883984	17.6970113983895\\
34.2001386499916	18.0792712132142\\
35.13489822173	18.4344258502301\\
36.0796197833392	18.7621732713757\\
37.0335173661507	19.0622342075746\\
37.9977349810194	19.3342959973508\\
38.9654899708321	19.5782992295617\\
39.9420291782203	19.7935088884945\\
40.9244236307441	19.9801504626999\\
41.9114247182169	20.1380776484487\\
42.8925232287519	20.2674278792128\\
43.8644493612089	20.3681649917843\\
44.8374662167541	20.441738263642\\
45.8119107620609	20.49219938229\\
46.7871239032582	20.5238938633693\\
47.7626905331193	20.5411843869989\\
48.7417619325497	20.5484366504245\\
49.7359665096306	20.5500661657039\\
50.7423405788044	20.5498920921921\\
51.7484096191934	20.5489676078883\\
52.7544748715588	20.5461439934267\\
53.7605268919388	20.5403276559003\\
54.7665464693088	20.530425078203\\
55.7725010478804	20.5153429248745\\
56.7783411508212	20.4939882204824\\
57.7840080765803	20.4652685123609\\
58.7901812551857	20.4280841408006\\
59.7945065723435	20.381367066579\\
60.798921240684	20.3238641730814\\
61.8023176200611	20.2546190955846\\
62.8023859051504	20.1725829688492\\
63.7981525024027	20.0767443137193\\
64.7920426944568	19.9664670451733\\
65.7842180296423	19.8417010653653\\
66.7744673116471	19.7024729372249\\
67.7625797541937	19.5488123019602\\
68.7483450259029	19.3807518727488\\
69.7315532950602	19.1983274277732\\
70.711995274277	19.0015778026057\\
71.6894622650339	18.7905448819409\\
72.6637462021017	18.5652735906807\\
73.6346396978241	18.3258118843713\\
74.6019360862592	18.0722107389955\\
75.5654294671654	17.8045241401225\\
76.5249147498258	17.5228090714164\\
77.4801876966983	17.2271255025074\\
78.4310449668867	16.9175363762273\\
79.3772841594188	16.5941075952119\\
80.3187038563255	16.2569080078734\\
81.2551036655104	15.9060093937469\\
82.1862842634011	15.5414864482116\\
83.1120474373734	15.1634167665925\\
84.0321961279381	14.7718808276444\\
84.9465344706831	14.3669619764226\\
85.8548678379624	13.948746406543\\
86.7570028803178	13.5173231418367\\
87.6522351629583	13.0727914703198\\
88.5369783988794	12.6152934429768\\
89.4134910229477	12.1449685259498\\
90.2833328044727	11.6625921862573\\
91.1470112751926	11.1691811420339\\
92.0049386537432	10.6657587543178\\
92.8575607231595	10.1533308901276\\
93.705353352288	9.63288702898405\\
94.5488191008867	9.10540153646702\\
95.3884839030693	8.57183508554005\\
96.2248938226065	8.03313620693518\\
97.0586155386378	7.49024294018551\\
97.8902477079205	6.94408458343274\\
98.7201343940446	6.39558324030644\\
99.5492741974668	5.84565143551592\\
100.378097278471	5.29523219301145\\
101.20720526392	4.745238780495\\
102.037198328831	4.19658542068236\\
102.868672201284	3.65018924982232\\
103.702215151393	3.10697225178616\\
104.538404953899	2.56786315129656\\
105.377805814285	2.03379924966428\\
106.220965248727	1.50572818612595\\
107.068410908781	0.984609607529539\\
107.920647342402	0.471416728702123\\
108.77815268373	-0.0328622346356902\\
109.641470721233	-0.52722147765426\\
110.512097727981	-1.01062300777792\\
111.393460396701	-1.48199331732017\\
112.282123059439	-1.94052843430266\\
113.177381094831	-2.38604956020775\\
114.079043937625	-2.81846185704425\\
114.986919659249	-3.23767327702943\\
115.900815008659	-3.6435945821812\\
116.820535453471	-4.03613936331238\\
117.745885221365	-4.41522405842283\\
118.676667341753	-4.78076797048564\\
119.6126836877	-5.1326932846236\\
120.553735018094	-5.4709250846723\\
121.499621020054	-5.79539136912619\\
122.450140351562	-6.10602306646446\\
123.405090684318	-6.40275404985328\\
124.364268746802	-6.68552115122127\\
125.327470367537	-6.95426417470542\\
126.294490518547	-7.20892590946429\\
127.265123358993	-7.44945214185593\\
128.239162278987	-7.67579166697806\\
129.216399943561	-7.88789629956777\\
130.1966283368	-8.08572088425856\\
131.179638806116	-8.2692233051926\\
132.165222106656	-8.4383644949861\\
133.153168445838	-8.59310844304578\\
134.143267528	-8.73342220323492\\
135.135589984329	-8.85927180228563\\
136.131629703127	-8.97060612884049\\
137.133665116707	-9.06742163367316\\
138.136291676877	-9.15018003432903\\
139.139904929115	-9.22006831994901\\
140.144275805493	-9.2781666480874\\
141.149213742333	-9.32555931348269\\
142.154563173114	-9.36333371080601\\
143.160199997725	-9.39257948726795\\
144.166028034514	-9.41438786609444\\
145.171975460271	-9.42985112171385\\
146.177991242154	-9.4400621873795\\
147.18404156453	-9.44611437587209\\
148.189792591586	-9.44910148026925\\
149.185001612867	-9.45012514504187\\
150.158394470705	-9.45031270430189\\
151.127632454775	-9.44887225115716\\
152.096834685407	-9.44100385411645\\
153.065857481193	-9.42116641967552\\
154.034356360581	-9.38382425698167\\
155.001695726212	-9.32345669740657\\
155.968701279888	-9.23450254777936\\
156.958548989865	-9.11046517898794\\
157.945187650397	-8.94722396080834\\
158.924404685586	-8.74471890428248\\
159.894748196385	-8.50328793740264\\
160.854672694323	-8.22331633517575\\
161.802649287189	-7.90525065534969\\
162.737168105824	-7.54959802845429\\
163.65674070073	-7.15692535187514\\
164.5599024047	-6.72785838923633\\
165.445214657749	-6.26308077651752\\
166.311267290655	-5.76333293647803\\
167.156680763502	-5.22941090310511\\
167.980108355695	-4.66216505794583\\
168.781895669609	-4.06243281489302\\
169.574988889298	-3.43063349436974\\
170.355164689028	-2.76824159511041\\
171.111270893924	-2.07907949594984\\
171.845345159388	-1.36791424013549\\
172.561636255648	-0.639201528892427\\
173.264134829901	0.102913341523142\\
173.954795212923	0.85444239602848\\
174.638905455885	1.61150816101646\\
175.32063168775	2.3704560587977\\
176.004173490524	3.12767011174443\\
176.693703741615	3.87950354854719\\
177.393307588553	4.62221017053722\\
178.106918685582	5.35187817699008\\
178.837940630047	6.06437931186259\\
179.58057724346	6.75566683365945\\
180.329594428045	7.42147360197796\\
181.101106581137	8.05752940762468\\
181.897396639619	8.66228163948324\\
182.717196353502	9.23476678055725\\
183.55920007544	9.77407261935498\\
184.422066833044	10.2793396985483\\
185.304422457212	10.7497626800589\\
186.206957659301	11.1845074942943\\
187.12299017305	11.5830915598149\\
188.054357797358	11.9443965003574\\
189.000497024288	12.267971124938\\
189.958789577217	12.5535158605634\\
190.927708774324	12.8005765825407\\
191.901885699555	13.0089118798665\\
192.864917841328	13.1787251348562\\
193.825784851547	13.3098998469984\\
194.790422747364	13.4059586944117\\
195.757464391871	13.4722683566302\\
196.725814060996	13.5143080227378\\
197.694775061424	13.5375939473312\\
198.665956249193	13.5476557256639\\
199.653512637647	13.5500822423492\\
200.65304035105	13.5501673572578\\
201.65304035105	13.5501673572578\\
202.65304035105	13.5501673572578\\
203.65304035105	13.5501673572578\\
204.65304035105	13.5501673572578\\
205.65304035105	13.5501673572578\\
206.65304035105	13.5501673572578\\
207.65304035105	13.5501673572578\\
208.65304035105	13.5501673572578\\
209.65304035105	13.5501673572578\\
210.65304035105	13.5501673572578\\
211.65304035105	13.5501673572578\\
212.65304035105	13.5501673572578\\
213.65304035105	13.5501673572578\\
214.65304035105	13.5501673572578\\
215.65304035105	13.5501673572578\\
216.65304035105	13.5501673572578\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00819656900567942	-1.84998184214239\\
1.01628874124244	-1.84917630537477\\
2.02436601737729	-1.8439048069017\\
3.03235497972681	-1.82979332397402\\
4.04006616657039	-1.80246997477343\\
5.04701622338279	-1.75757244664461\\
6.04963057222832	-1.6908397685896\\
7.04581725221147	-1.59807378237184\\
8.03836222342311	-1.47662304478843\\
9.0269423512071	-1.32628183324625\\
10.0107174135716	-1.14717799117138\\
10.9888512687341	-0.939463776849987\\
11.9605125639156	-0.703315734329327\\
12.9248754400804	-0.438934543761029\\
13.8811202320253	-0.146544851313125\\
14.8284341632283	0.173604921205372\\
15.7660120348668	0.521242786846569\\
16.6930569084257	0.896073423974553\\
17.6087721899765	1.29777817586266\\
18.5109737939393	1.72597536919595\\
19.3954357476208	2.18021072653374\\
20.2641822473657	2.65952226786858\\
21.1213533235289	3.16066188533211\\
21.9682009708016	3.6792536147615\\
22.8067116298318	4.21138690133883\\
23.6390505030502	4.75325635463173\\
24.4675104337567	5.30113560166594\\
25.2944624621904	5.8513483487598\\
26.1223074534948	6.40023774232063\\
26.9534281408512	6.94413508686662\\
27.7901409077406	7.4793289662073\\
28.6346466458356	8.0020358217327\\
29.489644466542	8.50835466553287\\
30.3607628463257	8.99415771688895\\
31.2477478992543	9.45564587957348\\
32.1478921645638	9.89111818731806\\
33.0603536025641	10.3001581365122\\
33.9843567297034	10.6824179523419\\
34.9191162612531	11.0375725905302\\
35.8638377769393	11.3653200130155\\
36.8177127563844	11.6653816086375\\
37.7792789771842	11.9375212289542\\
38.7497079136864	12.1814459726819\\
39.7262471726357	12.3966556301105\\
40.7086416709866	12.583297202979\\
41.6961942398598	12.7412083214167\\
42.6912889065951	12.8701645509551\\
43.6938829274759	12.9701309899914\\
44.699264515552	13.0430288971521\\
45.7060761848129	13.0929562424642\\
46.7136582899112	13.1242585477841\\
47.7215951649462	13.1412984979656\\
48.7285318193213	13.1484484771837\\
49.7304608500303	13.1500682138317\\
50.7283361105338	13.149905343902\\
51.7263123842683	13.1490006003802\\
52.7242848939213	13.146205577112\\
53.7222442041123	13.1404266811701\\
54.7201711122355	13.1305703954233\\
55.7180330707206	13.1155433843826\\
56.7157806107125	13.0942526725847\\
57.7133400119255	13.0656059508222\\
58.7103594256316	13.0285146617345\\
59.7074612115062	12.9818790366436\\
60.7037836473676	12.9244757633317\\
61.6994504499941	12.8553341067953\\
62.6949283444401	12.7733632212916\\
63.690189390557	12.6775319254661\\
64.6840795827977	12.5672546569173\\
65.6762549181635	12.4424886771067\\
66.6665042003425	12.3032605489637\\
67.6546166430573	12.1495999136966\\
68.6403819149286	11.9815394844828\\
69.623590184242	11.799115039505\\
70.6040321636086	11.6023654143352\\
71.5814991545095	11.3913324936684\\
72.5557830917149	11.1660612024062\\
73.526676587569	10.9265994960948\\
74.4939729761297	10.6729983507172\\
75.4574663571555	10.4053117518424\\
76.4169516399292	10.1235966831347\\
77.3722245869091	9.82791311422415\\
78.3230818571987	9.5183239879426\\
79.269321049826	9.19489520692573\\
80.2107407468217	8.85769561958598\\
81.1471405560896	8.50679700545825\\
82.0783211540573	8.14227405992182\\
83.0040843281003	7.76420437830167\\
83.9242330187297	7.37266843935267\\
84.8385713615336	6.96774958813001\\
85.7469047288651	6.54953401824968\\
86.6490397712671	6.11811075354268\\
87.5449552601825	5.67356914480068\\
88.4355923980767	5.21598801078643\\
89.3200044805654	4.7455590720546\\
90.1979385109138	4.26308491788957\\
91.0697093237619	3.7695849092449\\
91.9357291290629	3.26608240722706\\
92.7964437010382	2.75358327891771\\
93.6523288996271	2.23307700389422\\
94.5038872756271	1.70553794778656\\
95.3516447541778	1.17192678360083\\
96.1961473901007	0.633192042104059\\
97.0379569656008	0.0902717765011505\\
97.8776430371765	-0.455904681578081\\
98.7158738723734	-1.00441553320394\\
99.5531064644964	-1.55434757216843\\
100.390022329892	-2.10475819841127\\
101.227223086764	-2.65473414423713\\
102.065308901349	-3.20336118694345\\
102.904875492867	-3.74972219030172\\
103.746511122522	-4.29289517046823\\
104.590793556147	-4.83195140275508\\
105.43828699035	-5.36595358589326\\
106.289538932506	-5.89395408069423\\
107.145077025482	-6.41499324036372\\
108.0054058087	-6.92809785013282\\
108.871003407955	-7.43227969434229\\
109.742286328714	-7.92653470344004\\
110.619309217665	-8.40984632488896\\
111.501423507052	-8.88120570559524\\
112.390086169927	-9.33974082257574\\
113.285344205461	-9.78526194847876\\
114.187007048403	-10.2176742453131\\
115.094882770181	-10.636885665296\\
116.008778119752	-11.0428069704454\\
116.928498564731	-11.4353517515742\\
117.853848332798	-11.8144364466821\\
118.784630453364	-12.1799803587423\\
119.720646799496	-12.5319056728776\\
120.661698130081	-12.8701374729235\\
121.607584132238	-13.1946037573745\\
122.55810346395	-13.5052354547098\\
123.513053796915	-13.8019664380956\\
124.472231859614	-14.0847335394604\\
125.43543348057	-14.3534765629414\\
126.402453631807	-14.6081382976969\\
127.373086472487	-14.8486645300851\\
128.34712539272	-15.0750040552038\\
129.32436305754	-15.2871086877899\\
130.304591451031	-15.484933272477\\
131.287601920605	-15.6684356934073\\
132.273185221409	-15.8375768831969\\
133.26113156086	-15.9923208312527\\
134.251230643299	-16.1326345914378\\
135.243177919692	-16.2584896552863\\
136.236193870686	-16.3698673308027\\
137.229230962774	-16.4668045247706\\
138.223765282971	-16.5496630141214\\
139.219286205415	-16.619642538306\\
140.215564669397	-16.6778232548417\\
141.2124101188	-16.7252894584273\\
142.209666994957	-16.7631285436928\\
143.207211205873	-16.7924301578091\\
144.20494657823	-16.8142855239648\\
145.202801297333	-16.8297869165549\\
146.200724338994	-16.8400272688044\\
147.198681896341	-16.8460998934717\\
148.196758357446	-16.8490982017622\\
149.198354486632	-16.8501130977863\\
150.207223503536	-16.8501516029235\\
151.217474104708	-16.8483268579466\\
152.22768647525	-16.839846858877\\
153.237715837066	-16.8191705225073\\
154.247216643877	-16.7807621707264\\
155.255550610175	-16.719101206027\\
156.261081294406	-16.6287242057438\\
157.254091585983	-16.5045611057311\\
158.240590051818	-16.3413254898134\\
159.219806940245	-16.1388204391508\\
160.190150325674	-15.8973894772797\\
161.150074719634	-15.6174178792068\\
162.098051229917	-15.29935220268\\
163.032569987366	-14.9436995782291\\
163.952142542482	-14.5510269032395\\
164.85530422806	-14.1219599413355\\
165.740616484114	-13.6571823284966\\
166.606669141423	-13.1574344874822\\
167.452082660071	-12.6235124522795\\
168.275510319461	-12.0562666044357\\
169.075087901112	-11.4566223117471\\
169.844800379262	-10.8257130585045\\
170.584676753753	-10.1646815639161\\
171.299783546714	-9.47667795624343\\
171.993325193711	-8.76643449147237\\
172.668371773183	-8.03843172731824\\
173.3284260953	-7.29680737166552\\
173.978072834088	-6.54552099255345\\
174.621168823897	-5.78847058299934\\
175.261881307415	-5.02931072082518\\
175.904411001958	-4.27165738782436\\
176.55293193433	-3.51915736396082\\
177.211530408026	-2.77555686125283\\
177.884141232308	-2.04476769842621\\
178.574582868337	-1.33093289854119\\
179.289348135318	-0.638600243378723\\
180.034192563507	0.0273720515238458\\
180.805704663224	0.663427859302978\\
181.601994646934	1.26818009414877\\
182.42179426465	1.84066523906476\\
183.263797869026	2.37997108255918\\
184.126664487678	2.88523816730387\\
185.009019951502	3.35566115522026\\
185.908760443561	3.79051815020376\\
186.8262014253	4.189045547028\\
187.758955348056	4.55029497326528\\
188.705094728123	4.87386959172783\\
189.663387412799	5.15941432208982\\
190.632306720259	5.40647503965838\\
191.611584219047	5.61460832575039\\
192.604610116051	5.78330493799371\\
193.606190270894	5.91315879298361\\
194.611828883357	6.00811412780048\\
195.619876237209	6.07354755505259\\
196.629235471113	6.11493828093029\\
197.639208743584	6.137802572953\\
198.648740694342	6.14767575105101\\
199.652882936016	6.15008226914141\\
200.65304035105	6.15016735725783\\
201.65304035105	6.15016735725783\\
202.65304035105	6.15016735725783\\
203.65304035105	6.15016735725783\\
204.65304035105	6.15016735725783\\
205.65304035105	6.15016735725783\\
206.65304035105	6.15016735725783\\
207.65304035105	6.15016735725783\\
208.65304035105	6.15016735725783\\
209.65304035105	6.15016735725783\\
210.65304035105	6.15016735725783\\
211.65304035105	6.15016735725783\\
212.65304035105	6.15016735725783\\
213.65304035105	6.15016735725783\\
214.65304035105	6.15016735725783\\
215.65304035105	6.15016735725783\\
216.65304035105	6.15016735725783\\
};
\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3	0\\
7	0\\
};
\addplot [color=green,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
210	8\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
210	8\\
214	8\\
};

%% HERE TOSS:
%\addplot [color=blue,solid,line width=0.5pt]
%  table[row sep=crcr]{%
%3.00025732897953	5.32941987615998e-06\\
%4.00060642080266	0.018692925034752\\
%5.00018781248073	0.0637440387291534\\
%5.99822683149166	0.135161901172178\\
%6.99383674384622	0.233719952752743\\
%7.98608982939448	0.360489479319357\\
%8.97418120485782	0.515503602930354\\
%9.95732659610772	0.698627958244967\\
%10.9347459865867	0.909707465132096\\
%11.9056640887892	1.14856651630738\\
%12.8693108183666	1.41500911266256\\
%13.8249217651285	1.70881900500142\\
%14.7717386610084	2.02975984275438\\
%15.7090098454655	2.37757532888271\\
%16.6359907284621	2.75198938144254\\
%17.551944251672	3.15270630097014\\
%18.4565832592258	3.57854471214943\\
%19.350128887456	4.02762334347878\\
%20.2325783903254	4.49871557391697\\
%21.1041996648594	4.9899874098053\\
%21.9657485509017	5.4988864516761\\
%22.8180133232003	6.0230703223841\\
%23.6619182978072	6.56026689748201\\
%24.4985435922384	7.10829673666295\\
%25.3291446634818	7.66509542800997\\
%26.1551729690074	8.22873411259718\\
%26.9782991341587	8.7974367071757\\
%27.8004400979138	9.36959238677423\\
%28.6237917427261	9.94376191373623\\
%29.4508685891061	10.5186762553866\\
%30.284546252417	11.0930178614876\\
%31.1276647238177	11.6642017203869\\
%31.9823474092466	12.2295466521379\\
%32.850402185717	12.7868252914907\\
%33.733404973169	13.3336374762951\\
%34.6327054575973	13.8673326645502\\
%35.5494069939029	14.3850131305559\\
%36.484342655691	14.8835475860291\\
%37.4380546090384	15.3595953923156\\
%38.411300974081	15.8101957376039\\
%39.4025229241852	16.2328093538509\\
%40.4115151178571	16.6265860800829\\
%41.4374193877386	16.9907909860484\\
%42.4791708540843	17.324510819273\\
%43.5307732531428	17.6255106178539\\
%44.5833635213407	17.8907036417284\\
%45.6325850429048	18.1186456439633\\
%46.6747991840766	18.309533323632\\
%47.7067780645353	18.4640605114382\\
%48.7258555378645	18.5832383853728\\
%49.732278630375	18.6686359854366\\
%50.7350583982837	18.7231420636381\\
%51.742179170622	18.7492742630276\\
%52.7533782856065	18.7473537488144\\
%53.768433180681	18.7180915366074\\
%54.7869905051423	18.6630306109153\\
%55.808589482915	18.5836419847802\\
%56.8326860585106	18.4813627543809\\
%57.8586767711886	18.3576076858336\\
%58.885928950584	18.2137704576958\\
%59.9142482286167	18.0512614234167\\
%60.9421192883904	17.871260883634\\
%61.9693224840597	17.6751676704345\\
%62.9951390147005	17.4641199460467\\
%64.017896444632	17.2391433248319\\
%65.0358633302595	17.0012811185152\\
%66.0488482476385	16.7515934808207\\
%67.0568721382277	16.490868012414\\
%68.0599752970881	16.2197510789078\\
%69.0582130701648	15.9387792531548\\
%70.0516504035099	15.6483910186297\\
%71.0403574446647	15.3489386856876\\
%72.0244061142237	15.0407000720977\\
%73.003867558251	14.7238896749132\\
%73.9788103944718	14.398669185299\\
%74.9492996703969	14.0651572743586\\
%75.9153964571063	13.7234386214762\\
%76.8771580074252	13.3735721802174\\
%77.8346384115443	13.015598689205\\
%78.7878896871304	12.649547442573\\
%79.7369632442863	12.2754423377636\\
%80.6819116688317	11.8933072204799\\
%81.6227907701202	11.5031705475161\\
%82.5596618422791	11.1050693890865\\
%83.4925940899827	10.6990527922807\\
%84.4216671723198	10.2851845281821\\
%85.3469738206383	9.86354524591306\\
%86.2686224891422	9.43423405889641\\
%87.1867399998186	8.99736959011736\\
%88.1014741467682	8.55309050581078\\
%89.0128785023465	8.10156506430655\\
%89.9202319604329	7.64306961707021\\
%90.8233172208612	7.17789665000768\\
%91.7222080890696	6.70636853961784\\
%92.617004437456	6.22885265887554\\
%93.5078020121235	5.74575559696325\\
%94.3946966572253	5.25751876730007\\
%95.2777882206148	4.76461463117432\\
%96.1571837010272	4.26754272366841\\
%97.0329997021164	3.76682555123587\\
%97.9053642694074	3.26300442731888\\
%98.7744192770343	2.75663499601463\\
%99.6403269472345	2.24828142426575\\
%100.503189219181	1.73853746194416\\
%101.363242839832	1.22795973214409\\
%102.220686926997	0.717125107112268\\
%103.07573354343	0.206603628792575\\
%103.928609141828	-0.303042540444197\\
%104.779554761963	-0.811261897897314\\
%105.628826167409	-1.31751641082086\\
%106.476694246555	-1.82128393657734\\
%107.323445657058	-2.3220603467303\\
%108.169383764655	-2.81936132728806\\
%109.014829913309	-3.31272383534924\\
%109.860125054828	-3.80170719254659\\
%110.705631758085	-4.28589379486432\\
%111.551771427619	-4.76489853511637\\
%112.399383760923	-5.23845396014891\\
%113.250415251721	-5.70654141265192\\
%114.10541540781	-6.16880027907866\\
%114.964710752813	-6.62478109426289\\
%115.82860261615	-7.07401484977008\\
%116.697364386337	-7.51601878703083\\
%117.571241520346	-7.95029667916134\\
%118.450451510273	-8.37633910322523\\
%119.335183806234	-8.79362370925557\\
%120.225599694489	-9.2016154935905\\
%121.121832129547	-9.59976708678918\\
%122.023985519237	-9.98751906890175\\
%122.932135462239	-10.3643003272778\\
%123.846328438543	-10.7295284742912\\
%124.766581454661	-11.0826103439516\\
%125.692881647001	-11.4229425878061\\
%126.625185848701	-11.7499123916127\\
%127.56342012732	-12.0628983346749\\
%128.507479303022	-12.3612714140399\\
%129.457226459194	-12.6443962555268\\
%130.412492459889	-12.9116325329487\\
%131.373075490833	-13.1623366159699\\
%132.338740643095	-13.3958634661249\\
%133.309219560738	-13.6115687995183\\
%134.284210175997	-13.8088115339413\\
%135.263376557605	-13.9869565374416\\
%136.246370333237	-14.1453544919517\\
%137.232914345371	-14.283223661101\\
%138.222785627542	-14.3995764769197\\
%139.215348007379	-14.4938747961698\\
%140.210040003735	-14.5655475234348\\
%141.206336062326	-14.6140619940111\\
%142.203761923701	-14.6389206069868\\
%143.201909498948	-14.639656671874\\
%144.200451282906	-14.6158276352812\\
%145.199154263988	-14.5670052989861\\
%146.19789335245	-14.49276264678\\
%147.196664432039	-14.3926569858209\\
%148.195597244684	-14.2662092442679\\
%149.194918303574	-14.112908062119\\
%150.19300659899	-13.9331099721129\\
%151.184276117881	-13.7287283122922\\
%152.164337174827	-13.5015055887445\\
%153.129065139449	-13.253007299017\\
%154.074229143872	-12.9851637569205\\
%154.995796817733	-12.7003668439434\\
%155.890230758426	-12.4013457205146\\
%156.755581203681	-12.0906977903267\\
%157.602695325642	-11.7660791532338\\
%158.432942053987	-11.4251982884096\\
%159.246841162027	-11.068312133082\\
%160.045008790929	-10.6958660127355\\
%160.828093063364	-10.3083163035479\\
%161.596831139108	-9.90622575114054\\
%162.352121449003	-9.4903288630507\\
%163.095064147536	-9.06148942872364\\
%163.826955032776	-8.6205844842914\\
%164.549269491083	-8.16841568585592\\
%165.263652943292	-7.70566103713001\\
%165.971919009763	-7.23285002988939\\
%166.676050755736	-6.75034535329892\\
%167.378939158348	-6.25752205440877\\
%168.089382137297	-5.74658630649049\\
%168.814148024787	-5.21231486332706\\
%169.554506146294	-4.65643380361487\\
%170.310556918935	-4.0810942669343\\
%171.082359244424	-3.48850765815039\\
%171.869832660584	-2.88132152974943\\
%172.672161284038	-2.26353388872573\\
%173.488535980735	-1.63882288291788\\
%174.318091880125	-1.01116537202768\\
%175.159860251444	-0.384646211042089\\
%176.012815848564	0.236658974178795\\
%176.875923431881	0.84880857473558\\
%177.748203129529	1.44810625162042\\
%178.628778413545	2.03114052297755\\
%179.5163792325	2.59329450511453\\
%180.410001118473	3.12994334255999\\
%181.310272099035	3.63991080830131\\
%182.218001325002	4.12235530779217\\
%183.133517462753	4.57676765343859\\
%184.056722004152	5.00311565966789\\
%184.987362200301	5.40158109035545\\
%185.925175937677	5.77237105270953\\
%186.869883150318	6.11585757911339\\
%187.821318839198	6.43189776783058\\
%188.779305175087	6.72060883173091\\
%189.743644112781	6.98214829539384\\
%190.714174430281	7.21654524882716\\
%191.690742522393	7.42381429602307\\
%192.673248966016	7.60376729810658\\
%193.661577502374	7.75550290693568\\
%194.654852744785	7.87974778619818\\
%195.651818730738	7.97826278314392\\
%196.651187699552	8.05299453941155\\
%197.651761419061	8.106019345069\\
%198.65253706288	8.13949950095023\\
%199.652861723176	8.15583383339642\\
%200.652875023466	8.15875921641239\\
%201.652875025695	8.15160813256091\\
%202.652875025695	8.13665819726066\\
%203.652875025695	8.11614830345074\\
%204.652875025695	8.09231717867255\\
%205.652875025695	8.06739656202028\\
%206.652875025695	8.04360372334756\\
%207.652875025695	8.02312945966643\\
%208.652875025695	8.00811335399449\\
%209.652875025695	8.00057543733009\\
%210	8\\
%};
%\addlegendentry{\small{TOSS}};

\addplot [color=black,dotted, line width=0.5pt]
  table[row sep=crcr]{%
6.30832477188247	0.187811783768515\\
9.6094630705088	0.638999755029379\\
12.8521333380146	1.4051256506364\\
16.003029628079	2.48850629425504\\
19.0351186193752	3.86961085075009\\
21.9305753750154	5.51920831597633\\
24.7328847415622	7.32403928937951\\
27.5278124243909	9.1403607658676\\
30.3979868318802	10.834139435646\\
33.4050356499655	12.2692523885854\\
36.53592511828	13.4087909176275\\
39.7620323428141	14.2418667720516\\
43.0549044296108	14.7506607097303\\
46.3805093312791	14.9630095782904\\
49.7134912763151	15.000037941218\\
53.046814798357	14.994330428584\\
56.3798271295454	14.9516412568519\\
59.7109123879075	14.8326062570748\\
63.0353487652927	14.5928093647485\\
66.3453044704129	14.2019291291637\\
69.6326507382499	13.6522449099611\\
72.8886961655756	12.9402291189516\\
76.1066683938899	12.0723349465364\\
79.2791703990575	11.0505573206816\\
82.3971033452636	9.87272340683835\\
85.4547050291505	8.54620247537503\\
88.4449470527912	7.07404371382941\\
91.3614566384995	5.46057396152084\\
94.2166824093685	3.74076307319859\\
97.02806764262	1.94999679213714\\
99.8154764859276	0.122041809513603\\
102.60163969764	-1.70781404476973\\
105.408016567224	-3.50644622257128\\
108.256677490777	-5.23715510154707\\
111.164736368487	-6.86578752133461\\
114.143939903927	-8.36016137209243\\
117.193561463397	-9.70500618953503\\
120.304345723597	-10.9015043180512\\
123.469142048465	-11.9469055009316\\
126.681882833153	-12.834089892283\\
129.933568910417	-13.5656118558725\\
133.216725792046	-14.1397899905881\\
136.524313633928	-14.5504788115045\\
139.847427740158	-14.8074306853811\\
143.177899351131	-14.9419530041163\\
146.510808767429	-14.9919031933873\\
149.844124105727	-15.0001597821464\\
153.177215478066	-14.9700284743747\\
156.501388037699	-14.7405585719992\\
159.776075001818	-14.1332783572288\\
162.942877093264	-13.1012033897126\\
165.940843517373	-11.6499913802986\\
168.721922534054	-9.81755274228473\\
171.241031147186	-7.63830861603086\\
173.521673380007	-5.20831758350425\\
175.701352349115	-2.6864344146653\\
177.928975347531	-0.207224273147831\\
180.35339898869	2.07764200657203\\
183.044177384568	4.04028405503733\\
185.969726157361	5.63245586684016\\
189.084224892892	6.81294566417453\\
192.326803758722	7.57317196210434\\
195.639913700784	7.92228293118236\\
198.972038725913	7.99836822858189\\
202.305369632863	8.00016735725783\\
205.638702966196	8.00016735725783\\
208.972036299529	8.00016735725783\\
};
%\addlegendentry{\small{LTV-ref.}};

\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
3	0\\
4.52001120697941	0.15386243212656\\
6.0638738898336	0.929288044064882\\
7.59349720063092	2.10289672533373\\
9.3048278832534	3.05205745500088\\
11.5710445756867	3.23025221123687\\
14.7175267331524	2.3991110980586\\
18.5741113344646	0.833715367986474\\
22.6173944691925	-0.943288036725571\\
26.3522041347135	-2.40114416112215\\
29.5434589308401	-2.888474802129\\
32.2684064073006	-1.81643782612542\\
34.8916657847019	0.740777742770872\\
37.7883428820627	4.12232400734457\\
41.0451479616545	7.61189303837928\\
44.3788660903844	10.5084727261366\\
47.7244362445808	12.223369036815\\
51.0696180560712	12.6339777150789\\
54.380891307594	12.1536914167099\\
57.6474168253421	11.3238526305141\\
60.8987298966753	10.528961044221\\
64.1741179064975	9.90910141734928\\
67.4889381920489	9.42272054851788\\
70.8317536167257	8.95857766448692\\
74.1808122591364	8.424010672829\\
77.5227884881851	7.78252314932487\\
80.860501198625	7.04474271727781\\
84.2052498519611	6.23365876794278\\
87.5561198114963	5.35728867101697\\
90.8931751865778	4.40411249711118\\
94.1877090814863	3.35402743196675\\
97.4133391296408	2.19101583523781\\
100.554314861815	0.907905024129628\\
103.608542981813	-0.492873085807705\\
106.589168245974	-1.99741557023544\\
109.525797930943	-3.5750070871055\\
112.458772310704	-5.17434347908374\\
115.424752861113	-6.73129876795908\\
118.446844894244	-8.18830734185402\\
121.532333288059	-9.50976469142931\\
124.677084280158	-10.6851408044362\\
127.872604478724	-11.7200660368764\\
131.111612991877	-12.6198722760682\\
134.389329662071	-13.373193051959\\
137.697644369246	-13.9464689045451\\
141.024052012489	-14.2981788121723\\
144.356876911318	-14.4061294807809\\
147.690083647563	-14.289558023955\\
151.014916570183	-14.0019670015999\\
154.322511237848	-13.5865809571887\\
157.625861253265	-13.0257590169038\\
160.91524049767	-12.2418992784996\\
164.141908301855	-11.146958156483\\
167.237997252517	-9.68819529405804\\
170.141110477122	-7.8725325741428\\
172.813402169434	-5.78085555283005\\
175.292693039971	-3.51980351352069\\
177.68661968995	-1.19877825575537\\
180.139446429332	1.07035656607732\\
182.772205153995	3.15854374526843\\
185.634143593655	4.93551845828077\\
188.707883676451	6.31343289849314\\
191.937357222426	7.26934005104227\\
195.249615881775	7.84166286592896\\
198.582488052591	8.11089843038909\\
201.915816983084	8.16520376851502\\
205.249145060986	8.07021176011653\\
208.582464465089	7.85836582485617\\
};
%\addlegendentry{\small{LTV}};



\end{axis}
\end{tikzpicture}%

==> fig_EX5_vel.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%4.521in,
height=0.8in,
at={(0.758in,0in)},
scale only axis,
xmin=2.99983467464483,
xmax=226.999834674645,
xlabel={\small{$s$ [m]}}, xlabel near ticks,
ymin=0,
ymax=125,
ylabel={\small{$v$ [km/h]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={2a. vel.},
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.99983467464483	120\\
3.99983467464483	120\\
4.99983467464483	120\\
5.99983467464483	120\\
6.99983467464483	120\\
7.99983467464483	120\\
8.99983467464483	120\\
9.99983467464483	120\\
10.9998346746448	120\\
11.9998346746448	120\\
12.9998346746448	120\\
13.9998346746448	120\\
14.9998346746448	120\\
15.9998346746448	120\\
16.9998346746448	120\\
17.9998346746448	120\\
18.9998346746448	120\\
19.9998346746448	120\\
20.9998346746448	120\\
21.9998346746448	120\\
22.9998346746448	120\\
23.9998346746448	120\\
24.9998346746448	120\\
25.9998346746448	120\\
26.9998346746448	120\\
27.9998346746448	120\\
28.9998346746448	120\\
29.9998346746448	120\\
30.9998346746448	120\\
31.9998346746448	120\\
32.9998346746448	120\\
33.9998346746448	120\\
34.9998346746448	120\\
35.9998346746448	120\\
36.9998346746448	120\\
37.9998346746448	120\\
38.9998346746448	120\\
39.9998346746448	120\\
40.9998346746448	120\\
41.9998346746448	120\\
42.9998346746448	120\\
43.9998346746448	120\\
44.9998346746448	120\\
45.9998346746448	120\\
46.9998346746448	120\\
47.9998346746448	120\\
48.9998346746448	120\\
49.9998346746448	120\\
50.9998346746448	120\\
51.9998346746448	120\\
52.9998346746448	120\\
53.9998346746448	120\\
54.9998346746448	120\\
55.9998346746448	120\\
56.9998346746448	120\\
57.9998346746448	120\\
58.9998346746448	120\\
59.9998346746448	120\\
60.9998346746448	120\\
61.9998346746448	120\\
62.9998346746448	120\\
63.9998346746448	120\\
64.9998346746448	120\\
65.9998346746448	120\\
66.9998346746448	120\\
67.9998346746448	120\\
68.9998346746448	120\\
69.9998346746448	120\\
70.9998346746448	120\\
71.9998346746448	120\\
72.9998346746448	120\\
73.9998346746448	120\\
74.9998346746448	120\\
75.9998346746448	120\\
76.9998346746448	120\\
77.9998346746448	120\\
78.9998346746448	120\\
79.9998346746448	120\\
80.9998346746448	120\\
81.9998346746448	120\\
82.9998346746448	120\\
83.9998346746448	120\\
84.9998346746448	120\\
85.9998346746448	120\\
86.9998346746448	120\\
87.9998346746448	120\\
88.9998346746448	120\\
89.9998346746448	120\\
90.9998346746448	120\\
91.9998346746448	120\\
92.9998346746448	120\\
93.9998346746448	120\\
94.9998346746448	120\\
95.9998346746448	120\\
96.9998346746448	120\\
97.9998346746448	120\\
98.9998346746448	120\\
99.9998346746448	120\\
100.999834674645	120\\
101.999834674645	120\\
102.999834674645	120\\
103.999834674645	120\\
104.999834674645	120\\
105.999834674645	120\\
106.999834674645	120\\
107.999834674645	120\\
108.999834674645	120\\
109.999834674645	120\\
110.999834674645	120\\
111.999834674645	120\\
112.999834674645	120\\
113.999834674645	120\\
114.999834674645	120\\
115.999834674645	120\\
116.999834674645	120\\
117.999834674645	120\\
118.999834674645	120\\
119.999834674645	120\\
120.999834674645	120\\
121.999834674645	120\\
122.999834674645	120\\
123.999834674645	120\\
124.999834674645	120\\
125.999834674645	120\\
126.999834674645	120\\
127.999834674645	120\\
128.999834674645	120\\
129.999834674645	120\\
130.999834674645	120\\
131.999834674645	120\\
132.999834674645	120\\
133.999834674645	120\\
134.999834674645	120\\
135.999834674645	120\\
136.999834674645	120\\
137.999834674645	120\\
138.999834674645	120\\
139.999834674645	120\\
140.999834674645	120\\
141.999834674645	120\\
142.999834674645	120\\
143.999834674645	120\\
144.999834674645	120\\
145.999834674645	120\\
146.999834674645	120\\
147.999834674645	120\\
148.999834674645	120\\
149.999834674645	120\\
150.999834674645	120\\
151.999834674645	120\\
152.999834674645	120\\
153.999834674645	120\\
154.999834674645	120\\
155.999834674645	120\\
156.999834674645	120\\
157.999834674645	120\\
158.999834674645	120\\
159.999834674645	120\\
160.999834674645	120\\
161.999834674645	120\\
162.999834674645	120\\
163.999834674645	120\\
164.999834674645	120\\
165.999834674645	120\\
166.999834674645	120\\
167.999834674645	120\\
168.999834674645	120\\
169.999834674645	120\\
170.999834674645	120\\
171.999834674645	120\\
172.999834674645	120\\
173.999834674645	120\\
174.999834674645	120\\
175.999834674645	120\\
176.999834674645	120\\
177.999834674645	120\\
178.999834674645	120\\
179.999834674645	120\\
180.999834674645	120\\
181.999834674645	120\\
182.999834674645	120\\
183.999834674645	120\\
184.999834674645	120\\
185.999834674645	120\\
186.999834674645	120\\
187.999834674645	120\\
188.999834674645	120\\
189.999834674645	120\\
190.999834674645	120\\
191.999834674645	120\\
192.999834674645	120\\
193.999834674645	120\\
194.999834674645	120\\
195.999834674645	120\\
196.999834674645	120\\
197.999834674645	120\\
198.999834674645	120\\
199.999834674645	120\\
200.999834674645	120\\
201.999834674645	120\\
202.999834674645	120\\
203.999834674645	120\\
204.999834674645	120\\
205.999834674645	120\\
206.999834674645	120\\
207.999834674645	120\\
208.999834674645	120\\
209.999834674645	120\\
210.999834674645	120\\
211.999834674645	120\\
212.999834674645	120\\
213.999834674645	120\\
214.999834674645	120\\
215.999834674645	120\\
216.999834674645	120\\
217.999834674645	120\\
218.999834674645	120\\
219.999834674645	120\\
220.999834674645	120\\
221.999834674645	120\\
222.999834674645	120\\
223.999834674645	120\\
224.999834674645	120\\
225.999834674645	120\\
226.999834674645	120\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.99983467464483	5\\
3.99983467464483	5\\
4.99983467464483	5\\
5.99983467464483	5\\
6.99983467464483	5\\
7.99983467464483	5\\
8.99983467464483	5\\
9.99983467464483	5\\
10.9998346746448	5\\
11.9998346746448	5\\
12.9998346746448	5\\
13.9998346746448	5\\
14.9998346746448	5\\
15.9998346746448	5\\
16.9998346746448	5\\
17.9998346746448	5\\
18.9998346746448	5\\
19.9998346746448	5\\
20.9998346746448	5\\
21.9998346746448	5\\
22.9998346746448	5\\
23.9998346746448	5\\
24.9998346746448	5\\
25.9998346746448	5\\
26.9998346746448	5\\
27.9998346746448	5\\
28.9998346746448	5\\
29.9998346746448	5\\
30.9998346746448	5\\
31.9998346746448	5\\
32.9998346746448	5\\
33.9998346746448	5\\
34.9998346746448	5\\
35.9998346746448	5\\
36.9998346746448	5\\
37.9998346746448	5\\
38.9998346746448	5\\
39.9998346746448	5\\
40.9998346746448	5\\
41.9998346746448	5\\
42.9998346746448	5\\
43.9998346746448	5\\
44.9998346746448	5\\
45.9998346746448	5\\
46.9998346746448	5\\
47.9998346746448	5\\
48.9998346746448	5\\
49.9998346746448	5\\
50.9998346746448	5\\
51.9998346746448	5\\
52.9998346746448	5\\
53.9998346746448	5\\
54.9998346746448	5\\
55.9998346746448	5\\
56.9998346746448	5\\
57.9998346746448	5\\
58.9998346746448	5\\
59.9998346746448	5\\
60.9998346746448	5\\
61.9998346746448	5\\
62.9998346746448	5\\
63.9998346746448	5\\
64.9998346746448	5\\
65.9998346746448	5\\
66.9998346746448	5\\
67.9998346746448	5\\
68.9998346746448	5\\
69.9998346746448	5\\
70.9998346746448	5\\
71.9998346746448	5\\
72.9998346746448	5\\
73.9998346746448	5\\
74.9998346746448	5\\
75.9998346746448	5\\
76.9998346746448	5\\
77.9998346746448	5\\
78.9998346746448	5\\
79.9998346746448	5\\
80.9998346746448	5\\
81.9998346746448	5\\
82.9998346746448	5\\
83.9998346746448	5\\
84.9998346746448	5\\
85.9998346746448	5\\
86.9998346746448	5\\
87.9998346746448	5\\
88.9998346746448	5\\
89.9998346746448	5\\
90.9998346746448	5\\
91.9998346746448	5\\
92.9998346746448	5\\
93.9998346746448	5\\
94.9998346746448	5\\
95.9998346746448	5\\
96.9998346746448	5\\
97.9998346746448	5\\
98.9998346746448	5\\
99.9998346746448	5\\
100.999834674645	5\\
101.999834674645	5\\
102.999834674645	5\\
103.999834674645	5\\
104.999834674645	5\\
105.999834674645	5\\
106.999834674645	5\\
107.999834674645	5\\
108.999834674645	5\\
109.999834674645	5\\
110.999834674645	5\\
111.999834674645	5\\
112.999834674645	5\\
113.999834674645	5\\
114.999834674645	5\\
115.999834674645	5\\
116.999834674645	5\\
117.999834674645	5\\
118.999834674645	5\\
119.999834674645	5\\
120.999834674645	5\\
121.999834674645	5\\
122.999834674645	5\\
123.999834674645	5\\
124.999834674645	5\\
125.999834674645	5\\
126.999834674645	5\\
127.999834674645	5\\
128.999834674645	5\\
129.999834674645	5\\
130.999834674645	5\\
131.999834674645	5\\
132.999834674645	5\\
133.999834674645	5\\
134.999834674645	5\\
135.999834674645	5\\
136.999834674645	5\\
137.999834674645	5\\
138.999834674645	5\\
139.999834674645	5\\
140.999834674645	5\\
141.999834674645	5\\
142.999834674645	5\\
143.999834674645	5\\
144.999834674645	5\\
145.999834674645	5\\
146.999834674645	5\\
147.999834674645	5\\
148.999834674645	5\\
149.999834674645	5\\
150.999834674645	5\\
151.999834674645	5\\
152.999834674645	5\\
153.999834674645	5\\
154.999834674645	5\\
155.999834674645	5\\
156.999834674645	5\\
157.999834674645	5\\
158.999834674645	5\\
159.999834674645	5\\
160.999834674645	5\\
161.999834674645	5\\
162.999834674645	5\\
163.999834674645	5\\
164.999834674645	5\\
165.999834674645	5\\
166.999834674645	5\\
167.999834674645	5\\
168.999834674645	5\\
169.999834674645	5\\
170.999834674645	5\\
171.999834674645	5\\
172.999834674645	5\\
173.999834674645	5\\
174.999834674645	5\\
175.999834674645	5\\
176.999834674645	5\\
177.999834674645	5\\
178.999834674645	5\\
179.999834674645	5\\
180.999834674645	5\\
181.999834674645	5\\
182.999834674645	5\\
183.999834674645	5\\
184.999834674645	5\\
185.999834674645	5\\
186.999834674645	5\\
187.999834674645	5\\
188.999834674645	5\\
189.999834674645	5\\
190.999834674645	5\\
191.999834674645	5\\
192.999834674645	5\\
193.999834674645	5\\
194.999834674645	5\\
195.999834674645	5\\
196.999834674645	5\\
197.999834674645	5\\
198.999834674645	5\\
199.999834674645	5\\
200.999834674645	5\\
201.999834674645	5\\
202.999834674645	5\\
203.999834674645	5\\
204.999834674645	5\\
205.999834674645	5\\
206.999834674645	5\\
207.999834674645	5\\
208.999834674645	5\\
209.999834674645	5\\
210.999834674645	5\\
211.999834674645	5\\
212.999834674645	5\\
213.999834674645	5\\
214.999834674645	5\\
215.999834674645	5\\
216.999834674645	5\\
217.999834674645	5\\
218.999834674645	5\\
219.999834674645	5\\
220.999834674645	5\\
221.999834674645	5\\
222.999834674645	5\\
223.999834674645	5\\
224.999834674645	5\\
225.999834674645	5\\
226.999834674645	5\\
};
\addplot [color=blue,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.99983467464483	98.377694616671\\
3.99983467464483	98.0662226419598\\
4.99983467464483	98.0662513598914\\
5.99983467464483	98.8612160505052\\
6.99983467464483	98.3207201930572\\
7.99983467464483	97.2997130073443\\
8.99983467464483	96.2491338026677\\
9.99983467464483	95.189878265526\\
10.9998346746448	94.1155383850538\\
11.9998346746448	93.0503761445151\\
12.9998346746448	91.9583812062721\\
13.9998346746448	90.8670594444284\\
14.9998346746448	89.741462747311\\
15.9998346746448	88.6009888523865\\
16.9998346746448	87.4458075942628\\
17.9998346746448	86.2808794636251\\
18.9998346746448	85.094336793401\\
19.9998346746448	83.9215354382472\\
20.9998346746448	82.787146087461\\
21.9998346746448	81.5698560498786\\
22.9998346746448	80.3133377160032\\
23.9998346746448	79.0422945735018\\
24.9998346746448	77.7585080556499\\
25.9998346746448	76.4625004142916\\
26.9998346746448	75.2486073262105\\
27.9998346746448	74.0225599787971\\
28.9998346746448	72.9278180855562\\
29.9998346746448	71.8439559465447\\
30.9998346746448	70.9314660509874\\
31.9998346746448	70.3372619886285\\
32.9998346746448	69.7369352708821\\
33.9998346746448	69.1555818676247\\
34.9998346746448	69.1788305216674\\
35.9998346746448	70.0388479131316\\
36.9998346746448	71.1129528320229\\
37.9998346746448	72.2900296664474\\
38.9998346746448	73.5804621967431\\
39.9998346746448	74.8804265682051\\
40.9998346746448	76.0505345047295\\
41.9998346746448	75.6617435682988\\
42.9998346746448	74.2792395272427\\
43.9998346746448	72.8770965439599\\
44.9998346746448	71.445495543133\\
45.9998346746448	69.9880660238074\\
46.9998346746448	68.5005676434104\\
47.9998346746448	66.9974330724412\\
48.9998346746448	65.5391720236462\\
49.9998346746448	64.1300986575824\\
50.9998346746448	62.8721439523084\\
51.9998346746448	61.9060023403304\\
52.9998346746448	61.1579217075918\\
53.9998346746448	60.6440317558771\\
54.9998346746448	60.3076151555187\\
55.9998346746448	60.52897989628\\
56.9998346746448	61.2691054699427\\
57.9998346746448	62.1479942268884\\
58.9998346746448	63.2651544977767\\
59.9998346746448	64.5180635022387\\
60.9998346746448	65.8213191943384\\
61.9998346746448	67.1607091144616\\
62.9998346746448	68.5462593729893\\
63.9998346746448	69.9510289205748\\
64.9998346746448	71.3683985739384\\
65.9998346746448	72.764660152736\\
66.9998346746448	74.1567363161221\\
67.9998346746448	75.5219402645913\\
68.9998346746448	76.8570899206458\\
69.9998346746448	78.1506359361719\\
70.9998346746448	79.4023706896803\\
71.9998346746448	80.6067532958019\\
72.9998346746448	81.7472037423478\\
73.9998346746448	82.8785179289783\\
74.9998346746448	84.0335894823664\\
75.9998346746448	85.2057279887849\\
76.9998346746448	86.3579607260795\\
77.9998346746448	87.4824286413783\\
78.9998346746448	88.5396789968067\\
79.9998346746448	89.5187619083674\\
80.9998346746448	90.5283173432324\\
81.9998346746448	91.5631413950013\\
82.9998346746448	92.4790573245276\\
83.9998346746448	93.3275152149196\\
84.9998346746448	94.2705842397294\\
85.9998346746448	95.1978435804223\\
86.9998346746448	96.1042714590327\\
87.9998346746448	96.9870617915048\\
88.9998346746448	97.7859716386652\\
89.9998346746448	98.5173596208868\\
90.9998346746448	99.2617679819315\\
91.9998346746448	100.016501458032\\
92.9998346746448	100.691995706904\\
93.9998346746448	101.351959861051\\
94.9998346746448	102.109567775889\\
95.9998346746448	102.950936438007\\
96.9998346746448	103.776024885571\\
97.9998346746448	104.610668607291\\
98.9998346746448	105.476215030907\\
99.9998346746448	106.396122781347\\
100.999834674645	107.328465565838\\
101.999834674645	108.253015081304\\
102.999834674645	109.183311630318\\
103.999834674645	110.110355850867\\
104.999834674645	110.662814181911\\
105.999834674645	110.305916322874\\
106.999834674645	109.385473038729\\
107.999834674645	108.464656596098\\
108.999834674645	107.565500111784\\
109.999834674645	106.651135065393\\
110.999834674645	105.777626615466\\
111.999834674645	104.955367423422\\
112.999834674645	104.159433190041\\
113.999834674645	103.364224256964\\
114.999834674645	102.598338432376\\
115.999834674645	102.01201197518\\
116.999834674645	101.288534838073\\
117.999834674645	100.504788689175\\
118.999834674645	100.159794274514\\
119.999834674645	100.523883385655\\
120.999834674645	101.280867876209\\
121.999834674645	101.5225672232\\
122.999834674645	100.991713417749\\
123.999834674645	100.281705065776\\
124.999834674645	99.5524139402321\\
125.999834674645	98.6538376518048\\
126.999834674645	97.7189037505774\\
127.999834674645	96.7894274577779\\
128.999834674645	95.8173703799109\\
129.999834674645	94.7831592391214\\
130.999834674645	93.7248489059124\\
131.999834674645	92.6365480980135\\
132.999834674645	91.5406888041625\\
133.999834674645	90.4334794607433\\
134.999834674645	89.308794334259\\
135.999834674645	88.1697841377782\\
136.999834674645	87.0151216380932\\
137.999834674645	85.8521524450124\\
138.999834674645	84.667437228169\\
139.999834674645	83.4692129183298\\
140.999834674645	82.2535971197329\\
141.999834674645	81.017142131503\\
142.999834674645	79.7697230090582\\
143.999834674645	78.5245923060523\\
144.999834674645	77.2894526374536\\
145.999834674645	76.0504313536221\\
146.999834674645	74.7947452383446\\
147.999834674645	73.5777779128108\\
148.999834674645	72.389564414769\\
149.999834674645	71.2091687394243\\
150.999834674645	70.0434352889673\\
151.999834674645	68.8971927485215\\
152.999834674645	67.8081408229729\\
153.999834674645	66.8194675521045\\
154.999834674645	65.9368726296099\\
155.999834674645	65.263038654437\\
156.999834674645	64.5639851671371\\
157.999834674645	64.1515197005342\\
158.999834674645	64.1932117998044\\
159.999834674645	64.6534858417034\\
160.999834674645	65.3986252076531\\
161.999834674645	66.2537789244003\\
162.999834674645	67.4452794446259\\
163.999834674645	68.8371478672028\\
164.999834674645	70.2991253926713\\
165.999834674645	71.7339361644401\\
166.999834674645	71.4124760160654\\
167.999834674645	70.4198217410073\\
168.999834674645	69.464172367725\\
169.999834674645	68.3704617735097\\
170.999834674645	67.2559480332248\\
171.999834674645	66.1472627472391\\
172.999834674645	64.9577422674709\\
173.999834674645	63.9478648318564\\
174.999834674645	62.9014953480737\\
175.999834674645	61.9218959312619\\
176.999834674645	60.8977139600971\\
177.999834674645	59.964167397557\\
178.999834674645	59.1535753268894\\
179.999834674645	58.9926686555007\\
180.999834674645	59.3328333739026\\
181.999834674645	59.5934255025113\\
182.999834674645	59.8084533033176\\
183.999834674645	60.4726133136097\\
184.999834674645	61.5446789526288\\
185.999834674645	62.8285827317195\\
186.999834674645	64.2046047551987\\
187.999834674645	65.6374271369703\\
188.999834674645	67.1373741061057\\
189.999834674645	68.6578198799378\\
190.999834674645	70.1570625393669\\
191.999834674645	71.6121193747107\\
192.999834674645	72.9466862498876\\
193.999834674645	74.2367879182321\\
194.999834674645	75.2130951418217\\
195.999834674645	76.0139098445052\\
196.999834674645	76.2600682793666\\
197.999834674645	77.0576121710696\\
198.999834674645	77.8630643170448\\
199.999834674645	78.6137204528406\\
200.999834674645	79.6049478513978\\
201.999834674645	80.0638057296059\\
202.999834674645	80.9221964001135\\
203.999834674645	81.7665354507304\\
204.999834674645	82.3603898180861\\
205.999834674645	82.9494979822509\\
206.999834674645	83.6014301165526\\
207.999834674645	84.3706744320829\\
208.999834674645	85.1009046266799\\
209.999834674645	85.8071860225424\\
210.999834674645	86.3771725849712\\
211.999834674645	87.2374839056425\\
212.999834674645	88.3322921442445\\
213.999834674645	89.3915150502875\\
214.999834674645	90.5119111481376\\
215.999834674645	91.3696052650692\\
216.999834674645	90.7428986588767\\
217.999834674645	90.7645758441214\\
218.999834674645	91.0301858984944\\
219.999834674645	91.7782642896924\\
220.999834674645	92.6153862701188\\
221.999834674645	93.6158859347133\\
222.999834674645	94.6683050193153\\
223.999834674645	95.7341292341621\\
224.999834674645	96.7534824162463\\
225.999834674645	97.6523543815937\\
226.999834674645	98.5587604873312\\
227.34695964895	98.8733881680674\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.99983467464483	53.4898743564083\\
3.99983467464483	56.648954866712\\
4.99983467464483	59.4433283664446\\
5.99983467464483	61.8536639260029\\
6.99983467464483	63.8759158804103\\
7.99983467464483	65.5218148845484\\
8.99983467464483	66.8143469143542\\
9.99983467464483	67.7800006099036\\
10.9998346746448	68.4632907383254\\
11.9998346746448	68.9128216174852\\
12.9998346746448	69.1717923087393\\
13.9998346746448	69.2764026049243\\
14.9998346746448	69.2559287001592\\
15.9998346746448	69.1337111779492\\
16.9998346746448	68.9281471717414\\
17.9998346746448	68.6535222310907\\
18.9998346746448	68.321210068143\\
19.9998346746448	67.9403113802639\\
20.9998346746448	67.5176257647341\\
21.9998346746448	67.0568543369395\\
22.9998346746448	66.5621770792911\\
23.9998346746448	66.0395037673801\\
24.9998346746448	65.4963985608988\\
25.9998346746448	64.9414832730818\\
26.9998346746448	64.385494525786\\
27.9998346746448	63.841341154411\\
28.9998346746448	63.3244365414992\\
29.9998346746448	62.85643306915\\
30.9998346746448	62.4633199240079\\
31.9998346746448	62.1785340202745\\
32.9998346746448	62.0354562631249\\
33.9998346746448	62.0702004079439\\
34.9998346746448	62.274193122334\\
35.9998346746448	62.5994667483271\\
36.9998346746448	62.9963460213532\\
37.9998346746448	63.4032764240089\\
38.9998346746448	63.7574965488414\\
39.9998346746448	63.9894628886854\\
40.9998346746448	64.0184800878493\\
41.9998346746448	63.7949948271537\\
42.9998346746448	63.375255142047\\
43.9998346746448	62.80345026788\\
44.9998346746448	62.1094598306066\\
45.9998346746448	61.3135279177914\\
46.9998346746448	60.4287293336432\\
47.9998346746448	59.4746566948523\\
48.9998346746448	58.4871500700562\\
49.9998346746448	57.5092784684237\\
50.9998346746448	56.5905216664734\\
51.9998346746448	55.793131355547\\
52.9998346746448	55.1977733166823\\
53.9998346746448	54.8557652346329\\
54.9998346746448	54.7737323858945\\
55.9998346746448	54.9214618020242\\
56.9998346746448	55.2945802058281\\
57.9998346746448	55.8355520641045\\
58.9998346746448	56.5049911188983\\
59.9998346746448	57.2644525534918\\
60.9998346746448	58.0861812489112\\
61.9998346746448	58.9449823030688\\
62.9998346746448	59.8180121308274\\
63.9998346746448	60.689715545927\\
64.9998346746448	61.5484507328513\\
65.9998346746448	62.3843712798234\\
66.9998346746448	63.1887185591128\\
67.9998346746448	63.9560879540035\\
68.9998346746448	64.6852022337661\\
69.9998346746448	65.3759668835262\\
70.9998346746448	66.0292519662082\\
71.9998346746448	66.646573406148\\
72.9998346746448	67.2291379087142\\
73.9998346746448	67.7781001206311\\
74.9998346746448	68.2946144480945\\
75.9998346746448	68.7802163293857\\
76.9998346746448	69.2369511635952\\
77.9998346746448	69.6670563779566\\
78.9998346746448	70.0722575780576\\
79.9998346746448	70.4543773496805\\
80.9998346746448	70.8151093698937\\
81.9998346746448	71.155167920858\\
82.9998346746448	71.4757590694176\\
83.9998346746448	71.7782470068832\\
84.9998346746448	72.0636910767218\\
85.9998346746448	72.3329185292503\\
86.9998346746448	72.5863453767446\\
87.9998346746448	72.8244920487301\\
88.9998346746448	73.0478458463018\\
89.9998346746448	73.2575218210253\\
90.9998346746448	73.4549773894332\\
91.9998346746448	73.6404455905832\\
92.9998346746448	73.8142038528106\\
93.9998346746448	73.9773342907649\\
94.9998346746448	74.131682357066\\
95.9998346746448	74.2785524780301\\
96.9998346746448	74.4186140799613\\
97.9998346746448	74.5516626666251\\
98.9998346746448	74.677310834558\\
99.9998346746448	74.794166306183\\
100.999834674645	74.9006936258413\\
101.999834674645	74.9951601724579\\
102.999834674645	75.0755268878916\\
103.999834674645	75.1396369182021\\
104.999834674645	75.184984215309\\
105.999834674645	75.2085649371399\\
106.999834674645	75.2068560684936\\
107.999834674645	75.1754645211527\\
108.999834674645	75.1123771176294\\
109.999834674645	75.0213794545174\\
110.999834674645	74.9083831506943\\
111.999834674645	74.7782647575335\\
112.999834674645	74.6351635265332\\
113.999834674645	74.4826749241\\
114.999834674645	74.324071389494\\
115.999834674645	74.1621165731856\\
116.999834674645	73.9991676885872\\
117.999834674645	73.8373662330962\\
118.999834674645	73.6788418634149\\
119.999834674645	73.5247969097056\\
120.999834674645	73.3736417129833\\
121.999834674645	73.2203423625986\\
122.999834674645	73.0621849301838\\
123.999834674645	72.8971483351544\\
124.999834674645	72.7236609156743\\
125.999834674645	72.5400160030399\\
126.999834674645	72.3445968839975\\
127.999834674645	72.1364580977452\\
128.999834674645	71.9145559614002\\
129.999834674645	71.6779352925671\\
130.999834674645	71.4253012287021\\
131.999834674645	71.1556729635217\\
132.999834674645	70.8683362607407\\
133.999834674645	70.562566791644\\
134.999834674645	70.2374272359043\\
135.999834674645	69.8920035866826\\
136.999834674645	69.5256168718402\\
137.999834674645	69.1376579932668\\
138.999834674645	68.7275484122696\\
139.999834674645	68.294659743003\\
140.999834674645	67.8384242595027\\
141.999834674645	67.35867984188\\
142.999834674645	66.8555854368037\\
143.999834674645	66.3293997809706\\
144.999834674645	65.7807173643728\\
145.999834674645	65.2104553971414\\
146.999834674645	64.6210081182769\\
147.999834674645	64.0170895165546\\
148.999834674645	63.4037517564687\\
149.999834674645	62.787209414458\\
150.999834674645	62.1751496882863\\
151.999834674645	61.5763009470529\\
152.999834674645	61.0010231354805\\
153.999834674645	60.461280649525\\
154.999834674645	59.9666689747298\\
155.999834674645	59.5262408827303\\
156.999834674645	59.153680372565\\
157.999834674645	58.8693977559394\\
158.999834674645	58.699454921946\\
159.999834674645	58.6719116003782\\
160.999834674645	58.8098798574604\\
161.999834674645	59.0892063687313\\
162.999834674645	59.4313945617924\\
163.999834674645	59.751481287091\\
164.999834674645	59.974961110158\\
165.999834674645	60.0389074658244\\
166.999834674645	59.8917404064031\\
167.999834674645	59.5631571212615\\
168.999834674645	59.1001231967753\\
169.999834674645	58.5435268371821\\
170.999834674645	57.9239876348974\\
171.999834674645	57.2604157094376\\
172.999834674645	56.5706970141529\\
173.999834674645	55.8678504469962\\
174.999834674645	55.1687311327063\\
175.999834674645	54.4917850943424\\
176.999834674645	53.8599509646925\\
177.999834674645	53.3053305996376\\
178.999834674645	52.8572727884438\\
179.999834674645	52.5496612749289\\
180.999834674645	52.4202678951788\\
181.999834674645	52.5447114527825\\
182.999834674645	52.9533327628623\\
183.999834674645	53.6041684946519\\
184.999834674645	54.4284507004894\\
185.999834674645	55.3689903823963\\
186.999834674645	56.3777603253968\\
187.999834674645	57.419351758338\\
188.999834674645	58.4626751689341\\
189.999834674645	59.4831118914118\\
190.999834674645	60.4568370991148\\
191.999834674645	61.3634664584297\\
192.999834674645	62.1863136609723\\
193.999834674645	62.9139407789785\\
194.999834674645	63.537919091975\\
195.999834674645	64.0611281066337\\
196.999834674645	64.5022256321207\\
197.999834674645	64.9014545804581\\
198.999834674645	65.280886726785\\
199.999834674645	65.6493347285218\\
200.999834674645	66.0092263737644\\
201.999834674645	66.3551914661843\\
202.999834674645	66.6896006827212\\
203.999834674645	67.0097562178314\\
204.999834674645	67.3198734674008\\
205.999834674645	67.6275853566835\\
206.999834674645	67.9313844929167\\
207.999834674645	68.2337581047281\\
208.999834674645	68.5362930042153\\
209.999834674645	68.8386923369582\\
210.999834674645	69.1426413226292\\
211.999834674645	69.4485281088178\\
212.999834674645	69.7515081472714\\
213.999834674645	70.0407928133104\\
214.999834674645	70.3065923182195\\
215.999834674645	70.5400994783102\\
216.999834674645	70.7351618110189\\
217.999834674645	70.8908201991358\\
218.999834674645	71.0128905902388\\
219.999834674645	71.1032021807096\\
220.999834674645	71.1535824244874\\
221.999834674645	71.148307998414\\
222.999834674645	71.0684848040485\\
223.999834674645	70.8913367144584\\
224.999834674645	70.5890216090824\\
225.999834674645	70.1287919256066\\
226.999834674645	69.4723662584057\\
};
\end{axis}
\end{tikzpicture}%

==> fig_ProblVisualization.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,%4.602in,
height=1in,%3.82in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=216.65304035105,
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ymin=-20,
ymax=25,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={START SCENARIO},
axis x line*=bottom,
axis y line*=left
]
%\addplot [color=blue,dotted,forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.999999552125929	0.000751980348198353\\
%1.99998449087833	0.00593452157133974\\
%2.99988153905232	0.019921647488001\\
%3.99950137689291	0.0470852414443572\\
%4.9984814752164	0.0917907892342782\\
%5.99622913417561	0.158389337393187\\
%6.99187179802722	0.251139533601429\\
%7.98441677210292	0.372590271268393\\
%8.97299690131714	0.522931482852294\\
%9.956771963678	0.702035324927059\\
%10.9349058174031	0.909749539206518\\
%11.9065671097134	1.14589758164342\\
%12.870929981573	1.41027877208613\\
%13.8271747677791	1.70266846436662\\
%14.7744886918095	2.02281823667587\\
%15.7120665548417	2.37045610206601\\
%16.6391114183606	2.7452867389011\\
%17.5548352797774	3.14699174106225\\
%18.4584597404891	3.57522988769528\\
%19.3492188656035	4.02963333908517\\
%20.2267283158348	4.50914309469036\\
%21.091991010876	5.01042885838457\\
%21.9469307686375	5.5291313346392\\
%22.7935338978983	6.06133996760324\\
%23.6339654660117	6.60324936607753\\
%24.4705181786163	7.15113315665645\\
%25.3055629363319	7.70131504561513\\
%26.141500463352	8.25013817974223\\
%26.980713351205	8.79393386438161\\
%27.8255178416442	9.32899068461626\\
%28.6781146851671	9.85152508354437\\
%29.5405384563766	10.3576544794621\\
%30.4146047853572	10.8433740497179\\
%31.301693357787	11.3048591954199\\
%32.2018376288425	11.7403315029968\\
%33.1142990740227	12.1493714519815\\
%34.0383022097754	12.53163126756\\
%34.9730617513723	12.8867859054552\\
%35.9177832785393	13.2145333276055\\
%36.871663908826	13.5145947583718\\
%37.833892978143	13.7867149210533\\
%38.8036534279728	14.0306592869018\\
%39.7801926740319	14.2458689447065\\
%40.762587160926	14.4325105179092\\
%41.7500018594491	14.5904256531747\\
%42.7415974871343	14.7194803830195\\
%43.7365245359092	14.8196394904396\\
%44.7338149408525	14.8927062387746\\
%45.7325348291249	14.9427670274206\\
%46.7320246932479	14.9741673766804\\
%47.7318690069894	14.9912699702239\\
%48.7318393476284	14.9984455204939\\
%49.7318372649304	15.0000677017998\\
%50.7318372276015	14.9999020309745\\
%51.7318366929996	14.9989923522572\\
%52.7318323883306	14.9961901811907\\
%53.7318148760689	14.9904019248526\\
%54.7317649515038	14.9805340661182\\
%55.7316500650105	14.9654932695056\\
%56.7314207457397	14.9441865595591\\
%57.7310070280892	14.9155215912069\\
%58.7303148830201	14.8784070315011\\
%59.7292225517155	14.8317510441275\\
%60.7275680456967	14.7743228657692\\
%61.7251672425108	14.7051553539927\\
%62.7217927346177	14.623168158181\\
%63.7171801685184	14.5273350225294\\
%64.7110703607125	14.4170577539813\\
%65.7032456960332	14.2922917741714\\
%66.6934949781687	14.153063646029\\
%67.6816074208414	13.9994030107625\\
%68.6673726926722	13.8313425815493\\
%69.6505809619466	13.648918136572\\
%70.6310229412757	13.4521685114028\\
%71.6084899321406	13.2411355907365\\
%72.5827738693116	13.0158642994748\\
%73.5536673651328	12.7764025931639\\
%74.5209637536621	12.5228014477868\\
%75.484457134658	12.2551148489124\\
%76.4439424174033	11.9733997802051\\
%77.3992153643564	11.677716211295\\
%78.3500726346207	11.3681270850138\\
%79.2963118272242	11.0446983039973\\
%80.2377315241976	10.7074987166578\\
%81.1741313334448	10.3566001025304\\
%82.1053119313933	9.99207715699426\\
%83.0310751054186	9.61400747537437\\
%83.9512237960318	9.2224715364256\\
%84.8655621388209	8.81755268520316\\
%85.7738955061394	8.39933711532302\\
%86.6760305485298	7.96791385061619\\
%87.5717752358765	7.52337472618046\\
%88.4609388982773	7.06581436883401\\
%89.343376116161	6.5954114355284\\
%90.2192870843035	6.11296173498152\\
%91.0890348116196	5.61948396744214\\
%91.953031510233	5.11600149399973\\
%92.8117229565685	4.6035201817202\\
%93.6655850127923	4.08302951016668\\
%94.515120231942	3.55550384495668\\
%95.3608545414007	3.02190385908564\\
%96.2033339982271	2.48317808331184\\
%97.04312160886	1.94026456742224\\
%97.8807942048625	1.39409263467462\\
%98.7169390027912	0.845584160173653\\
%99.552148397739	0.295652179752658\\
%100.387041067036	-0.254760600555591\\
%101.222218631053	-0.804740913054098\\
%102.05828125822	-1.353374535037\\
%102.895824669971	-1.89974433027071\\
%103.73543712974	-2.44292831490463\\
%104.577696405585	-2.98199776424217\\
%105.423166696334	-3.51601537700388\\
%106.272395511561	-4.04403351398919\\
%107.125910496307	-4.5650925283904\\
%107.984216192125	-5.07821920542408\\
%108.847790726899	-5.58242532941564\\
%109.717082426843	-6.07670639699359\\
%110.592506345244	-6.5600404956112\\
%111.474432729464	-7.03140260852647\\
%112.363095392305	-7.48993772550747\\
%113.258353427804	-7.93545885141101\\
%114.160016270709	-8.36787114824588\\
%115.067891992448	-8.78708256822937\\
%115.981787341979	-9.19300387337938\\
%116.901507786916	-9.58554865450874\\
%117.82685755494	-9.96463334961729\\
%118.757639675462	-10.3301772616782\\
%119.693656021547	-10.6821025758141\\
%120.634707352084	-11.0203343758607\\
%121.580593354192	-11.3448006603124\\
%122.531112685853	-11.6554323576485\\
%123.486063018766	-11.952163341035\\
%124.445241081411	-12.2349304424007\\
%125.408442702311	-12.5036734658824\\
%126.375462853492	-12.7583352006388\\
%127.346095694114	-12.9988614330278\\
%128.320134614287	-13.2252009581474\\
%129.297372279045	-13.4373055907344\\
%130.277600672473	-13.6351301754224\\
%131.260611141983	-13.8186325963536\\
%132.246194442721	-13.9877737861442\\
%133.234140782105	-14.142517734201\\
%134.224239864474	-14.2828314943871\\
%135.216280935851	-14.4086851920362\\
%136.210052828796	-14.5200520303121\\
%137.205339501257	-14.6169588019962\\
%138.201896881448	-14.6997922691733\\
%139.19944088634	-14.7697489837167\\
%140.197742453421	-14.8279091031532\\
%141.196611024683	-14.8753569221911\\
%142.195891039496	-14.9131798354711\\
%143.195458403836	-14.9424674901738\\
%144.195216942301	-14.9643111094972\\
%145.195094838068	-14.9798029678446\\
%146.195041064784	-14.9900359984482\\
%147.195021813388	-14.9961035140718\\
%148.195016915981	-14.9990990213889\\
%149.195016268191	-15.0001161096002\\
%150.195016245329	-15.0001918782681\\
%151.195013692225	-14.9984632062492\\
%152.19497352779	-14.9901361076869\\
%153.194751248098	-14.9696694967994\\
%154.194001573053	-14.9315276922902\\
%155.192086889184	-14.8701900788719\\
%156.187986290777	-14.7801687912527\\
%157.180205936954	-14.6560371240453\\
%158.166739451462	-14.4928001075621\\
%159.145956376581	-14.2902950554337\\
%160.116299793352	-14.0488640923104\\
%161.076224213306	-13.768892493199\\
%162.024200744235	-13.4508268158474\\
%162.958719516981	-13.0951741907854\\
%163.878292082044	-12.7025015153984\\
%164.78145377222	-12.2734345533107\\
%165.666766027523	-11.8086569405019\\
%166.532818678731	-11.3089090997312\\
%167.378232185929	-10.7749870649859\\
%168.20165982852	-10.2077412178132\\
%169.001789843236	-9.60807493753354\\
%169.777347506771	-8.9769431674708\\
%170.527298737572	-8.31557157171465\\
%171.252655383517	-7.62727834117003\\
%171.95633018513	-6.91680442863815\\
%172.6416878938	-6.18862417771179\\
%173.312353278951	-5.44687719336835\\
%173.972253428797	-4.69553014540796\\
%174.625602981894	-3.93847589699539\\
%175.276568902498	-3.17936902591946\\
%175.929351624099	-2.42182551293216\\
%176.588124886151	-1.66949213583382\\
%177.256974703158	-0.92611510330532\\
%177.939835595627	-0.195606229572138\\
%178.640422308765	0.517895154059752\\
%179.362155412353	1.20996652588082\\
%180.108043029642	1.87589743913737\\
%180.879555142702	2.5119532463834\\
%181.675845145105	3.11670548048239\\
%182.495644786863	3.68919062443789\\
%183.337648420629	4.22849646675813\\
%184.200515074019	4.73376355011499\\
%185.08287057793	5.20418653642991\\
%185.983309747496	5.6390154862264\\
%186.900398612237	6.03755705022472\\
%187.832805960381	6.39882035503831\\
%188.778945302164	6.72239497503037\\
%189.737237953903	7.00793970670821\\
%190.706157233775	7.25500042537895\\
%191.684159589174	7.46318421427942\\
%192.66968704737	7.63215998720932\\
%193.661088916057	7.76234405648731\\
%194.656477349359	7.85757526945329\\
%195.654273275874	7.92322775544698\\
%196.653380118584	7.96478071638217\\
%197.653100323044	7.98775041654754\\
%198.653044583055	7.99767074470422\\
%199.653040361423	8.00008226244336\\
%200.65304035105	8.00016735725783\\
%201.65304035105	8.00016735725783\\
%202.65304035105	8.00016735725783\\
%203.65304035105	8.00016735725783\\
%204.65304035105	8.00016735725783\\
%205.65304035105	8.00016735725783\\
%206.65304035105	8.00016735725783\\
%207.65304035105	8.00016735725783\\
%208.65304035105	8.00016735725783\\
%209.65304035105	8.00016735725783\\
%210.65304035105	8.00016735725783\\
%211.65304035105	8.00016735725783\\
%212.65304035105	8.00016735725783\\
%213.65304035105	8.00016735725783\\
%214.65304035105	8.00016735725783\\
%215.65304035105	8.00016735725783\\
%216.65304035105	8.00016735725783\\
%};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
-0.00819656900567942	1.84998184214239\\
0.983710363009424	1.85068026607117\\
1.97560296437938	1.85577385004438\\
2.96740809837784	1.86963661895003\\
3.95893658721544	1.89664045766214\\
4.94994672705001	1.94115402511316\\
5.94282769612289	2.00761844337597\\
6.93792634384298	2.1003528495747\\
7.93047132078272	2.22180358732521\\
8.91905145142718	2.37214479895084\\
9.90282651378442	2.5512486410255\\
10.8809603660721	2.75896285526302\\
11.8526216555111	2.99511089761616\\
12.8169845230657	3.25949208793328\\
13.7732293035329	3.55188178004636\\
14.7205432203906	3.87203155214637\\
15.6581210748165	4.21966941728544\\
16.5851659282955	4.59450005382765\\
17.5008983695782	4.99620530626184\\
18.4059456870388	5.42448440619462\\
19.3030019835861	5.87905595163661\\
20.1892743843039	6.35876392151214\\
21.062628698223	6.86019583143704\\
21.9256605664734	7.37900905451689\\
22.7803561659648	7.91129303386765\\
23.6288804289732	8.45324237752333\\
24.4735259234759	9.00113071164695\\
25.3166634104734	9.55128174247047\\
26.1606934732092	10.1000386171638\\
27.0079985615588	10.6437326418966\\
27.8608947755478	11.1786524030252\\
28.7215827244987	11.701014345356\\
29.5914324462111	12.2069542933914\\
30.4684467243888	12.6925903825468\\
31.3556388163196	13.1540725112663\\
32.2557830931213	13.5895448186756\\
33.1682445454813	13.9985847674508\\
34.0922476898475	14.3808445827781\\
35.0270072414915	14.7359992203801\\
35.9717287801393	15.0637466421956\\
36.9256150612675	15.363807908106\\
37.8885069791018	15.6359086131525\\
38.8575989422592	15.8798726011218\\
39.834138175428	16.0950822593025\\
40.8165326508654	16.2817238328394\\
41.8038094790383	16.4396429849327\\
42.7919060676735	16.568796215084\\
43.7791661443424	16.6691479908879\\
44.7683653661531	16.7423835803971\\
45.7589934734369	16.7925778123771\\
46.7503910965847	16.8240762055767\\
47.7421428490327	16.8412414424823\\
48.7351468759355	16.8484425638041\\
49.7332136798305	16.8500671897678\\
50.7353383446691	16.849898718047\\
51.7373610017309	16.8489841041343\\
52.73937988274	16.8461747852694\\
53.7413855480256	16.8403771685352\\
54.7433587907722	16.8304977368131\\
55.7452670593005	16.8154431546286\\
56.7470608807668	16.7941204465336\\
57.7486740442529	16.7654372315916\\
58.7502703404086	16.7282994012676\\
59.7509838919249	16.6816230516113\\
60.7513524440258	16.6241699682066\\
61.7508840350276	16.55497660119\\
62.7486571247952	16.4729730950704\\
63.7441709464798	16.3771381195927\\
64.7380611386272	16.2668608510453\\
65.7302364739029	16.142094871236\\
66.7204857559948	16.0028667430943\\
67.7085981986255	15.8492061078284\\
68.6943634704158	15.6811456786158\\
69.6775717396511	15.4987212336391\\
70.6580137189428	15.3019716084704\\
71.6354807097717	15.0909386878046\\
72.6097646469083	14.8656673965434\\
73.5806581426965	14.6262056902331\\
74.5479545311944	14.3726045448564\\
75.5114479121605	14.1049179459825\\
76.4709331948775	13.8232028772755\\
77.4262061418037	13.5275193083658\\
78.3770634120427	13.217930182085\\
79.3233026046224	12.8945014010688\\
80.2647223015736	12.5573018137297\\
81.2011221108	12.2064031996026\\
82.1323027087292	11.8418802540667\\
83.0580658827369	11.4638105724471\\
83.9782145733339	11.0722746334985\\
84.8925529161083	10.6673557822763\\
85.8008862834137	10.2491402123964\\
86.7030213257924	9.81771694768971\\
87.5985952115704	9.37318030756024\\
88.486285398478	8.91564072688159\\
89.3667477517565	8.44526379900219\\
90.2406356576932	7.96283855207346\\
91.1083602994772	7.46938302563939\\
91.970333891403	6.96592058077241\\
92.8270022120989	6.45345708452268\\
93.6788411259576	5.93298201643914\\
94.5263531882569	5.40546974212679\\
95.3700643286235	4.87188093457044\\
96.2105206063536	4.33316412451962\\
97.0482862521193	3.79025735834333\\
97.8839453725485	3.24408995092733\\
98.718004133209	2.69558385355125\\
99.5511903309816	2.14565193167375\\
100.384059804181	1.59523699730009\\
101.217214175342	1.04525231812893\\
102.05125361509	0.496612116869457\\
102.886773847075	-0.0497664702397034\\
103.724363136958	-0.592961459341033\\
104.564599255023	-1.13204412572926\\
105.408046402318	-1.66607716811449\\
106.255252090616	-2.19411294728414\\
107.106743967132	-2.71519181641709\\
107.963026575551	-3.22834056071535\\
108.824578045842	-3.73257096448899\\
109.691878524973	-4.22687809054715\\
110.565703472823	-4.71023466633344\\
111.447441951876	-5.1815995114577\\
112.336104614683	-5.6401346284392\\
113.231362650146	-6.08565575434326\\
114.133025493014	-6.51806805117867\\
115.040901214715	-6.93727947116272\\
115.954796564205	-7.34320077631332\\
116.874517009101	-7.73574555744329\\
117.799866777082	-8.11483025255247\\
118.730648897559	-8.48037416461398\\
119.666665243598	-8.8322994787506\\
120.607716574087	-9.1705312787979\\
121.553602576146	-9.49499756325035\\
122.504121907756	-9.80562926058714\\
123.459072240617	-10.1023602439744\\
124.418250303208	-10.3851273453409\\
125.381451924053	-10.6538703688234\\
126.348472075177	-10.9085321035806\\
127.31910491574	-11.1490583359705\\
128.293143835854	-11.3753978610909\\
129.27038150055	-11.5875024936788\\
130.250609893916	-11.7853270783678\\
131.233620363361	-11.9688294993\\
132.219203664033	-12.1379706890915\\
133.207150003349	-12.2927146371492\\
134.197249085649	-12.4330283973364\\
135.18938395201	-12.558880728786\\
136.183911786906	-12.6702367298216\\
137.18144803974	-12.7671130792219\\
138.180028479924	-12.8499215242252\\
139.179595567265	-12.9198554291275\\
140.179920237445	-12.9779949514646\\
141.180811930566	-13.025424385955\\
142.182115084036	-13.0632311272494\\
143.183705601799	-13.0925048225385\\
144.185487306372	-13.1143366950296\\
145.187388378802	-13.1298190191344\\
146.189357790574	-13.140044728092\\
147.191361730435	-13.1461071346719\\
148.193275474516	-13.1490998410157\\
149.19167804975	-13.1501191214141\\
150.182808987121	-13.1502321536127\\
151.172553279741	-13.1485995545519\\
152.162260580329	-13.1404253564967\\
153.151786659129	-13.1201684710914\\
154.140786502229	-13.0822932138541\\
155.128623168194	-13.0212789517168\\
156.114891287147	-12.9316133767616\\
157.106320287924	-12.8075131423595\\
158.092888851107	-12.6442747253109\\
159.072105812916	-12.4417696717166\\
160.042449261029	-12.2003387073412\\
161.002373706978	-11.9203671071913\\
161.950350258553	-11.6023014290148\\
162.884869046595	-11.2466488033417\\
163.804441621606	-10.8539761275573\\
164.70760331638	-10.4249091652859\\
165.592915570932	-9.96013155250708\\
166.458968216039	-9.46038371198013\\
167.304381711787	-8.92646167769232\\
168.127809337578	-8.35921583119074\\
168.92849178536	-7.75952756332003\\
169.70989463428	-7.12817327643711\\
170.469920721391	-6.46646157951324\\
171.205527220319	-5.77787872609664\\
171.919335176549	-5.06717436580393\\
172.615004014416	-4.33881662810533\\
173.296280462601	-3.59694701507119\\
173.966434023506	-2.84553929826248\\
174.630037139891	-2.08848121099144\\
175.291256497582	-1.32942733101374\\
175.954292246241	-0.571993638039965\\
176.623317837972	0.180173092293184\\
177.30241899829	0.923326654642193\\
177.995529958945	1.65355523928193\\
178.706261749192	2.3667232066607\\
179.434962689389	3.05853329514037\\
180.181893495776	3.7244228267509\\
180.953405622181	4.36047863346383\\
181.749695643276	4.96523086681601\\
182.569495309076	5.53771600981101\\
183.411498972233	6.07702185095708\\
184.274365660361	6.58228893292611\\
185.156721204357	7.05271191763956\\
186.057859051431	7.48751282224904\\
186.974595799175	7.88606855342143\\
187.906656572707	8.24734573681135\\
188.852795876206	8.5709203583329\\
189.811088495008	8.85646509132659\\
190.780007747291	9.10352581109952\\
191.756734959301	9.31176010280846\\
192.734763978689	9.48101503642494\\
193.71598756122	9.61152931999101\\
194.701125815361	9.7070364111061\\
195.68867031454	9.77290795584137\\
196.677524766054	9.81462315183404\\
197.666991902504	9.83769826014209\\
198.657348471768	9.84766573835743\\
199.653197786831	9.85008225574532\\
200.65304035105	9.85016735725783\\
201.65304035105	9.85016735725783\\
202.65304035105	9.85016735725783\\
203.65304035105	9.85016735725783\\
204.65304035105	9.85016735725783\\
205.65304035105	9.85016735725783\\
206.65304035105	9.85016735725783\\
207.65304035105	9.85016735725783\\
208.65304035105	9.85016735725783\\
209.65304035105	9.85016735725783\\
210.65304035105	9.85016735725783\\
211.65304035105	9.85016735725783\\
212.65304035105	9.85016735725783\\
213.65304035105	9.85016735725783\\
214.65304035105	9.85016735725783\\
215.65304035105	9.85016735725783\\
216.65304035105	9.85016735725783\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0245897070170383	5.54994552642716\\
0.951131984776412	5.55053683751711\\
1.92683991138147	5.55545250699045\\
2.90246121702887	5.56906656187408\\
3.87780700786048	5.59575089009772\\
4.85287723071723	5.63988049687094\\
5.83602482001747	5.70607665534155\\
6.83003543547449	5.79877948152124\\
7.82258041814232	5.92023021943885\\
8.81116055164725	6.07057143114792\\
9.79493561399726	6.24967527322237\\
10.77306946341	6.45738948737603\\
11.7447307471065	6.69353752956164\\
12.7090936060509	6.95791871962759\\
13.6653383750404	7.25030841140584\\
14.612652277553	7.57045818308737\\
15.5502301147663	7.91809604772431\\
16.4772749481654	8.29292668368075\\
17.3930245491799	8.69463243666101\\
18.3009175801382	9.1229934431933\\
19.2105682195513	9.57790117673949\\
20.114366521242	10.0580055751557\\
21.0039040729171	10.559729777542\\
21.8831201621452	11.0787644942723\\
22.7540007020978	11.6111991663965\\
23.6187103548961	12.1532284004149\\
24.4795414131951	12.701125821628\\
25.3388643587565	13.2512151361811\\
26.1990794929235	13.799839492007\\
27.0625689822663	14.3433301969266\\
27.931648643355	14.8779758398431\\
28.8085188031619	15.3999928689794\\
29.6932204258801	15.9055539212498\\
30.5761306024518	16.3910230482047\\
31.4635297333849	16.8524991429591\\
32.3636740216787	17.2879714500332\\
33.2761354883984	17.6970113983895\\
34.2001386499916	18.0792712132142\\
35.13489822173	18.4344258502301\\
36.0796197833392	18.7621732713757\\
37.0335173661507	19.0622342075746\\
37.9977349810194	19.3342959973508\\
38.9654899708321	19.5782992295617\\
39.9420291782203	19.7935088884945\\
40.9244236307441	19.9801504626999\\
41.9114247182169	20.1380776484487\\
42.8925232287519	20.2674278792128\\
43.8644493612089	20.3681649917843\\
44.8374662167541	20.441738263642\\
45.8119107620609	20.49219938229\\
46.7871239032582	20.5238938633693\\
47.7626905331193	20.5411843869989\\
48.7417619325497	20.5484366504245\\
49.7359665096306	20.5500661657039\\
50.7423405788044	20.5498920921921\\
51.7484096191934	20.5489676078883\\
52.7544748715588	20.5461439934267\\
53.7605268919388	20.5403276559003\\
54.7665464693088	20.530425078203\\
55.7725010478804	20.5153429248745\\
56.7783411508212	20.4939882204824\\
57.7840080765803	20.4652685123609\\
58.7901812551857	20.4280841408006\\
59.7945065723435	20.381367066579\\
60.798921240684	20.3238641730814\\
61.8023176200611	20.2546190955846\\
62.8023859051504	20.1725829688492\\
63.7981525024027	20.0767443137193\\
64.7920426944568	19.9664670451733\\
65.7842180296423	19.8417010653653\\
66.7744673116471	19.7024729372249\\
67.7625797541937	19.5488123019602\\
68.7483450259029	19.3807518727488\\
69.7315532950602	19.1983274277732\\
70.711995274277	19.0015778026057\\
71.6894622650339	18.7905448819409\\
72.6637462021017	18.5652735906807\\
73.6346396978241	18.3258118843713\\
74.6019360862592	18.0722107389955\\
75.5654294671654	17.8045241401225\\
76.5249147498258	17.5228090714164\\
77.4801876966983	17.2271255025074\\
78.4310449668867	16.9175363762273\\
79.3772841594188	16.5941075952119\\
80.3187038563255	16.2569080078734\\
81.2551036655104	15.9060093937469\\
82.1862842634011	15.5414864482116\\
83.1120474373734	15.1634167665925\\
84.0321961279381	14.7718808276444\\
84.9465344706831	14.3669619764226\\
85.8548678379624	13.948746406543\\
86.7570028803178	13.5173231418367\\
87.6522351629583	13.0727914703198\\
88.5369783988794	12.6152934429768\\
89.4134910229477	12.1449685259498\\
90.2833328044727	11.6625921862573\\
91.1470112751926	11.1691811420339\\
92.0049386537432	10.6657587543178\\
92.8575607231595	10.1533308901276\\
93.705353352288	9.63288702898405\\
94.5488191008867	9.10540153646702\\
95.3884839030693	8.57183508554005\\
96.2248938226065	8.03313620693518\\
97.0586155386378	7.49024294018551\\
97.8902477079205	6.94408458343274\\
98.7201343940446	6.39558324030644\\
99.5492741974668	5.84565143551592\\
100.378097278471	5.29523219301145\\
101.20720526392	4.745238780495\\
102.037198328831	4.19658542068236\\
102.868672201284	3.65018924982232\\
103.702215151393	3.10697225178616\\
104.538404953899	2.56786315129656\\
105.377805814285	2.03379924966428\\
106.220965248727	1.50572818612595\\
107.068410908781	0.984609607529539\\
107.920647342402	0.471416728702123\\
108.77815268373	-0.0328622346356902\\
109.641470721233	-0.52722147765426\\
110.512097727981	-1.01062300777792\\
111.393460396701	-1.48199331732017\\
112.282123059439	-1.94052843430266\\
113.177381094831	-2.38604956020775\\
114.079043937625	-2.81846185704425\\
114.986919659249	-3.23767327702943\\
115.900815008659	-3.6435945821812\\
116.820535453471	-4.03613936331238\\
117.745885221365	-4.41522405842283\\
118.676667341753	-4.78076797048564\\
119.6126836877	-5.1326932846236\\
120.553735018094	-5.4709250846723\\
121.499621020054	-5.79539136912619\\
122.450140351562	-6.10602306646446\\
123.405090684318	-6.40275404985328\\
124.364268746802	-6.68552115122127\\
125.327470367537	-6.95426417470542\\
126.294490518547	-7.20892590946429\\
127.265123358993	-7.44945214185593\\
128.239162278987	-7.67579166697806\\
129.216399943561	-7.88789629956777\\
130.1966283368	-8.08572088425856\\
131.179638806116	-8.2692233051926\\
132.165222106656	-8.4383644949861\\
133.153168445838	-8.59310844304578\\
134.143267528	-8.73342220323492\\
135.135589984329	-8.85927180228563\\
136.131629703127	-8.97060612884049\\
137.133665116707	-9.06742163367316\\
138.136291676877	-9.15018003432903\\
139.139904929115	-9.22006831994901\\
140.144275805493	-9.2781666480874\\
141.149213742333	-9.32555931348269\\
142.154563173114	-9.36333371080601\\
143.160199997725	-9.39257948726795\\
144.166028034514	-9.41438786609444\\
145.171975460271	-9.42985112171385\\
146.177991242154	-9.4400621873795\\
147.18404156453	-9.44611437587209\\
148.189792591586	-9.44910148026925\\
149.185001612867	-9.45012514504187\\
150.158394470705	-9.45031270430189\\
151.127632454775	-9.44887225115716\\
152.096834685407	-9.44100385411645\\
153.065857481193	-9.42116641967552\\
154.034356360581	-9.38382425698167\\
155.001695726212	-9.32345669740657\\
155.968701279888	-9.23450254777936\\
156.958548989865	-9.11046517898794\\
157.945187650397	-8.94722396080834\\
158.924404685586	-8.74471890428248\\
159.894748196385	-8.50328793740264\\
160.854672694323	-8.22331633517575\\
161.802649287189	-7.90525065534969\\
162.737168105824	-7.54959802845429\\
163.65674070073	-7.15692535187514\\
164.5599024047	-6.72785838923633\\
165.445214657749	-6.26308077651752\\
166.311267290655	-5.76333293647803\\
167.156680763502	-5.22941090310511\\
167.980108355695	-4.66216505794583\\
168.781895669609	-4.06243281489302\\
169.574988889298	-3.43063349436974\\
170.355164689028	-2.76824159511041\\
171.111270893924	-2.07907949594984\\
171.845345159388	-1.36791424013549\\
172.561636255648	-0.639201528892427\\
173.264134829901	0.102913341523142\\
173.954795212923	0.85444239602848\\
174.638905455885	1.61150816101646\\
175.32063168775	2.3704560587977\\
176.004173490524	3.12767011174443\\
176.693703741615	3.87950354854719\\
177.393307588553	4.62221017053722\\
178.106918685582	5.35187817699008\\
178.837940630047	6.06437931186259\\
179.58057724346	6.75566683365945\\
180.329594428045	7.42147360197796\\
181.101106581137	8.05752940762468\\
181.897396639619	8.66228163948324\\
182.717196353502	9.23476678055725\\
183.55920007544	9.77407261935498\\
184.422066833044	10.2793396985483\\
185.304422457212	10.7497626800589\\
186.206957659301	11.1845074942943\\
187.12299017305	11.5830915598149\\
188.054357797358	11.9443965003574\\
189.000497024288	12.267971124938\\
189.958789577217	12.5535158605634\\
190.927708774324	12.8005765825407\\
191.901885699555	13.0089118798665\\
192.864917841328	13.1787251348562\\
193.825784851547	13.3098998469984\\
194.790422747364	13.4059586944117\\
195.757464391871	13.4722683566302\\
196.725814060996	13.5143080227378\\
197.694775061424	13.5375939473312\\
198.665956249193	13.5476557256639\\
199.653512637647	13.5500822423492\\
200.65304035105	13.5501673572578\\
201.65304035105	13.5501673572578\\
202.65304035105	13.5501673572578\\
203.65304035105	13.5501673572578\\
204.65304035105	13.5501673572578\\
205.65304035105	13.5501673572578\\
206.65304035105	13.5501673572578\\
207.65304035105	13.5501673572578\\
208.65304035105	13.5501673572578\\
209.65304035105	13.5501673572578\\
210.65304035105	13.5501673572578\\
211.65304035105	13.5501673572578\\
212.65304035105	13.5501673572578\\
213.65304035105	13.5501673572578\\
214.65304035105	13.5501673572578\\
215.65304035105	13.5501673572578\\
216.65304035105	13.5501673572578\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00819656900567942	-1.84998184214239\\
1.01628874124244	-1.84917630537477\\
2.02436601737729	-1.8439048069017\\
3.03235497972681	-1.82979332397402\\
4.04006616657039	-1.80246997477343\\
5.04701622338279	-1.75757244664461\\
6.04963057222832	-1.6908397685896\\
7.04581725221147	-1.59807378237184\\
8.03836222342311	-1.47662304478843\\
9.0269423512071	-1.32628183324625\\
10.0107174135716	-1.14717799117138\\
10.9888512687341	-0.939463776849987\\
11.9605125639156	-0.703315734329327\\
12.9248754400804	-0.438934543761029\\
13.8811202320253	-0.146544851313125\\
14.8284341632283	0.173604921205372\\
15.7660120348668	0.521242786846569\\
16.6930569084257	0.896073423974553\\
17.6087721899765	1.29777817586266\\
18.5109737939393	1.72597536919595\\
19.3954357476208	2.18021072653374\\
20.2641822473657	2.65952226786858\\
21.1213533235289	3.16066188533211\\
21.9682009708016	3.6792536147615\\
22.8067116298318	4.21138690133883\\
23.6390505030502	4.75325635463173\\
24.4675104337567	5.30113560166594\\
25.2944624621904	5.8513483487598\\
26.1223074534948	6.40023774232063\\
26.9534281408512	6.94413508686662\\
27.7901409077406	7.4793289662073\\
28.6346466458356	8.0020358217327\\
29.489644466542	8.50835466553287\\
30.3607628463257	8.99415771688895\\
31.2477478992543	9.45564587957348\\
32.1478921645638	9.89111818731806\\
33.0603536025641	10.3001581365122\\
33.9843567297034	10.6824179523419\\
34.9191162612531	11.0375725905302\\
35.8638377769393	11.3653200130155\\
36.8177127563844	11.6653816086375\\
37.7792789771842	11.9375212289542\\
38.7497079136864	12.1814459726819\\
39.7262471726357	12.3966556301105\\
40.7086416709866	12.583297202979\\
41.6961942398598	12.7412083214167\\
42.6912889065951	12.8701645509551\\
43.6938829274759	12.9701309899914\\
44.699264515552	13.0430288971521\\
45.7060761848129	13.0929562424642\\
46.7136582899112	13.1242585477841\\
47.7215951649462	13.1412984979656\\
48.7285318193213	13.1484484771837\\
49.7304608500303	13.1500682138317\\
50.7283361105338	13.149905343902\\
51.7263123842683	13.1490006003802\\
52.7242848939213	13.146205577112\\
53.7222442041123	13.1404266811701\\
54.7201711122355	13.1305703954233\\
55.7180330707206	13.1155433843826\\
56.7157806107125	13.0942526725847\\
57.7133400119255	13.0656059508222\\
58.7103594256316	13.0285146617345\\
59.7074612115062	12.9818790366436\\
60.7037836473676	12.9244757633317\\
61.6994504499941	12.8553341067953\\
62.6949283444401	12.7733632212916\\
63.690189390557	12.6775319254661\\
64.6840795827977	12.5672546569173\\
65.6762549181635	12.4424886771067\\
66.6665042003425	12.3032605489637\\
67.6546166430573	12.1495999136966\\
68.6403819149286	11.9815394844828\\
69.623590184242	11.799115039505\\
70.6040321636086	11.6023654143352\\
71.5814991545095	11.3913324936684\\
72.5557830917149	11.1660612024062\\
73.526676587569	10.9265994960948\\
74.4939729761297	10.6729983507172\\
75.4574663571555	10.4053117518424\\
76.4169516399292	10.1235966831347\\
77.3722245869091	9.82791311422415\\
78.3230818571987	9.5183239879426\\
79.269321049826	9.19489520692573\\
80.2107407468217	8.85769561958598\\
81.1471405560896	8.50679700545825\\
82.0783211540573	8.14227405992182\\
83.0040843281003	7.76420437830167\\
83.9242330187297	7.37266843935267\\
84.8385713615336	6.96774958813001\\
85.7469047288651	6.54953401824968\\
86.6490397712671	6.11811075354268\\
87.5449552601825	5.67356914480068\\
88.4355923980767	5.21598801078643\\
89.3200044805654	4.7455590720546\\
90.1979385109138	4.26308491788957\\
91.0697093237619	3.7695849092449\\
91.9357291290629	3.26608240722706\\
92.7964437010382	2.75358327891771\\
93.6523288996271	2.23307700389422\\
94.5038872756271	1.70553794778656\\
95.3516447541778	1.17192678360083\\
96.1961473901007	0.633192042104059\\
97.0379569656008	0.0902717765011505\\
97.8776430371765	-0.455904681578081\\
98.7158738723734	-1.00441553320394\\
99.5531064644964	-1.55434757216843\\
100.390022329892	-2.10475819841127\\
101.227223086764	-2.65473414423713\\
102.065308901349	-3.20336118694345\\
102.904875492867	-3.74972219030172\\
103.746511122522	-4.29289517046823\\
104.590793556147	-4.83195140275508\\
105.43828699035	-5.36595358589326\\
106.289538932506	-5.89395408069423\\
107.145077025482	-6.41499324036372\\
108.0054058087	-6.92809785013282\\
108.871003407955	-7.43227969434229\\
109.742286328714	-7.92653470344004\\
110.619309217665	-8.40984632488896\\
111.501423507052	-8.88120570559524\\
112.390086169927	-9.33974082257574\\
113.285344205461	-9.78526194847876\\
114.187007048403	-10.2176742453131\\
115.094882770181	-10.636885665296\\
116.008778119752	-11.0428069704454\\
116.928498564731	-11.4353517515742\\
117.853848332798	-11.8144364466821\\
118.784630453364	-12.1799803587423\\
119.720646799496	-12.5319056728776\\
120.661698130081	-12.8701374729235\\
121.607584132238	-13.1946037573745\\
122.55810346395	-13.5052354547098\\
123.513053796915	-13.8019664380956\\
124.472231859614	-14.0847335394604\\
125.43543348057	-14.3534765629414\\
126.402453631807	-14.6081382976969\\
127.373086472487	-14.8486645300851\\
128.34712539272	-15.0750040552038\\
129.32436305754	-15.2871086877899\\
130.304591451031	-15.484933272477\\
131.287601920605	-15.6684356934073\\
132.273185221409	-15.8375768831969\\
133.26113156086	-15.9923208312527\\
134.251230643299	-16.1326345914378\\
135.243177919692	-16.2584896552863\\
136.236193870686	-16.3698673308027\\
137.229230962774	-16.4668045247706\\
138.223765282971	-16.5496630141214\\
139.219286205415	-16.619642538306\\
140.215564669397	-16.6778232548417\\
141.2124101188	-16.7252894584273\\
142.209666994957	-16.7631285436928\\
143.207211205873	-16.7924301578091\\
144.20494657823	-16.8142855239648\\
145.202801297333	-16.8297869165549\\
146.200724338994	-16.8400272688044\\
147.198681896341	-16.8460998934717\\
148.196758357446	-16.8490982017622\\
149.198354486632	-16.8501130977863\\
150.207223503536	-16.8501516029235\\
151.217474104708	-16.8483268579466\\
152.22768647525	-16.839846858877\\
153.237715837066	-16.8191705225073\\
154.247216643877	-16.7807621707264\\
155.255550610175	-16.719101206027\\
156.261081294406	-16.6287242057438\\
157.254091585983	-16.5045611057311\\
158.240590051818	-16.3413254898134\\
159.219806940245	-16.1388204391508\\
160.190150325674	-15.8973894772797\\
161.150074719634	-15.6174178792068\\
162.098051229917	-15.29935220268\\
163.032569987366	-14.9436995782291\\
163.952142542482	-14.5510269032395\\
164.85530422806	-14.1219599413355\\
165.740616484114	-13.6571823284966\\
166.606669141423	-13.1574344874822\\
167.452082660071	-12.6235124522795\\
168.275510319461	-12.0562666044357\\
169.075087901112	-11.4566223117471\\
169.844800379262	-10.8257130585045\\
170.584676753753	-10.1646815639161\\
171.299783546714	-9.47667795624343\\
171.993325193711	-8.76643449147237\\
172.668371773183	-8.03843172731824\\
173.3284260953	-7.29680737166552\\
173.978072834088	-6.54552099255345\\
174.621168823897	-5.78847058299934\\
175.261881307415	-5.02931072082518\\
175.904411001958	-4.27165738782436\\
176.55293193433	-3.51915736396082\\
177.211530408026	-2.77555686125283\\
177.884141232308	-2.04476769842621\\
178.574582868337	-1.33093289854119\\
179.289348135318	-0.638600243378723\\
180.034192563507	0.0273720515238458\\
180.805704663224	0.663427859302978\\
181.601994646934	1.26818009414877\\
182.42179426465	1.84066523906476\\
183.263797869026	2.37997108255918\\
184.126664487678	2.88523816730387\\
185.009019951502	3.35566115522026\\
185.908760443561	3.79051815020376\\
186.8262014253	4.189045547028\\
187.758955348056	4.55029497326528\\
188.705094728123	4.87386959172783\\
189.663387412799	5.15941432208982\\
190.632306720259	5.40647503965838\\
191.611584219047	5.61460832575039\\
192.604610116051	5.78330493799371\\
193.606190270894	5.91315879298361\\
194.611828883357	6.00811412780048\\
195.619876237209	6.07354755505259\\
196.629235471113	6.11493828093029\\
197.639208743584	6.137802572953\\
198.648740694342	6.14767575105101\\
199.652882936016	6.15008226914141\\
200.65304035105	6.15016735725783\\
201.65304035105	6.15016735725783\\
202.65304035105	6.15016735725783\\
203.65304035105	6.15016735725783\\
204.65304035105	6.15016735725783\\
205.65304035105	6.15016735725783\\
206.65304035105	6.15016735725783\\
207.65304035105	6.15016735725783\\
208.65304035105	6.15016735725783\\
209.65304035105	6.15016735725783\\
210.65304035105	6.15016735725783\\
211.65304035105	6.15016735725783\\
212.65304035105	6.15016735725783\\
213.65304035105	6.15016735725783\\
214.65304035105	6.15016735725783\\
215.65304035105	6.15016735725783\\
216.65304035105	6.15016735725783\\
};

\addplot[area legend,solid,draw=red,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
47	14.75\\
61	14.75\\
61	11.25\\
47	11.25\\
}--cycle;

%\addplot[area legend,solid,draw=red,draw opacity=0.3, fill=red,fill opacity=0.3,forget plot]
%table[row sep=crcr] {%
%x	y\\
%44	16\\
%64	16\\
%64	10\\
%44	10\\
%}--cycle;
\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3	0\\
7	0\\
};
\addplot [color=green,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
210	8\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
210	8\\
214	8\\
};
\end{axis}
\end{tikzpicture}%
